Second-Order Recursive Filtering on the Rigid-Motion Lie Group SE(3) Based on Nonlinear Observations

Camera motion estimation from observed scene features is an important task in image processing to increase the accuracy of many methods, e.g. optical flow and structure-from-motion. Due to the curved geometry of the state space SE(3) and the non-linear relation to the observed optical flow, many recent filtering approaches use a first-order approximation and assume a Gaussian a posteriori distribution or restrict the state to Euclidean geometry. The physical model is usually also limited to uniform motions. We propose a second-order minimum energy filter with a generalized kinematic model that copes with the full geometry of SE(3) as well as with the nonlinear dependencies between the state space and observations. The derived filter enables reconstructing motions correctly for synthetic and real scenes, e.g. from the KITTI benchmark. Our experiments confirm that the derived minimum energy filter with higher-order state differential equation copes with higher-order kinematics and is also able to minimize model noise. We also show that the proposed filter is superior to state-of-the-art extended Kalman filters on Lie groups in the case of linear observations and that our method reaches the accuracy of modern visual odometry methods.

==> (inline-0) <==
\begin{tikzpicture}

\begin{axis}[%
width=15cm,
height=4cm,
at={(0.808889in,0.513333in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=200,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
%ymode=log,
ymin=0.008,
ymax=1.5,
yminorticks=true,
ylabel={rot. error (deg)},
%axis x line*=bottom,
%axis y line*=left,
legend style={at={(0.8,0.97)},anchor=north west,legend cell align=left,align=left,draw=black},
tick label style={/pgf/number format/fixed},
title={Rotational error}
]
\addplot [color=mycolor1,solid,mark=x,mark options={solid},mark repeat={10}]
  table[row sep=crcr]{%
1	1.221224780663\\
2	0.26018402829896\\
3	0.254171331376903\\
4	0.226434671884314\\
5	0.205287119823628\\
6	0.206359447148944\\
7	0.21558896591433\\
8	0.221797684732062\\
9	0.256847070263101\\
10	0.245285332534367\\
11	0.214505651162423\\
12	0.188060666196885\\
13	0.165692187788762\\
14	0.152571628300758\\
15	0.17503116758525\\
16	0.321383617508679\\
17	0.29411272020025\\
18	0.451835972059972\\
19	0.221246180590458\\
20	0.25291493776426\\
21	0.206463943494082\\
22	0.130924303367153\\
23	0.12300151033788\\
24	0.274486638590969\\
25	0.186754667217181\\
26	0.481233292416599\\
27	0.437652125500417\\
28	0.289433111518676\\
29	0.11266456956169\\
30	0.360433405923361\\
31	0.689888451889601\\
32	0.433079036433092\\
33	0.315762131377613\\
34	0.677048260829993\\
35	0.654849233626402\\
36	0.872501336330422\\
37	0.688332233482468\\
38	0.545770784458257\\
39	0.186323266101475\\
40	0.273200170411775\\
41	0.519938270227661\\
42	0.154245754808708\\
43	0.279681602117941\\
44	0.444415437111056\\
45	0.628306303023779\\
46	0.188052013175519\\
47	0.2188691821835\\
48	0.42513456683313\\
49	0.0330649106054948\\
50	0.301999840683052\\
51	0.144001882672821\\
52	0.384648181612712\\
53	0.679498482590649\\
54	0.116406015456766\\
55	0.442514014561381\\
56	0.514414510919097\\
57	0.229823885675449\\
58	0.3652602922347\\
59	0.460252190736906\\
60	0.236071640179376\\
61	0.621754799668155\\
62	0.712206249528047\\
63	0.243591893727103\\
64	0.394120614074508\\
65	1.11709966521809\\
66	0.740233579494499\\
67	0.54811963052362\\
68	0.573947734220647\\
69	0.425317694459384\\
70	0.0879982148927932\\
71	0.182720285044042\\
72	0.167887775584086\\
73	0.136351138943509\\
74	0.112586194882642\\
75	0.323510918722959\\
76	0.601244147070632\\
77	0.323156535990083\\
78	0.591082187640099\\
79	0.996597351009131\\
80	0.745356322508198\\
81	0.265640061300229\\
82	0.480833588499221\\
83	0.452496588729169\\
84	0.502514040751389\\
85	1.01813419361376\\
86	0.889763743625252\\
87	0.0795484391948584\\
88	0.710010879778624\\
89	0.438091731222977\\
90	0.694121506316123\\
91	0.798557385570041\\
92	0.191232463740292\\
93	0.620976110340153\\
94	0.693115396505354\\
95	0.104718093537027\\
96	0.401411881350831\\
97	0.312588122253652\\
98	0.22625074747742\\
99	0.132425921346845\\
100	0.0811634097594255\\
101	0.0962177849294314\\
102	0.261481188196526\\
103	0.303239580893391\\
104	0.198349024037242\\
105	0.177000854077427\\
106	0.232466805438641\\
107	0.393394801935419\\
108	0.250964078589981\\
109	0.276725903581486\\
110	0.294933856307545\\
111	0.176951859509034\\
112	0.392877907779224\\
113	0.732853669688983\\
114	0.120859653863756\\
115	0.478244547378705\\
116	0.280489280998144\\
117	0.551722345305942\\
118	1.69034312098239\\
119	0.927120374993864\\
120	0.321860588247094\\
121	1.36984975854649\\
122	1.01180276598497\\
123	0.302178931201629\\
124	0.627328080453276\\
125	1.33981983138814\\
126	1.09162318353698\\
127	0.231307031864573\\
128	0.810781804051033\\
129	0.526258799672997\\
130	0.334431353807682\\
131	0.436003128128992\\
132	0.448441897173176\\
133	0.327484603526799\\
134	0.243751658340052\\
135	0.237544059114551\\
136	0.135819074131763\\
137	0.212949964947256\\
138	0.182607478080647\\
139	0.130986153022051\\
140	0.169843398775936\\
141	0.482798762213378\\
142	0.491530811586828\\
143	0.284352978243386\\
144	0.30189276764707\\
145	0.121860963246836\\
146	0.259748375756191\\
147	0.178832505633867\\
148	0.401808553825548\\
149	0.231007872020184\\
150	0.299651495920421\\
151	0.473644287406627\\
152	0.933561091109006\\
153	0.509395662837731\\
154	0.301247147480725\\
155	0.468562335587042\\
156	0.108621484073594\\
157	0.222128599910969\\
158	0.172004864676863\\
159	0.285335460121195\\
160	0.377987514936304\\
161	0.369748696281783\\
162	0.39063707764159\\
163	0.418843847147229\\
164	0.394939433429055\\
165	0.0928176735874943\\
166	0.14640052987376\\
167	0.111707524215664\\
168	0.174205119773912\\
169	0.182725314903777\\
170	0.157122231167527\\
171	0.0654719610957518\\
172	0.0753453856670204\\
173	0.132531997238776\\
174	0.123210817193622\\
175	0.106325371156417\\
176	0.0778241236481454\\
177	0.0529884167013463\\
178	0.142442963356924\\
179	0.248707538932815\\
180	0.378461296934578\\
181	0.447120217439095\\
182	0.295284875088058\\
183	0.120407923502122\\
184	0.044739796981649\\
185	0.164506732493117\\
186	0.18600525201975\\
187	0.0988268617187637\\
188	0.0870547994892935\\
189	0.104839876388795\\
190	0.0467797157252577\\
191	0.177757748971594\\
192	0.339970135337763\\
193	0.395383002819917\\
194	0.246945067678599\\
195	0.140642136534184\\
196	0.328167375740591\\
197	0.466072893472106\\
198	0.652730380369869\\
199	0.629809068663489\\
200	0.493432549284911\\
};
\addlegendentry{4th order};
\addplot [color=mycolor1,dashed,mark repeat={10}, forget plot]
  table[row sep=crcr]{%
1	0.36869615648287\\
2	0.36869615648287\\
3	0.36869615648287\\
4	0.36869615648287\\
5	0.36869615648287\\
6	0.36869615648287\\
7	0.36869615648287\\
8	0.36869615648287\\
9	0.36869615648287\\
10	0.36869615648287\\
11	0.36869615648287\\
12	0.36869615648287\\
13	0.36869615648287\\
14	0.36869615648287\\
15	0.36869615648287\\
16	0.36869615648287\\
17	0.36869615648287\\
18	0.36869615648287\\
19	0.36869615648287\\
20	0.36869615648287\\
21	0.36869615648287\\
22	0.36869615648287\\
23	0.36869615648287\\
24	0.36869615648287\\
25	0.36869615648287\\
26	0.36869615648287\\
27	0.36869615648287\\
28	0.36869615648287\\
29	0.36869615648287\\
30	0.36869615648287\\
31	0.36869615648287\\
32	0.36869615648287\\
33	0.36869615648287\\
34	0.36869615648287\\
35	0.36869615648287\\
36	0.36869615648287\\
37	0.36869615648287\\
38	0.36869615648287\\
39	0.36869615648287\\
40	0.36869615648287\\
41	0.36869615648287\\
42	0.36869615648287\\
43	0.36869615648287\\
44	0.36869615648287\\
45	0.36869615648287\\
46	0.36869615648287\\
47	0.36869615648287\\
48	0.36869615648287\\
49	0.36869615648287\\
50	0.36869615648287\\
51	0.36869615648287\\
52	0.36869615648287\\
53	0.36869615648287\\
54	0.36869615648287\\
55	0.36869615648287\\
56	0.36869615648287\\
57	0.36869615648287\\
58	0.36869615648287\\
59	0.36869615648287\\
60	0.36869615648287\\
61	0.36869615648287\\
62	0.36869615648287\\
63	0.36869615648287\\
64	0.36869615648287\\
65	0.36869615648287\\
66	0.36869615648287\\
67	0.36869615648287\\
68	0.36869615648287\\
69	0.36869615648287\\
70	0.36869615648287\\
71	0.36869615648287\\
72	0.36869615648287\\
73	0.36869615648287\\
74	0.36869615648287\\
75	0.36869615648287\\
76	0.36869615648287\\
77	0.36869615648287\\
78	0.36869615648287\\
79	0.36869615648287\\
80	0.36869615648287\\
81	0.36869615648287\\
82	0.36869615648287\\
83	0.36869615648287\\
84	0.36869615648287\\
85	0.36869615648287\\
86	0.36869615648287\\
87	0.36869615648287\\
88	0.36869615648287\\
89	0.36869615648287\\
90	0.36869615648287\\
91	0.36869615648287\\
92	0.36869615648287\\
93	0.36869615648287\\
94	0.36869615648287\\
95	0.36869615648287\\
96	0.36869615648287\\
97	0.36869615648287\\
98	0.36869615648287\\
99	0.36869615648287\\
100	0.36869615648287\\
101	0.36869615648287\\
102	0.36869615648287\\
103	0.36869615648287\\
104	0.36869615648287\\
105	0.36869615648287\\
106	0.36869615648287\\
107	0.36869615648287\\
108	0.36869615648287\\
109	0.36869615648287\\
110	0.36869615648287\\
111	0.36869615648287\\
112	0.36869615648287\\
113	0.36869615648287\\
114	0.36869615648287\\
115	0.36869615648287\\
116	0.36869615648287\\
117	0.36869615648287\\
118	0.36869615648287\\
119	0.36869615648287\\
120	0.36869615648287\\
121	0.36869615648287\\
122	0.36869615648287\\
123	0.36869615648287\\
124	0.36869615648287\\
125	0.36869615648287\\
126	0.36869615648287\\
127	0.36869615648287\\
128	0.36869615648287\\
129	0.36869615648287\\
130	0.36869615648287\\
131	0.36869615648287\\
132	0.36869615648287\\
133	0.36869615648287\\
134	0.36869615648287\\
135	0.36869615648287\\
136	0.36869615648287\\
137	0.36869615648287\\
138	0.36869615648287\\
139	0.36869615648287\\
140	0.36869615648287\\
141	0.36869615648287\\
142	0.36869615648287\\
143	0.36869615648287\\
144	0.36869615648287\\
145	0.36869615648287\\
146	0.36869615648287\\
147	0.36869615648287\\
148	0.36869615648287\\
149	0.36869615648287\\
150	0.36869615648287\\
151	0.36869615648287\\
152	0.36869615648287\\
153	0.36869615648287\\
154	0.36869615648287\\
155	0.36869615648287\\
156	0.36869615648287\\
157	0.36869615648287\\
158	0.36869615648287\\
159	0.36869615648287\\
160	0.36869615648287\\
161	0.36869615648287\\
162	0.36869615648287\\
163	0.36869615648287\\
164	0.36869615648287\\
165	0.36869615648287\\
166	0.36869615648287\\
167	0.36869615648287\\
168	0.36869615648287\\
169	0.36869615648287\\
170	0.36869615648287\\
171	0.36869615648287\\
172	0.36869615648287\\
173	0.36869615648287\\
174	0.36869615648287\\
175	0.36869615648287\\
176	0.36869615648287\\
177	0.36869615648287\\
178	0.36869615648287\\
179	0.36869615648287\\
180	0.36869615648287\\
181	0.36869615648287\\
182	0.36869615648287\\
183	0.36869615648287\\
184	0.36869615648287\\
185	0.36869615648287\\
186	0.36869615648287\\
187	0.36869615648287\\
188	0.36869615648287\\
189	0.36869615648287\\
190	0.36869615648287\\
191	0.36869615648287\\
192	0.36869615648287\\
193	0.36869615648287\\
194	0.36869615648287\\
195	0.36869615648287\\
196	0.36869615648287\\
197	0.36869615648287\\
198	0.36869615648287\\
199	0.36869615648287\\
200	0.36869615648287\\
};
\addplot [color=blue,solid,mark=+,mark options={solid},mark repeat={10}]
  table[row sep=crcr]{%
1	1.22202108135305\\
2	0.259101494330214\\
3	0.255264143276428\\
4	0.233440451936897\\
5	0.212043203989502\\
6	0.210298154948714\\
7	0.217499837933665\\
8	0.223865701448361\\
9	0.259814510992185\\
10	0.258059210751377\\
11	0.237663943804419\\
12	0.220460498424967\\
13	0.205816811027653\\
14	0.196846323692954\\
15	0.194191727938738\\
16	0.331235273885242\\
17	0.291620370034679\\
18	0.446531311247159\\
19	0.248056324217624\\
20	0.272248833081654\\
21	0.233291894488608\\
22	0.139450231338845\\
23	0.104568173548724\\
24	0.275269106289545\\
25	0.198592665987068\\
26	0.464794877077759\\
27	0.428668914558343\\
28	0.286018540090941\\
29	0.109174480064588\\
30	0.364644645470879\\
31	0.694024811388159\\
32	0.450715713812497\\
33	0.297180863977922\\
34	0.649048157258113\\
35	0.636135857380551\\
36	0.851882121633914\\
37	0.6748529532531\\
38	0.536300231669533\\
39	0.18126554230278\\
40	0.267222221311794\\
41	0.515824249355294\\
42	0.1632047095826\\
43	0.28526958107598\\
44	0.443415377328979\\
45	0.622191636601308\\
46	0.185855391682105\\
47	0.21211985624409\\
48	0.423392836004989\\
49	0.0349905875457097\\
50	0.289748963077819\\
51	0.140363124607109\\
52	0.373992071511508\\
53	0.673268106115175\\
54	0.121979974540358\\
55	0.423703685364285\\
56	0.504362107217877\\
57	0.228964218755879\\
58	0.36121858720958\\
59	0.457269610100668\\
60	0.242343892632965\\
61	0.62129124964025\\
62	0.713446697057936\\
63	0.256573915218136\\
64	0.374304264083506\\
65	1.09190827493028\\
66	0.736473815172786\\
67	0.54363796028829\\
68	0.5579301254471\\
69	0.42401158091626\\
70	0.0967158027199476\\
71	0.180558843348132\\
72	0.163240828115541\\
73	0.131227878880819\\
74	0.112369388583725\\
75	0.320930761358938\\
76	0.59714964580023\\
77	0.328798008533703\\
78	0.570933185152723\\
79	0.96510021478061\\
80	0.72898207005538\\
81	0.266720548173278\\
82	0.467091466540044\\
83	0.444676796832336\\
84	0.488218862286518\\
85	1.00366420211891\\
86	0.892269795303702\\
87	0.0970310052638365\\
88	0.670493704605854\\
89	0.420645944852926\\
90	0.674458602950332\\
91	0.779035390028695\\
92	0.183314700815646\\
93	0.598926322084942\\
94	0.676553038623237\\
95	0.114308455416522\\
96	0.380452919276422\\
97	0.306551716958711\\
98	0.232211041591871\\
99	0.134462170574569\\
100	0.0648871940138371\\
101	0.0846034594468496\\
102	0.257044893506418\\
103	0.302652553561984\\
104	0.204327343369718\\
105	0.186377107558067\\
106	0.241260587002564\\
107	0.396057775459866\\
108	0.264131739438215\\
109	0.280792254346384\\
110	0.28785632976829\\
111	0.196511247490855\\
112	0.401589759265281\\
113	0.736466222859011\\
114	0.125341045943615\\
115	0.446285676628186\\
116	0.265226490265839\\
117	0.542057635841904\\
118	1.65208132940359\\
119	0.913821951445463\\
120	0.311745590330794\\
121	1.32085677193573\\
122	0.988898672247842\\
123	0.315350972960488\\
124	0.586347893118671\\
125	1.28726382508195\\
126	1.07852344378217\\
127	0.224633079061786\\
128	0.781311724235641\\
129	0.52032410092089\\
130	0.335536807571919\\
131	0.421976032699473\\
132	0.435150618291141\\
133	0.326256078846177\\
134	0.250233755480463\\
135	0.243902809101962\\
136	0.144872313122616\\
137	0.218097290653146\\
138	0.182586437062363\\
139	0.129437571714725\\
140	0.167104016498375\\
141	0.472598676336874\\
142	0.481158415089562\\
143	0.283899368943006\\
144	0.305216852284676\\
145	0.131294965066507\\
146	0.260489259744074\\
147	0.179895882995996\\
148	0.395304066473213\\
149	0.231971708554665\\
150	0.302142413420505\\
151	0.471464089799397\\
152	0.92995779851023\\
153	0.518123849828213\\
154	0.307450980061558\\
155	0.465896742078992\\
156	0.105663919797196\\
157	0.226929066062232\\
158	0.16855377270158\\
159	0.276871520913166\\
160	0.368485186927605\\
161	0.362393541777778\\
162	0.387272390035889\\
163	0.418396114577165\\
164	0.398977493469895\\
165	0.102552520120261\\
166	0.143951274070471\\
167	0.109499276393147\\
168	0.168942413963732\\
169	0.177694125688478\\
170	0.15836506249186\\
171	0.0697715962266659\\
172	0.07630236290848\\
173	0.129106061577192\\
174	0.125114309695178\\
175	0.108779948253845\\
176	0.0790180107609649\\
177	0.0555474236429062\\
178	0.144727768400875\\
179	0.249372845088388\\
180	0.376922845720326\\
181	0.445376453557675\\
182	0.299478897175665\\
183	0.129306453080679\\
184	0.048581604393933\\
185	0.161567656621982\\
186	0.183470890707664\\
187	0.0989972359832362\\
188	0.0868285928304715\\
189	0.103195395129674\\
190	0.0429318104180895\\
191	0.176938660794939\\
192	0.336448467001469\\
193	0.392064545961045\\
194	0.246619452244765\\
195	0.130927307191982\\
196	0.315430891378571\\
197	0.455778458728348\\
198	0.643353806349654\\
199	0.626018175539104\\
200	0.49267854815017\\
};
\addlegendentry{3rd order};
\addplot [color=blue,dashed,mark repeat={10}, forget plot]
  table[row sep=crcr]{%
1	0.365755912985911\\
2	0.365755912985911\\
3	0.365755912985911\\
4	0.365755912985911\\
5	0.365755912985911\\
6	0.365755912985911\\
7	0.365755912985911\\
8	0.365755912985911\\
9	0.365755912985911\\
10	0.365755912985911\\
11	0.365755912985911\\
12	0.365755912985911\\
13	0.365755912985911\\
14	0.365755912985911\\
15	0.365755912985911\\
16	0.365755912985911\\
17	0.365755912985911\\
18	0.365755912985911\\
19	0.365755912985911\\
20	0.365755912985911\\
21	0.365755912985911\\
22	0.365755912985911\\
23	0.365755912985911\\
24	0.365755912985911\\
25	0.365755912985911\\
26	0.365755912985911\\
27	0.365755912985911\\
28	0.365755912985911\\
29	0.365755912985911\\
30	0.365755912985911\\
31	0.365755912985911\\
32	0.365755912985911\\
33	0.365755912985911\\
34	0.365755912985911\\
35	0.365755912985911\\
36	0.365755912985911\\
37	0.365755912985911\\
38	0.365755912985911\\
39	0.365755912985911\\
40	0.365755912985911\\
41	0.365755912985911\\
42	0.365755912985911\\
43	0.365755912985911\\
44	0.365755912985911\\
45	0.365755912985911\\
46	0.365755912985911\\
47	0.365755912985911\\
48	0.365755912985911\\
49	0.365755912985911\\
50	0.365755912985911\\
51	0.365755912985911\\
52	0.365755912985911\\
53	0.365755912985911\\
54	0.365755912985911\\
55	0.365755912985911\\
56	0.365755912985911\\
57	0.365755912985911\\
58	0.365755912985911\\
59	0.365755912985911\\
60	0.365755912985911\\
61	0.365755912985911\\
62	0.365755912985911\\
63	0.365755912985911\\
64	0.365755912985911\\
65	0.365755912985911\\
66	0.365755912985911\\
67	0.365755912985911\\
68	0.365755912985911\\
69	0.365755912985911\\
70	0.365755912985911\\
71	0.365755912985911\\
72	0.365755912985911\\
73	0.365755912985911\\
74	0.365755912985911\\
75	0.365755912985911\\
76	0.365755912985911\\
77	0.365755912985911\\
78	0.365755912985911\\
79	0.365755912985911\\
80	0.365755912985911\\
81	0.365755912985911\\
82	0.365755912985911\\
83	0.365755912985911\\
84	0.365755912985911\\
85	0.365755912985911\\
86	0.365755912985911\\
87	0.365755912985911\\
88	0.365755912985911\\
89	0.365755912985911\\
90	0.365755912985911\\
91	0.365755912985911\\
92	0.365755912985911\\
93	0.365755912985911\\
94	0.365755912985911\\
95	0.365755912985911\\
96	0.365755912985911\\
97	0.365755912985911\\
98	0.365755912985911\\
99	0.365755912985911\\
100	0.365755912985911\\
101	0.365755912985911\\
102	0.365755912985911\\
103	0.365755912985911\\
104	0.365755912985911\\
105	0.365755912985911\\
106	0.365755912985911\\
107	0.365755912985911\\
108	0.365755912985911\\
109	0.365755912985911\\
110	0.365755912985911\\
111	0.365755912985911\\
112	0.365755912985911\\
113	0.365755912985911\\
114	0.365755912985911\\
115	0.365755912985911\\
116	0.365755912985911\\
117	0.365755912985911\\
118	0.365755912985911\\
119	0.365755912985911\\
120	0.365755912985911\\
121	0.365755912985911\\
122	0.365755912985911\\
123	0.365755912985911\\
124	0.365755912985911\\
125	0.365755912985911\\
126	0.365755912985911\\
127	0.365755912985911\\
128	0.365755912985911\\
129	0.365755912985911\\
130	0.365755912985911\\
131	0.365755912985911\\
132	0.365755912985911\\
133	0.365755912985911\\
134	0.365755912985911\\
135	0.365755912985911\\
136	0.365755912985911\\
137	0.365755912985911\\
138	0.365755912985911\\
139	0.365755912985911\\
140	0.365755912985911\\
141	0.365755912985911\\
142	0.365755912985911\\
143	0.365755912985911\\
144	0.365755912985911\\
145	0.365755912985911\\
146	0.365755912985911\\
147	0.365755912985911\\
148	0.365755912985911\\
149	0.365755912985911\\
150	0.365755912985911\\
151	0.365755912985911\\
152	0.365755912985911\\
153	0.365755912985911\\
154	0.365755912985911\\
155	0.365755912985911\\
156	0.365755912985911\\
157	0.365755912985911\\
158	0.365755912985911\\
159	0.365755912985911\\
160	0.365755912985911\\
161	0.365755912985911\\
162	0.365755912985911\\
163	0.365755912985911\\
164	0.365755912985911\\
165	0.365755912985911\\
166	0.365755912985911\\
167	0.365755912985911\\
168	0.365755912985911\\
169	0.365755912985911\\
170	0.365755912985911\\
171	0.365755912985911\\
172	0.365755912985911\\
173	0.365755912985911\\
174	0.365755912985911\\
175	0.365755912985911\\
176	0.365755912985911\\
177	0.365755912985911\\
178	0.365755912985911\\
179	0.365755912985911\\
180	0.365755912985911\\
181	0.365755912985911\\
182	0.365755912985911\\
183	0.365755912985911\\
184	0.365755912985911\\
185	0.365755912985911\\
186	0.365755912985911\\
187	0.365755912985911\\
188	0.365755912985911\\
189	0.365755912985911\\
190	0.365755912985911\\
191	0.365755912985911\\
192	0.365755912985911\\
193	0.365755912985911\\
194	0.365755912985911\\
195	0.365755912985911\\
196	0.365755912985911\\
197	0.365755912985911\\
198	0.365755912985911\\
199	0.365755912985911\\
200	0.365755912985911\\
};
\addplot [color=mycolor2,solid,mark=square,mark options={solid},mark repeat={10}]
  table[row sep=crcr]{%
1	1.23856785970725\\
2	0.268386417626952\\
3	0.246944620968005\\
4	0.244531643031989\\
5	0.229184998232643\\
6	0.225019284811352\\
7	0.226286241354053\\
8	0.226425744825651\\
9	0.245511437504559\\
10	0.252562648729352\\
11	0.248206969593705\\
12	0.245160112973992\\
13	0.244133426899377\\
14	0.251567198127199\\
15	0.215742946283856\\
16	0.382344250679336\\
17	0.349410429474422\\
18	0.475854086353178\\
19	0.305606523651537\\
20	0.29597255042456\\
21	0.273061258024524\\
22	0.161772267295406\\
23	0.0174448495523293\\
24	0.183671000813725\\
25	0.239330596794164\\
26	0.503438144352818\\
27	0.478445909422477\\
28	0.344715597209313\\
29	0.178944572230726\\
30	0.304104873589164\\
31	0.630407898247577\\
32	0.425357081702894\\
33	0.309652531102943\\
34	0.640255805971648\\
35	0.642483436913109\\
36	0.848966449473032\\
37	0.675216678523591\\
38	0.542179903230081\\
39	0.199124340935277\\
40	0.222775954540105\\
41	0.487117705725032\\
42	0.167813728130545\\
43	0.274142106833614\\
44	0.412443782923561\\
45	0.617880412050134\\
46	0.193088330243891\\
47	0.204119161915924\\
48	0.420233371653704\\
49	0.038689708348629\\
50	0.272175239727652\\
51	0.143838689117977\\
52	0.350954909850844\\
53	0.646988703027409\\
54	0.120966162031195\\
55	0.403654762878956\\
56	0.490550546725863\\
57	0.225861029871484\\
58	0.352692102235745\\
59	0.450864247583701\\
60	0.249674524997122\\
61	0.614680971425123\\
62	0.706360426757573\\
63	0.266525913106423\\
64	0.341404087576046\\
65	1.05207205349781\\
66	0.727682859965565\\
67	0.534886115394368\\
68	0.53608876150251\\
69	0.422926082338493\\
70	0.111119074598956\\
71	0.185593355459723\\
72	0.162797538412331\\
73	0.120778297559684\\
74	0.107763431359491\\
75	0.312749607177585\\
76	0.582624604367961\\
77	0.329686998498331\\
78	0.542849623476073\\
79	0.924879613960781\\
80	0.709962819465877\\
81	0.27271818614761\\
82	0.450501208790948\\
83	0.438302547163098\\
84	0.455037340594141\\
85	0.965066099677398\\
86	0.876492780362764\\
87	0.116110655770237\\
88	0.607581503387934\\
89	0.398775339265737\\
90	0.651709065761177\\
91	0.74862911190028\\
92	0.173585021900541\\
93	0.562916061382308\\
94	0.641861656166981\\
95	0.114853737571677\\
96	0.346002975163452\\
97	0.287978057845229\\
98	0.232590923695971\\
99	0.138138667995421\\
100	0.0420606982851766\\
101	0.0636215843287\\
102	0.241642259239003\\
103	0.285086334350968\\
104	0.193784760849702\\
105	0.180184216394236\\
106	0.235133634218064\\
107	0.385668682545829\\
108	0.264819467287906\\
109	0.283245120749713\\
110	0.284573149001488\\
111	0.229796460052849\\
112	0.425983670176273\\
113	0.754881052091361\\
114	0.169536599889474\\
115	0.379516079968526\\
116	0.231668305594822\\
117	0.56064322051619\\
118	1.60907833998794\\
119	0.892431682317509\\
120	0.295569716360751\\
121	1.22783214597161\\
122	0.926069008261282\\
123	0.324060665386219\\
124	0.530014328949507\\
125	1.19273597612178\\
126	1.04612435167252\\
127	0.2384051753747\\
128	0.745430766044253\\
129	0.516890249138954\\
130	0.341119959775656\\
131	0.395599075223335\\
132	0.403522072055065\\
133	0.313648976139629\\
134	0.252570162603051\\
135	0.251067702607053\\
136	0.15913345630301\\
137	0.233595252019426\\
138	0.191426821793698\\
139	0.133299152078017\\
140	0.16646993327242\\
141	0.459674394759933\\
142	0.464009717252966\\
143	0.279311082053008\\
144	0.305946874890102\\
145	0.142802717694671\\
146	0.262010469336707\\
147	0.181068183137661\\
148	0.379319088327856\\
149	0.226738196509448\\
150	0.300625057059803\\
151	0.464207361809818\\
152	0.919423322796851\\
153	0.529526122330549\\
154	0.323335285551511\\
155	0.46456687704903\\
156	0.100440356806759\\
157	0.241198255248634\\
158	0.170854543720971\\
159	0.267986815715477\\
160	0.353817451248761\\
161	0.347583748175018\\
162	0.376245503519887\\
163	0.413153968811964\\
164	0.401220687506774\\
165	0.118629967055758\\
166	0.142013087659527\\
167	0.100933186916889\\
168	0.155647498549405\\
169	0.173839530130842\\
170	0.157455027802278\\
171	0.0740824643927413\\
172	0.0795328749795152\\
173	0.12653763578133\\
174	0.133526280138148\\
175	0.12005668193165\\
176	0.0890816313921743\\
177	0.0677548441509781\\
178	0.153743944398306\\
179	0.253034091677068\\
180	0.37994006034641\\
181	0.447346152772803\\
182	0.31213689257091\\
183	0.151695202140366\\
184	0.0633853649958117\\
185	0.156107059076336\\
186	0.177816784673164\\
187	0.0938158370175522\\
188	0.081298143374555\\
189	0.0994939731358233\\
190	0.039074633677488\\
191	0.173757099515535\\
192	0.329357672892916\\
193	0.386403766058951\\
194	0.247011390788695\\
195	0.115336537228094\\
196	0.291306209514746\\
197	0.43272044177351\\
198	0.618564596149558\\
199	0.6086204098405\\
200	0.480292901103769\\
};
\addlegendentry{2nd order};
\addplot [color=mycolor2,dashed,mark repeat={10}, forget plot]
  table[row sep=crcr]{%
1	0.360695785827052\\
2	0.360695785827052\\
3	0.360695785827052\\
4	0.360695785827052\\
5	0.360695785827052\\
6	0.360695785827052\\
7	0.360695785827052\\
8	0.360695785827052\\
9	0.360695785827052\\
10	0.360695785827052\\
11	0.360695785827052\\
12	0.360695785827052\\
13	0.360695785827052\\
14	0.360695785827052\\
15	0.360695785827052\\
16	0.360695785827052\\
17	0.360695785827052\\
18	0.360695785827052\\
19	0.360695785827052\\
20	0.360695785827052\\
21	0.360695785827052\\
22	0.360695785827052\\
23	0.360695785827052\\
24	0.360695785827052\\
25	0.360695785827052\\
26	0.360695785827052\\
27	0.360695785827052\\
28	0.360695785827052\\
29	0.360695785827052\\
30	0.360695785827052\\
31	0.360695785827052\\
32	0.360695785827052\\
33	0.360695785827052\\
34	0.360695785827052\\
35	0.360695785827052\\
36	0.360695785827052\\
37	0.360695785827052\\
38	0.360695785827052\\
39	0.360695785827052\\
40	0.360695785827052\\
41	0.360695785827052\\
42	0.360695785827052\\
43	0.360695785827052\\
44	0.360695785827052\\
45	0.360695785827052\\
46	0.360695785827052\\
47	0.360695785827052\\
48	0.360695785827052\\
49	0.360695785827052\\
50	0.360695785827052\\
51	0.360695785827052\\
52	0.360695785827052\\
53	0.360695785827052\\
54	0.360695785827052\\
55	0.360695785827052\\
56	0.360695785827052\\
57	0.360695785827052\\
58	0.360695785827052\\
59	0.360695785827052\\
60	0.360695785827052\\
61	0.360695785827052\\
62	0.360695785827052\\
63	0.360695785827052\\
64	0.360695785827052\\
65	0.360695785827052\\
66	0.360695785827052\\
67	0.360695785827052\\
68	0.360695785827052\\
69	0.360695785827052\\
70	0.360695785827052\\
71	0.360695785827052\\
72	0.360695785827052\\
73	0.360695785827052\\
74	0.360695785827052\\
75	0.360695785827052\\
76	0.360695785827052\\
77	0.360695785827052\\
78	0.360695785827052\\
79	0.360695785827052\\
80	0.360695785827052\\
81	0.360695785827052\\
82	0.360695785827052\\
83	0.360695785827052\\
84	0.360695785827052\\
85	0.360695785827052\\
86	0.360695785827052\\
87	0.360695785827052\\
88	0.360695785827052\\
89	0.360695785827052\\
90	0.360695785827052\\
91	0.360695785827052\\
92	0.360695785827052\\
93	0.360695785827052\\
94	0.360695785827052\\
95	0.360695785827052\\
96	0.360695785827052\\
97	0.360695785827052\\
98	0.360695785827052\\
99	0.360695785827052\\
100	0.360695785827052\\
101	0.360695785827052\\
102	0.360695785827052\\
103	0.360695785827052\\
104	0.360695785827052\\
105	0.360695785827052\\
106	0.360695785827052\\
107	0.360695785827052\\
108	0.360695785827052\\
109	0.360695785827052\\
110	0.360695785827052\\
111	0.360695785827052\\
112	0.360695785827052\\
113	0.360695785827052\\
114	0.360695785827052\\
115	0.360695785827052\\
116	0.360695785827052\\
117	0.360695785827052\\
118	0.360695785827052\\
119	0.360695785827052\\
120	0.360695785827052\\
121	0.360695785827052\\
122	0.360695785827052\\
123	0.360695785827052\\
124	0.360695785827052\\
125	0.360695785827052\\
126	0.360695785827052\\
127	0.360695785827052\\
128	0.360695785827052\\
129	0.360695785827052\\
130	0.360695785827052\\
131	0.360695785827052\\
132	0.360695785827052\\
133	0.360695785827052\\
134	0.360695785827052\\
135	0.360695785827052\\
136	0.360695785827052\\
137	0.360695785827052\\
138	0.360695785827052\\
139	0.360695785827052\\
140	0.360695785827052\\
141	0.360695785827052\\
142	0.360695785827052\\
143	0.360695785827052\\
144	0.360695785827052\\
145	0.360695785827052\\
146	0.360695785827052\\
147	0.360695785827052\\
148	0.360695785827052\\
149	0.360695785827052\\
150	0.360695785827052\\
151	0.360695785827052\\
152	0.360695785827052\\
153	0.360695785827052\\
154	0.360695785827052\\
155	0.360695785827052\\
156	0.360695785827052\\
157	0.360695785827052\\
158	0.360695785827052\\
159	0.360695785827052\\
160	0.360695785827052\\
161	0.360695785827052\\
162	0.360695785827052\\
163	0.360695785827052\\
164	0.360695785827052\\
165	0.360695785827052\\
166	0.360695785827052\\
167	0.360695785827052\\
168	0.360695785827052\\
169	0.360695785827052\\
170	0.360695785827052\\
171	0.360695785827052\\
172	0.360695785827052\\
173	0.360695785827052\\
174	0.360695785827052\\
175	0.360695785827052\\
176	0.360695785827052\\
177	0.360695785827052\\
178	0.360695785827052\\
179	0.360695785827052\\
180	0.360695785827052\\
181	0.360695785827052\\
182	0.360695785827052\\
183	0.360695785827052\\
184	0.360695785827052\\
185	0.360695785827052\\
186	0.360695785827052\\
187	0.360695785827052\\
188	0.360695785827052\\
189	0.360695785827052\\
190	0.360695785827052\\
191	0.360695785827052\\
192	0.360695785827052\\
193	0.360695785827052\\
194	0.360695785827052\\
195	0.360695785827052\\
196	0.360695785827052\\
197	0.360695785827052\\
198	0.360695785827052\\
199	0.360695785827052\\
200	0.360695785827052\\
};
\addplot [color=red,solid,mark=diamond,mark options={solid},mark repeat={10}]
  table[row sep=crcr]{%
1	1.52745792063584\\
2	0.673177447527102\\
3	0.354460704355671\\
4	0.339397668535505\\
5	0.332652568309005\\
6	0.322959929100685\\
7	0.318541371541153\\
8	0.31100031872717\\
9	0.306047810284071\\
10	0.29104442294495\\
11	0.277951807443096\\
12	0.270198614051471\\
13	0.267102515119973\\
14	0.266313950436594\\
15	0.215988739720305\\
16	0.399300368419336\\
17	0.397470687430179\\
18	0.470415221562724\\
19	0.177455294402679\\
20	0.171821417372127\\
21	0.141073453380961\\
22	0.112954489193119\\
23	0.143961492292181\\
24	0.27382111470044\\
25	0.147116461967842\\
26	0.396816154675208\\
27	0.387393999922367\\
28	0.280471697352471\\
29	0.124176722464986\\
30	0.301563500411549\\
31	0.612506253278284\\
32	0.429364468237027\\
33	0.250634311837708\\
34	0.558791821508504\\
35	0.570399483812363\\
36	0.747702414339512\\
37	0.598561347385952\\
38	0.500042876661348\\
39	0.191221693429849\\
40	0.194415332548899\\
41	0.39924611688294\\
42	0.112432245698145\\
43	0.248798807068649\\
44	0.399108350093303\\
45	0.550689917001054\\
46	0.139947643518782\\
47	0.190191926758452\\
48	0.395103671113892\\
49	0.0542811928980784\\
50	0.225096305308101\\
51	0.111902728860172\\
52	0.336973400107332\\
53	0.607975665117163\\
54	0.132203812018568\\
55	0.346436204410821\\
56	0.434638431586999\\
57	0.187411907465586\\
58	0.302868009647813\\
59	0.394527538763974\\
60	0.221995142485636\\
61	0.572577347316969\\
62	0.667945155743973\\
63	0.268681926420177\\
64	0.272150954839403\\
65	0.946995902466264\\
66	0.668978203240551\\
67	0.469016925056634\\
68	0.468084331922612\\
69	0.373080580045086\\
70	0.111375782771488\\
71	0.187472085299376\\
72	0.16997354853735\\
73	0.109200095346268\\
74	0.0917094685922332\\
75	0.301254263766978\\
76	0.545186472900669\\
77	0.323198636206376\\
78	0.481509885206245\\
79	0.840822909249839\\
80	0.661956022320255\\
81	0.275940001165014\\
82	0.409816961378332\\
83	0.406756869151449\\
84	0.387923911479296\\
85	0.847235703375041\\
86	0.787218992001837\\
87	0.119240417097913\\
88	0.530206109616852\\
89	0.369948167756629\\
90	0.616010642316963\\
91	0.688266603791549\\
92	0.193959597965173\\
93	0.515044414673347\\
94	0.564192235866508\\
95	0.154615945955462\\
96	0.326796931003708\\
97	0.294975399790449\\
98	0.280114808800695\\
99	0.240362207802108\\
100	0.221840705394405\\
101	0.216203549141507\\
102	0.314684854062794\\
103	0.329846094458509\\
104	0.262063464843355\\
105	0.251010936601147\\
106	0.230485505402231\\
107	0.303058582591541\\
108	0.16375205709583\\
109	0.236476914202702\\
110	0.366267219851409\\
111	0.161658251475872\\
112	0.265398709836179\\
113	0.567878475016625\\
114	0.0919961804163604\\
115	0.384958876789168\\
116	0.21178500462923\\
117	0.527164210453965\\
118	1.45953950752191\\
119	0.797914222841406\\
120	0.27675378573861\\
121	1.0194461886353\\
122	0.696317175866206\\
123	0.27277761217759\\
124	0.594792539163984\\
125	1.15926932934978\\
126	1.00142815413761\\
127	0.220943947316414\\
128	0.600464713554497\\
129	0.416260117612703\\
130	0.319516262692359\\
131	0.39293308864107\\
132	0.380372095614573\\
133	0.300321142927926\\
134	0.258459141060419\\
135	0.248756037389852\\
136	0.15745842730117\\
137	0.260983415011365\\
138	0.218692465968092\\
139	0.159531606380954\\
140	0.188326070857069\\
141	0.457119783829267\\
142	0.447305383309366\\
143	0.278385882970283\\
144	0.313824136553126\\
145	0.166258995851465\\
146	0.261520306036338\\
147	0.178810780346104\\
148	0.30493081183572\\
149	0.160941640702759\\
150	0.241436332383972\\
151	0.421587808089342\\
152	0.841003631307232\\
153	0.492181275597243\\
154	0.298516651774242\\
155	0.422217827240788\\
156	0.0849992088506399\\
157	0.261091009285137\\
158	0.194277990971298\\
159	0.278312280168539\\
160	0.349593922241585\\
161	0.336448781704061\\
162	0.355257332417225\\
163	0.388946253771741\\
164	0.387536453372105\\
165	0.149543301971688\\
166	0.163174249243336\\
167	0.105747751618651\\
168	0.10242583575857\\
169	0.188739681887446\\
170	0.116796884486485\\
171	0.0320653014962955\\
172	0.0757080759844034\\
173	0.136050271498627\\
174	0.125702952437136\\
175	0.105260873021613\\
176	0.0777360244851389\\
177	0.054112332105245\\
178	0.131874714352463\\
179	0.222438736335466\\
180	0.343705086454415\\
181	0.408325662532908\\
182	0.296569414743332\\
183	0.168425541579468\\
184	0.111506912783215\\
185	0.18690327454651\\
186	0.216432745176797\\
187	0.152965533480168\\
188	0.13827063664588\\
189	0.167026900416835\\
190	0.16595526378581\\
191	0.226329586447066\\
192	0.349312439532955\\
193	0.405839172370585\\
194	0.315776179510388\\
195	0.269102620398757\\
196	0.398661179023992\\
197	0.501360058127047\\
198	0.647937851064387\\
199	0.636699285504211\\
200	0.511292236024655\\
};
\addlegendentry{1st order};
\addplot [color=red,dashed,mark repeat={10}, forget plot]
  table[row sep=crcr]{%
1	0.34910719494914\\
2	0.34910719494914\\
3	0.34910719494914\\
4	0.34910719494914\\
5	0.34910719494914\\
6	0.34910719494914\\
7	0.34910719494914\\
8	0.34910719494914\\
9	0.34910719494914\\
10	0.34910719494914\\
11	0.34910719494914\\
12	0.34910719494914\\
13	0.34910719494914\\
14	0.34910719494914\\
15	0.34910719494914\\
16	0.34910719494914\\
17	0.34910719494914\\
18	0.34910719494914\\
19	0.34910719494914\\
20	0.34910719494914\\
21	0.34910719494914\\
22	0.34910719494914\\
23	0.34910719494914\\
24	0.34910719494914\\
25	0.34910719494914\\
26	0.34910719494914\\
27	0.34910719494914\\
28	0.34910719494914\\
29	0.34910719494914\\
30	0.34910719494914\\
31	0.34910719494914\\
32	0.34910719494914\\
33	0.34910719494914\\
34	0.34910719494914\\
35	0.34910719494914\\
36	0.34910719494914\\
37	0.34910719494914\\
38	0.34910719494914\\
39	0.34910719494914\\
40	0.34910719494914\\
41	0.34910719494914\\
42	0.34910719494914\\
43	0.34910719494914\\
44	0.34910719494914\\
45	0.34910719494914\\
46	0.34910719494914\\
47	0.34910719494914\\
48	0.34910719494914\\
49	0.34910719494914\\
50	0.34910719494914\\
51	0.34910719494914\\
52	0.34910719494914\\
53	0.34910719494914\\
54	0.34910719494914\\
55	0.34910719494914\\
56	0.34910719494914\\
57	0.34910719494914\\
58	0.34910719494914\\
59	0.34910719494914\\
60	0.34910719494914\\
61	0.34910719494914\\
62	0.34910719494914\\
63	0.34910719494914\\
64	0.34910719494914\\
65	0.34910719494914\\
66	0.34910719494914\\
67	0.34910719494914\\
68	0.34910719494914\\
69	0.34910719494914\\
70	0.34910719494914\\
71	0.34910719494914\\
72	0.34910719494914\\
73	0.34910719494914\\
74	0.34910719494914\\
75	0.34910719494914\\
76	0.34910719494914\\
77	0.34910719494914\\
78	0.34910719494914\\
79	0.34910719494914\\
80	0.34910719494914\\
81	0.34910719494914\\
82	0.34910719494914\\
83	0.34910719494914\\
84	0.34910719494914\\
85	0.34910719494914\\
86	0.34910719494914\\
87	0.34910719494914\\
88	0.34910719494914\\
89	0.34910719494914\\
90	0.34910719494914\\
91	0.34910719494914\\
92	0.34910719494914\\
93	0.34910719494914\\
94	0.34910719494914\\
95	0.34910719494914\\
96	0.34910719494914\\
97	0.34910719494914\\
98	0.34910719494914\\
99	0.34910719494914\\
100	0.34910719494914\\
101	0.34910719494914\\
102	0.34910719494914\\
103	0.34910719494914\\
104	0.34910719494914\\
105	0.34910719494914\\
106	0.34910719494914\\
107	0.34910719494914\\
108	0.34910719494914\\
109	0.34910719494914\\
110	0.34910719494914\\
111	0.34910719494914\\
112	0.34910719494914\\
113	0.34910719494914\\
114	0.34910719494914\\
115	0.34910719494914\\
116	0.34910719494914\\
117	0.34910719494914\\
118	0.34910719494914\\
119	0.34910719494914\\
120	0.34910719494914\\
121	0.34910719494914\\
122	0.34910719494914\\
123	0.34910719494914\\
124	0.34910719494914\\
125	0.34910719494914\\
126	0.34910719494914\\
127	0.34910719494914\\
128	0.34910719494914\\
129	0.34910719494914\\
130	0.34910719494914\\
131	0.34910719494914\\
132	0.34910719494914\\
133	0.34910719494914\\
134	0.34910719494914\\
135	0.34910719494914\\
136	0.34910719494914\\
137	0.34910719494914\\
138	0.34910719494914\\
139	0.34910719494914\\
140	0.34910719494914\\
141	0.34910719494914\\
142	0.34910719494914\\
143	0.34910719494914\\
144	0.34910719494914\\
145	0.34910719494914\\
146	0.34910719494914\\
147	0.34910719494914\\
148	0.34910719494914\\
149	0.34910719494914\\
150	0.34910719494914\\
151	0.34910719494914\\
152	0.34910719494914\\
153	0.34910719494914\\
154	0.34910719494914\\
155	0.34910719494914\\
156	0.34910719494914\\
157	0.34910719494914\\
158	0.34910719494914\\
159	0.34910719494914\\
160	0.34910719494914\\
161	0.34910719494914\\
162	0.34910719494914\\
163	0.34910719494914\\
164	0.34910719494914\\
165	0.34910719494914\\
166	0.34910719494914\\
167	0.34910719494914\\
168	0.34910719494914\\
169	0.34910719494914\\
170	0.34910719494914\\
171	0.34910719494914\\
172	0.34910719494914\\
173	0.34910719494914\\
174	0.34910719494914\\
175	0.34910719494914\\
176	0.34910719494914\\
177	0.34910719494914\\
178	0.34910719494914\\
179	0.34910719494914\\
180	0.34910719494914\\
181	0.34910719494914\\
182	0.34910719494914\\
183	0.34910719494914\\
184	0.34910719494914\\
185	0.34910719494914\\
186	0.34910719494914\\
187	0.34910719494914\\
188	0.34910719494914\\
189	0.34910719494914\\
190	0.34910719494914\\
191	0.34910719494914\\
192	0.34910719494914\\
193	0.34910719494914\\
194	0.34910719494914\\
195	0.34910719494914\\
196	0.34910719494914\\
197	0.34910719494914\\
198	0.34910719494914\\
199	0.34910719494914\\
200	0.34910719494914\\
};
\end{axis}
\end{tikzpicture} \\
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.,0.7,0.3}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\begin{tikzpicture}

\begin{axis}[%
width=15cm,
height=4cm,
at={(0.808889in,0.513333in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=200,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
%ymode=log,
ymin=0.008,
ymax=0.8,
yminorticks=true,
ylabel={trans. error (m)},
%axis x line*=bottom,
%axis y line*=left,
legend style={at={(0.8,0.97)},anchor=north west,legend cell align=left,align=left,draw=black},
tick label style={/pgf/number format/fixed},
title={Translational error}
]
\addplot [color=mycolor1,solid,mark=x,mark options={solid},mark repeat={10}]
  table[row sep=crcr]{%
1	1.27896983653151\\
2	1.10283833689744\\
3	0.876097366794073\\
4	0.532740333557614\\
5	0.218311406172943\\
6	0.1075281520305\\
7	0.306552101511402\\
8	0.461445188792208\\
9	0.531242820746805\\
10	0.560651461332542\\
11	0.563846550184607\\
12	0.528201688471572\\
13	0.465368741578693\\
14	0.393861637454594\\
15	0.316822460827118\\
16	0.207828599934208\\
17	0.153419391718869\\
18	0.137494169468279\\
19	0.157209209303403\\
20	0.178049065573239\\
21	0.15983048466451\\
22	0.11606248713379\\
23	0.120629153524773\\
24	0.0598601132722016\\
25	0.0362651862614579\\
26	0.019362454599323\\
27	0.028470447295532\\
28	0.0474307365575999\\
29	0.0576712798804766\\
30	0.0663350794102232\\
31	0.0669595675739805\\
32	0.0381726487733726\\
33	0.0615406111050075\\
34	0.0920194811945391\\
35	0.0808568376939264\\
36	0.0332425376468922\\
37	0.063161603384882\\
38	0.0834180180926713\\
39	0.0825806234002552\\
40	0.0917288628700383\\
41	0.0634139338736066\\
42	0.0528735546343965\\
43	0.0656442252898095\\
44	0.0973282874191077\\
45	0.0534897917415391\\
46	0.0664630474099997\\
47	0.0549750810303572\\
48	0.0474311213138686\\
49	0.043739954998473\\
50	0.0525860872251337\\
51	0.056044130553312\\
52	0.0318052949258563\\
53	0.0177535358329833\\
54	0.0798559905844091\\
55	0.134185930865182\\
56	0.120009360817229\\
57	0.0809698676364207\\
58	0.0549788196777029\\
59	0.0383282862147086\\
60	0.041080528434891\\
61	0.0643207017849603\\
62	0.0513371345615024\\
63	0.0453764769894191\\
64	0.0730387741052209\\
65	0.117560516256388\\
66	0.0336868861791433\\
67	0.0609069055458584\\
68	0.100669001787717\\
69	0.0999192201183956\\
70	0.0994993852406219\\
71	0.106027642509555\\
72	0.100496851162003\\
73	0.086663901884608\\
74	0.0668308899406348\\
75	0.0594574400358852\\
76	0.064587543527886\\
77	0.0396762152290065\\
78	0.0822706585163241\\
79	0.122657576138314\\
80	0.0690798548265978\\
81	0.0270663114908222\\
82	0.0661428017365799\\
83	0.0764252056217916\\
84	0.0551438936249635\\
85	0.0559261189764974\\
86	0.0574825787557646\\
87	0.120507523268453\\
88	0.139453775256252\\
89	0.167196316311175\\
90	0.177966695080287\\
91	0.168539090855128\\
92	0.0935978045462924\\
93	0.0674719652178998\\
94	0.0534094615748339\\
95	0.0732604922197518\\
96	0.0990136602344639\\
97	0.06234346685231\\
98	0.0157110544380217\\
99	0.0220550752170755\\
100	0.0314158613762395\\
101	0.0421012476446551\\
102	0.0662252373226395\\
103	0.0424485336294356\\
104	0.0367028408963258\\
105	0.0493007123896403\\
106	0.0686211432465998\\
107	0.104917410982895\\
108	0.145423383868783\\
109	0.155806493461435\\
110	0.157452063872412\\
111	0.132116341986393\\
112	0.104749673046239\\
113	0.0646532657467897\\
114	0.0806368245847755\\
115	0.0548654823311704\\
116	0.0242843573995263\\
117	0.0565268177283854\\
118	0.143236193948161\\
119	0.122503616131022\\
120	0.0415892778598709\\
121	0.0674276773224663\\
122	0.0841509372641261\\
123	0.112886399042249\\
124	0.157851048356629\\
125	0.119530112348385\\
126	0.108018177256099\\
127	0.0452302767132421\\
128	0.0645873735267688\\
129	0.0403893790590034\\
130	0.0454428826435436\\
131	0.0372761712231953\\
132	0.0128915558687415\\
133	0.0214768401409387\\
134	0.0385049987275226\\
135	0.0166975822278358\\
136	0.0261332923121828\\
137	0.0308805101608585\\
138	0.0173429009172931\\
139	0.0222305779730557\\
140	0.0195086339728112\\
141	0.0219161049779596\\
142	0.0177641875413362\\
143	0.0263354863724094\\
144	0.0187110619055329\\
145	0.014061298296878\\
146	0.035262679376078\\
147	0.0225752157311506\\
148	0.0128537176465608\\
149	0.0198066127181142\\
150	0.0140070924587435\\
151	0.0307281981886345\\
152	0.0155740862644684\\
153	0.0200951881851188\\
154	0.0294961748386916\\
155	0.0447740956820118\\
156	0.0219570175166936\\
157	0.0200418762816008\\
158	0.017081358475576\\
159	0.0219054346639877\\
160	0.0299286001543291\\
161	0.0360579081230437\\
162	0.0370300347895479\\
163	0.0389130957306174\\
164	0.0422539309694548\\
165	0.0417009140955331\\
166	0.0358361319753268\\
167	0.0392485892746572\\
168	0.0572053212552726\\
169	0.068724009207248\\
170	0.0757952122819044\\
171	0.0743043668148318\\
172	0.0675115981963175\\
173	0.0612832603088366\\
174	0.0545519366379949\\
175	0.052649910133501\\
176	0.0475319526942721\\
177	0.0422948144179962\\
178	0.0423596378777653\\
179	0.042719334634463\\
180	0.050720742501235\\
181	0.0451524318706356\\
182	0.042134539501352\\
183	0.0405293388884887\\
184	0.0304052640318806\\
185	0.0239899154734319\\
186	0.0279304158430328\\
187	0.034193767080423\\
188	0.0423838453159884\\
189	0.0618604662970213\\
190	0.0512296056721924\\
191	0.0443461231262492\\
192	0.0561225371599702\\
193	0.0430763253191018\\
194	0.0347182019301782\\
195	0.0506337123603373\\
196	0.0597178637440267\\
197	0.0542030508605095\\
198	0.0482269502979782\\
199	0.051364298200707\\
200	0.0584821245235417\\
};
\addlegendentry{4th order};
\addplot [color=mycolor1,dashed,mark repeat={10}, forget plot]
  table[row sep=crcr]{%
1	0.100290567522588\\
2	0.100290567522588\\
3	0.100290567522588\\
4	0.100290567522588\\
5	0.100290567522588\\
6	0.100290567522588\\
7	0.100290567522588\\
8	0.100290567522588\\
9	0.100290567522588\\
10	0.100290567522588\\
11	0.100290567522588\\
12	0.100290567522588\\
13	0.100290567522588\\
14	0.100290567522588\\
15	0.100290567522588\\
16	0.100290567522588\\
17	0.100290567522588\\
18	0.100290567522588\\
19	0.100290567522588\\
20	0.100290567522588\\
21	0.100290567522588\\
22	0.100290567522588\\
23	0.100290567522588\\
24	0.100290567522588\\
25	0.100290567522588\\
26	0.100290567522588\\
27	0.100290567522588\\
28	0.100290567522588\\
29	0.100290567522588\\
30	0.100290567522588\\
31	0.100290567522588\\
32	0.100290567522588\\
33	0.100290567522588\\
34	0.100290567522588\\
35	0.100290567522588\\
36	0.100290567522588\\
37	0.100290567522588\\
38	0.100290567522588\\
39	0.100290567522588\\
40	0.100290567522588\\
41	0.100290567522588\\
42	0.100290567522588\\
43	0.100290567522588\\
44	0.100290567522588\\
45	0.100290567522588\\
46	0.100290567522588\\
47	0.100290567522588\\
48	0.100290567522588\\
49	0.100290567522588\\
50	0.100290567522588\\
51	0.100290567522588\\
52	0.100290567522588\\
53	0.100290567522588\\
54	0.100290567522588\\
55	0.100290567522588\\
56	0.100290567522588\\
57	0.100290567522588\\
58	0.100290567522588\\
59	0.100290567522588\\
60	0.100290567522588\\
61	0.100290567522588\\
62	0.100290567522588\\
63	0.100290567522588\\
64	0.100290567522588\\
65	0.100290567522588\\
66	0.100290567522588\\
67	0.100290567522588\\
68	0.100290567522588\\
69	0.100290567522588\\
70	0.100290567522588\\
71	0.100290567522588\\
72	0.100290567522588\\
73	0.100290567522588\\
74	0.100290567522588\\
75	0.100290567522588\\
76	0.100290567522588\\
77	0.100290567522588\\
78	0.100290567522588\\
79	0.100290567522588\\
80	0.100290567522588\\
81	0.100290567522588\\
82	0.100290567522588\\
83	0.100290567522588\\
84	0.100290567522588\\
85	0.100290567522588\\
86	0.100290567522588\\
87	0.100290567522588\\
88	0.100290567522588\\
89	0.100290567522588\\
90	0.100290567522588\\
91	0.100290567522588\\
92	0.100290567522588\\
93	0.100290567522588\\
94	0.100290567522588\\
95	0.100290567522588\\
96	0.100290567522588\\
97	0.100290567522588\\
98	0.100290567522588\\
99	0.100290567522588\\
100	0.100290567522588\\
101	0.100290567522588\\
102	0.100290567522588\\
103	0.100290567522588\\
104	0.100290567522588\\
105	0.100290567522588\\
106	0.100290567522588\\
107	0.100290567522588\\
108	0.100290567522588\\
109	0.100290567522588\\
110	0.100290567522588\\
111	0.100290567522588\\
112	0.100290567522588\\
113	0.100290567522588\\
114	0.100290567522588\\
115	0.100290567522588\\
116	0.100290567522588\\
117	0.100290567522588\\
118	0.100290567522588\\
119	0.100290567522588\\
120	0.100290567522588\\
121	0.100290567522588\\
122	0.100290567522588\\
123	0.100290567522588\\
124	0.100290567522588\\
125	0.100290567522588\\
126	0.100290567522588\\
127	0.100290567522588\\
128	0.100290567522588\\
129	0.100290567522588\\
130	0.100290567522588\\
131	0.100290567522588\\
132	0.100290567522588\\
133	0.100290567522588\\
134	0.100290567522588\\
135	0.100290567522588\\
136	0.100290567522588\\
137	0.100290567522588\\
138	0.100290567522588\\
139	0.100290567522588\\
140	0.100290567522588\\
141	0.100290567522588\\
142	0.100290567522588\\
143	0.100290567522588\\
144	0.100290567522588\\
145	0.100290567522588\\
146	0.100290567522588\\
147	0.100290567522588\\
148	0.100290567522588\\
149	0.100290567522588\\
150	0.100290567522588\\
151	0.100290567522588\\
152	0.100290567522588\\
153	0.100290567522588\\
154	0.100290567522588\\
155	0.100290567522588\\
156	0.100290567522588\\
157	0.100290567522588\\
158	0.100290567522588\\
159	0.100290567522588\\
160	0.100290567522588\\
161	0.100290567522588\\
162	0.100290567522588\\
163	0.100290567522588\\
164	0.100290567522588\\
165	0.100290567522588\\
166	0.100290567522588\\
167	0.100290567522588\\
168	0.100290567522588\\
169	0.100290567522588\\
170	0.100290567522588\\
171	0.100290567522588\\
172	0.100290567522588\\
173	0.100290567522588\\
174	0.100290567522588\\
175	0.100290567522588\\
176	0.100290567522588\\
177	0.100290567522588\\
178	0.100290567522588\\
179	0.100290567522588\\
180	0.100290567522588\\
181	0.100290567522588\\
182	0.100290567522588\\
183	0.100290567522588\\
184	0.100290567522588\\
185	0.100290567522588\\
186	0.100290567522588\\
187	0.100290567522588\\
188	0.100290567522588\\
189	0.100290567522588\\
190	0.100290567522588\\
191	0.100290567522588\\
192	0.100290567522588\\
193	0.100290567522588\\
194	0.100290567522588\\
195	0.100290567522588\\
196	0.100290567522588\\
197	0.100290567522588\\
198	0.100290567522588\\
199	0.100290567522588\\
200	0.100290567522588\\
};
\addplot [color=blue,solid,mark=+,mark options={solid},mark repeat={10}]
  table[row sep=crcr]{%
1	1.27889750068971\\
2	1.10779894955531\\
3	0.897401442755998\\
4	0.580820753569499\\
5	0.289619106424736\\
6	0.0900514291339048\\
7	0.223202233694184\\
8	0.387898703130781\\
9	0.490989579139388\\
10	0.557825860684072\\
11	0.600910896223034\\
12	0.605831423243647\\
13	0.579864406182947\\
14	0.539542454428967\\
15	0.467666977824213\\
16	0.376913880433937\\
17	0.308857910587898\\
18	0.239920945071393\\
19	0.198509728095739\\
20	0.185636132368937\\
21	0.169494887176097\\
22	0.141073417970239\\
23	0.152673166574741\\
24	0.120440250000037\\
25	0.118465878736298\\
26	0.0984760402770793\\
27	0.0718701936446023\\
28	0.0619028974396285\\
29	0.0615140628725044\\
30	0.0768825267875935\\
31	0.077290453340267\\
32	0.0545831619884934\\
33	0.0283778026370263\\
34	0.0344799452890871\\
35	0.0368939353933854\\
36	0.0206244387808116\\
37	0.0344817861676579\\
38	0.0613581742183091\\
39	0.0749704692140649\\
40	0.0921248965710013\\
41	0.0709443056909735\\
42	0.063552413008036\\
43	0.066109598482272\\
44	0.0921786851809836\\
45	0.0565348359062512\\
46	0.067562711837862\\
47	0.0608975747219822\\
48	0.0535066581586851\\
49	0.0450635988652393\\
50	0.0478620253424845\\
51	0.0493645180015569\\
52	0.0299086317305113\\
53	0.0214357747891462\\
54	0.0626678089952\\
55	0.103284124827274\\
56	0.100630296110609\\
57	0.078861471919883\\
58	0.0641091280185498\\
59	0.0511610425590964\\
60	0.0494124211983057\\
61	0.0652167900276348\\
62	0.0556916318699232\\
63	0.0442015136365108\\
64	0.0588897608215816\\
65	0.0820094248031662\\
66	0.02477135588651\\
67	0.0495371425553966\\
68	0.0731714118699725\\
69	0.0731819197096145\\
70	0.0790665285349007\\
71	0.0856953493358091\\
72	0.0864510932161957\\
73	0.0795028382141645\\
74	0.0687439009582157\\
75	0.0621522793086723\\
76	0.0669409940773579\\
77	0.0388586029074229\\
78	0.0355245294446465\\
79	0.0572308168896643\\
80	0.0261067340044933\\
81	0.0214958717691495\\
82	0.0518767154686627\\
83	0.0616244224203311\\
84	0.050672631826624\\
85	0.0489239497732041\\
86	0.046575126255127\\
87	0.0913539423958309\\
88	0.108814922988959\\
89	0.132767090610035\\
90	0.143934247543858\\
91	0.138418633560162\\
92	0.0921047184336386\\
93	0.0743030641472169\\
94	0.0642798601025295\\
95	0.0847604330215444\\
96	0.113072598072007\\
97	0.0873571711060443\\
98	0.0490919384577936\\
99	0.0189190550418078\\
100	0.0137867688802071\\
101	0.0181699223858407\\
102	0.0459305194207416\\
103	0.0372693896451099\\
104	0.0400194066912176\\
105	0.0593067280690802\\
106	0.0827630340073753\\
107	0.121239380807162\\
108	0.161600502868597\\
109	0.180385931939562\\
110	0.189490385615693\\
111	0.169349096800632\\
112	0.141340439285138\\
113	0.0953008767453522\\
114	0.11074209919944\\
115	0.0811428993355063\\
116	0.0487123348013822\\
117	0.0328884510816214\\
118	0.125033936135924\\
119	0.113038053710788\\
120	0.0509553782585179\\
121	0.0662393851056116\\
122	0.0849959768980378\\
123	0.112215571209738\\
124	0.160620274582007\\
125	0.134814496806436\\
126	0.122901131092587\\
127	0.0543870041565928\\
128	0.0461881529520624\\
129	0.0360645627810391\\
130	0.0462429911681543\\
131	0.0419758486026283\\
132	0.0172346162442767\\
133	0.020491529371345\\
134	0.0400428128739966\\
135	0.0185116524889742\\
136	0.0228135830502215\\
137	0.0256173475201523\\
138	0.0137775701735837\\
139	0.0224404826849631\\
140	0.0216326163197826\\
141	0.0240844632699121\\
142	0.0159869872775193\\
143	0.024048713346795\\
144	0.0216056015992463\\
145	0.0181011756015563\\
146	0.029676319425324\\
147	0.0219779820921941\\
148	0.014090917879765\\
149	0.0217313066989052\\
150	0.018865019059084\\
151	0.0346961318127275\\
152	0.0168975894374445\\
153	0.0246879968112279\\
154	0.0203732404524617\\
155	0.0314233669736322\\
156	0.0244336392395746\\
157	0.0216859705268157\\
158	0.0190339608734904\\
159	0.0248481755598438\\
160	0.026810301857754\\
161	0.0335203984530385\\
162	0.0352484475141484\\
163	0.0370426458431592\\
164	0.0417045305467524\\
165	0.0464732146866783\\
166	0.0391299511840981\\
167	0.0381800563291637\\
168	0.0496475189847769\\
169	0.0636765208775783\\
170	0.073688832662599\\
171	0.0775940523043393\\
172	0.0755090784346098\\
173	0.0723596771078762\\
174	0.0661011812726602\\
175	0.0637713235342085\\
176	0.0565966761546407\\
177	0.0471091803547572\\
178	0.047272497945653\\
179	0.0474697578796097\\
180	0.0557310362961752\\
181	0.0494723538489429\\
182	0.0471769893653819\\
183	0.0459289245260454\\
184	0.0379676150042215\\
185	0.0324830416242804\\
186	0.0334725839693048\\
187	0.0377750765331189\\
188	0.0455063943037336\\
189	0.0658697995314022\\
190	0.0557317833266946\\
191	0.0517418351605394\\
192	0.0667771222862191\\
193	0.0555417065279919\\
194	0.0450202905778776\\
195	0.0563700833382459\\
196	0.0595172519569242\\
197	0.0501714756334435\\
198	0.0348687661591152\\
199	0.0436027258879114\\
200	0.0557970260702621\\
};
\addlegendentry{3rd order};
\addplot [color=blue,dashed,mark repeat={10}, forget plot]
  table[row sep=crcr]{%
1	0.105229143801445\\
2	0.105229143801445\\
3	0.105229143801445\\
4	0.105229143801445\\
5	0.105229143801445\\
6	0.105229143801445\\
7	0.105229143801445\\
8	0.105229143801445\\
9	0.105229143801445\\
10	0.105229143801445\\
11	0.105229143801445\\
12	0.105229143801445\\
13	0.105229143801445\\
14	0.105229143801445\\
15	0.105229143801445\\
16	0.105229143801445\\
17	0.105229143801445\\
18	0.105229143801445\\
19	0.105229143801445\\
20	0.105229143801445\\
21	0.105229143801445\\
22	0.105229143801445\\
23	0.105229143801445\\
24	0.105229143801445\\
25	0.105229143801445\\
26	0.105229143801445\\
27	0.105229143801445\\
28	0.105229143801445\\
29	0.105229143801445\\
30	0.105229143801445\\
31	0.105229143801445\\
32	0.105229143801445\\
33	0.105229143801445\\
34	0.105229143801445\\
35	0.105229143801445\\
36	0.105229143801445\\
37	0.105229143801445\\
38	0.105229143801445\\
39	0.105229143801445\\
40	0.105229143801445\\
41	0.105229143801445\\
42	0.105229143801445\\
43	0.105229143801445\\
44	0.105229143801445\\
45	0.105229143801445\\
46	0.105229143801445\\
47	0.105229143801445\\
48	0.105229143801445\\
49	0.105229143801445\\
50	0.105229143801445\\
51	0.105229143801445\\
52	0.105229143801445\\
53	0.105229143801445\\
54	0.105229143801445\\
55	0.105229143801445\\
56	0.105229143801445\\
57	0.105229143801445\\
58	0.105229143801445\\
59	0.105229143801445\\
60	0.105229143801445\\
61	0.105229143801445\\
62	0.105229143801445\\
63	0.105229143801445\\
64	0.105229143801445\\
65	0.105229143801445\\
66	0.105229143801445\\
67	0.105229143801445\\
68	0.105229143801445\\
69	0.105229143801445\\
70	0.105229143801445\\
71	0.105229143801445\\
72	0.105229143801445\\
73	0.105229143801445\\
74	0.105229143801445\\
75	0.105229143801445\\
76	0.105229143801445\\
77	0.105229143801445\\
78	0.105229143801445\\
79	0.105229143801445\\
80	0.105229143801445\\
81	0.105229143801445\\
82	0.105229143801445\\
83	0.105229143801445\\
84	0.105229143801445\\
85	0.105229143801445\\
86	0.105229143801445\\
87	0.105229143801445\\
88	0.105229143801445\\
89	0.105229143801445\\
90	0.105229143801445\\
91	0.105229143801445\\
92	0.105229143801445\\
93	0.105229143801445\\
94	0.105229143801445\\
95	0.105229143801445\\
96	0.105229143801445\\
97	0.105229143801445\\
98	0.105229143801445\\
99	0.105229143801445\\
100	0.105229143801445\\
101	0.105229143801445\\
102	0.105229143801445\\
103	0.105229143801445\\
104	0.105229143801445\\
105	0.105229143801445\\
106	0.105229143801445\\
107	0.105229143801445\\
108	0.105229143801445\\
109	0.105229143801445\\
110	0.105229143801445\\
111	0.105229143801445\\
112	0.105229143801445\\
113	0.105229143801445\\
114	0.105229143801445\\
115	0.105229143801445\\
116	0.105229143801445\\
117	0.105229143801445\\
118	0.105229143801445\\
119	0.105229143801445\\
120	0.105229143801445\\
121	0.105229143801445\\
122	0.105229143801445\\
123	0.105229143801445\\
124	0.105229143801445\\
125	0.105229143801445\\
126	0.105229143801445\\
127	0.105229143801445\\
128	0.105229143801445\\
129	0.105229143801445\\
130	0.105229143801445\\
131	0.105229143801445\\
132	0.105229143801445\\
133	0.105229143801445\\
134	0.105229143801445\\
135	0.105229143801445\\
136	0.105229143801445\\
137	0.105229143801445\\
138	0.105229143801445\\
139	0.105229143801445\\
140	0.105229143801445\\
141	0.105229143801445\\
142	0.105229143801445\\
143	0.105229143801445\\
144	0.105229143801445\\
145	0.105229143801445\\
146	0.105229143801445\\
147	0.105229143801445\\
148	0.105229143801445\\
149	0.105229143801445\\
150	0.105229143801445\\
151	0.105229143801445\\
152	0.105229143801445\\
153	0.105229143801445\\
154	0.105229143801445\\
155	0.105229143801445\\
156	0.105229143801445\\
157	0.105229143801445\\
158	0.105229143801445\\
159	0.105229143801445\\
160	0.105229143801445\\
161	0.105229143801445\\
162	0.105229143801445\\
163	0.105229143801445\\
164	0.105229143801445\\
165	0.105229143801445\\
166	0.105229143801445\\
167	0.105229143801445\\
168	0.105229143801445\\
169	0.105229143801445\\
170	0.105229143801445\\
171	0.105229143801445\\
172	0.105229143801445\\
173	0.105229143801445\\
174	0.105229143801445\\
175	0.105229143801445\\
176	0.105229143801445\\
177	0.105229143801445\\
178	0.105229143801445\\
179	0.105229143801445\\
180	0.105229143801445\\
181	0.105229143801445\\
182	0.105229143801445\\
183	0.105229143801445\\
184	0.105229143801445\\
185	0.105229143801445\\
186	0.105229143801445\\
187	0.105229143801445\\
188	0.105229143801445\\
189	0.105229143801445\\
190	0.105229143801445\\
191	0.105229143801445\\
192	0.105229143801445\\
193	0.105229143801445\\
194	0.105229143801445\\
195	0.105229143801445\\
196	0.105229143801445\\
197	0.105229143801445\\
198	0.105229143801445\\
199	0.105229143801445\\
200	0.105229143801445\\
};
\addplot [color=mycolor2,solid,mark=square,mark options={solid},mark repeat={10}]
  table[row sep=crcr]{%
1	1.27718302414169\\
2	1.13680515174372\\
3	0.981495603107323\\
4	0.733256162283216\\
5	0.500024353484175\\
6	0.293907566867874\\
7	0.145904285590895\\
8	0.16691306556578\\
9	0.284258051890192\\
10	0.39097708379508\\
11	0.484038580682353\\
12	0.550519501713071\\
13	0.593175491399714\\
14	0.622731879030071\\
15	0.609364183025965\\
16	0.591006729916945\\
17	0.572283767718311\\
18	0.530138418828976\\
19	0.454070249815298\\
20	0.362893333763682\\
21	0.293878111209574\\
22	0.222342910747975\\
23	0.16809015795558\\
24	0.150974669477532\\
25	0.158902115392269\\
26	0.166039186955216\\
27	0.188312146890337\\
28	0.208080206828361\\
29	0.223604527849314\\
30	0.223176747926215\\
31	0.210119927503848\\
32	0.203889181083036\\
33	0.175978534310721\\
34	0.144749275307633\\
35	0.105369232304582\\
36	0.0526621002210421\\
37	0.0556626567293483\\
38	0.0595709216964562\\
39	0.0573602171655347\\
40	0.0707408744449085\\
41	0.039097043582317\\
42	0.0428739419441119\\
43	0.0474403255957213\\
44	0.084426390113334\\
45	0.0618543151101208\\
46	0.080314026455905\\
47	0.077523951670334\\
48	0.0725397469092243\\
49	0.06057916098246\\
50	0.0628807365698018\\
51	0.0658654310466337\\
52	0.0567330316817386\\
53	0.0489613134007924\\
54	0.0640514245573707\\
55	0.0836823532699918\\
56	0.084596869450714\\
57	0.0761331571922136\\
58	0.0697694051034046\\
59	0.0597024457191419\\
60	0.05139483833162\\
61	0.0546379701556701\\
62	0.046802828147122\\
63	0.045983956647049\\
64	0.0579132372773052\\
65	0.0603238055951852\\
66	0.0337998383355551\\
67	0.0493690881214138\\
68	0.049431071873688\\
69	0.0455332533347084\\
70	0.05379654493329\\
71	0.0573502479309903\\
72	0.0633040803213095\\
73	0.0644426292056374\\
74	0.0646566718255477\\
75	0.0586705659430172\\
76	0.0619010742158829\\
77	0.0454458322565731\\
78	0.026033251043419\\
79	0.0180440353677727\\
80	0.0285229032399251\\
81	0.0385867158886187\\
82	0.0437689460723635\\
83	0.0497887576924041\\
84	0.0500193196653116\\
85	0.0591949908488328\\
86	0.0525985103931734\\
87	0.0668187458113558\\
88	0.0766644195177732\\
89	0.0919819053102862\\
90	0.100812118111372\\
91	0.0938647226620372\\
92	0.0761109144319478\\
93	0.0666154442431568\\
94	0.0618197239388108\\
95	0.085119948934744\\
96	0.11831743658505\\
97	0.10938500180423\\
98	0.0885022912960544\\
99	0.0696069234903061\\
100	0.0662862563844516\\
101	0.048491563791924\\
102	0.0182206757779285\\
103	0.0340574170724659\\
104	0.0129568414316742\\
105	0.0304020168589236\\
106	0.0608239089325055\\
107	0.109264123884829\\
108	0.162513064431331\\
109	0.202156442418667\\
110	0.231573338895581\\
111	0.232742805919433\\
112	0.222923159611638\\
113	0.186179017749539\\
114	0.204975502060769\\
115	0.178053800610041\\
116	0.147258573537539\\
117	0.0698582902656173\\
118	0.0373499936889503\\
119	0.0512638284692025\\
120	0.0373908655009875\\
121	0.0667489520128293\\
122	0.0771503419124266\\
123	0.110043655135916\\
124	0.170190068502614\\
125	0.169581659286761\\
126	0.167072052712526\\
127	0.104208839121583\\
128	0.0672945783614484\\
129	0.0634242075345765\\
130	0.0679817900249505\\
131	0.0639090084693644\\
132	0.0347942546954728\\
133	0.020229708827554\\
134	0.0378268782963811\\
135	0.0217338248474575\\
136	0.0192270786542647\\
137	0.0170283647996264\\
138	0.0117628951883883\\
139	0.0182980080267925\\
140	0.0210848803354442\\
141	0.023156364271901\\
142	0.0117853966148062\\
143	0.0148373324648749\\
144	0.0196376888662167\\
145	0.0199492718624283\\
146	0.0243927385278945\\
147	0.021863188765162\\
148	0.0160178094169692\\
149	0.0240856304537217\\
150	0.0271628396523438\\
151	0.043143260492115\\
152	0.0251421550062289\\
153	0.0323456989102715\\
154	0.018285724100286\\
155	0.0161368817116628\\
156	0.0272322079390026\\
157	0.0221913517963889\\
158	0.025196434058647\\
159	0.0301182870575044\\
160	0.0263583398144635\\
161	0.028842804701019\\
162	0.0309068615825124\\
163	0.0341414613325425\\
164	0.0413706163065153\\
165	0.0536043312732096\\
166	0.0478646825343108\\
167	0.0417041372649833\\
168	0.0406354933676176\\
169	0.0521098191232827\\
170	0.0630278381422546\\
171	0.074303659723077\\
172	0.0800789916140461\\
173	0.0844739915053119\\
174	0.0835890090168761\\
175	0.0851487213930387\\
176	0.0810634617800853\\
177	0.0692767201133063\\
178	0.0672558677073187\\
179	0.0685904176634941\\
180	0.0795031990443799\\
181	0.075069181924929\\
182	0.0733333760362728\\
183	0.0713777471197079\\
184	0.0636193043964682\\
185	0.0585659252149149\\
186	0.0548819273685492\\
187	0.054777674161481\\
188	0.0591567763462713\\
189	0.0773588764939606\\
190	0.0695808874560322\\
191	0.0682656996572537\\
192	0.0856373811833339\\
193	0.0792301592613506\\
194	0.071495356126944\\
195	0.0812843313160335\\
196	0.0818505293958183\\
197	0.0705817195866892\\
198	0.0335088677656088\\
199	0.0253840880632692\\
200	0.0349635017203796\\
};
\addlegendentry{2nd order};
\addplot [color=mycolor2,dashed,mark repeat={10}, forget plot]
  table[row sep=crcr]{%
1	0.123685981745637\\
2	0.123685981745637\\
3	0.123685981745637\\
4	0.123685981745637\\
5	0.123685981745637\\
6	0.123685981745637\\
7	0.123685981745637\\
8	0.123685981745637\\
9	0.123685981745637\\
10	0.123685981745637\\
11	0.123685981745637\\
12	0.123685981745637\\
13	0.123685981745637\\
14	0.123685981745637\\
15	0.123685981745637\\
16	0.123685981745637\\
17	0.123685981745637\\
18	0.123685981745637\\
19	0.123685981745637\\
20	0.123685981745637\\
21	0.123685981745637\\
22	0.123685981745637\\
23	0.123685981745637\\
24	0.123685981745637\\
25	0.123685981745637\\
26	0.123685981745637\\
27	0.123685981745637\\
28	0.123685981745637\\
29	0.123685981745637\\
30	0.123685981745637\\
31	0.123685981745637\\
32	0.123685981745637\\
33	0.123685981745637\\
34	0.123685981745637\\
35	0.123685981745637\\
36	0.123685981745637\\
37	0.123685981745637\\
38	0.123685981745637\\
39	0.123685981745637\\
40	0.123685981745637\\
41	0.123685981745637\\
42	0.123685981745637\\
43	0.123685981745637\\
44	0.123685981745637\\
45	0.123685981745637\\
46	0.123685981745637\\
47	0.123685981745637\\
48	0.123685981745637\\
49	0.123685981745637\\
50	0.123685981745637\\
51	0.123685981745637\\
52	0.123685981745637\\
53	0.123685981745637\\
54	0.123685981745637\\
55	0.123685981745637\\
56	0.123685981745637\\
57	0.123685981745637\\
58	0.123685981745637\\
59	0.123685981745637\\
60	0.123685981745637\\
61	0.123685981745637\\
62	0.123685981745637\\
63	0.123685981745637\\
64	0.123685981745637\\
65	0.123685981745637\\
66	0.123685981745637\\
67	0.123685981745637\\
68	0.123685981745637\\
69	0.123685981745637\\
70	0.123685981745637\\
71	0.123685981745637\\
72	0.123685981745637\\
73	0.123685981745637\\
74	0.123685981745637\\
75	0.123685981745637\\
76	0.123685981745637\\
77	0.123685981745637\\
78	0.123685981745637\\
79	0.123685981745637\\
80	0.123685981745637\\
81	0.123685981745637\\
82	0.123685981745637\\
83	0.123685981745637\\
84	0.123685981745637\\
85	0.123685981745637\\
86	0.123685981745637\\
87	0.123685981745637\\
88	0.123685981745637\\
89	0.123685981745637\\
90	0.123685981745637\\
91	0.123685981745637\\
92	0.123685981745637\\
93	0.123685981745637\\
94	0.123685981745637\\
95	0.123685981745637\\
96	0.123685981745637\\
97	0.123685981745637\\
98	0.123685981745637\\
99	0.123685981745637\\
100	0.123685981745637\\
101	0.123685981745637\\
102	0.123685981745637\\
103	0.123685981745637\\
104	0.123685981745637\\
105	0.123685981745637\\
106	0.123685981745637\\
107	0.123685981745637\\
108	0.123685981745637\\
109	0.123685981745637\\
110	0.123685981745637\\
111	0.123685981745637\\
112	0.123685981745637\\
113	0.123685981745637\\
114	0.123685981745637\\
115	0.123685981745637\\
116	0.123685981745637\\
117	0.123685981745637\\
118	0.123685981745637\\
119	0.123685981745637\\
120	0.123685981745637\\
121	0.123685981745637\\
122	0.123685981745637\\
123	0.123685981745637\\
124	0.123685981745637\\
125	0.123685981745637\\
126	0.123685981745637\\
127	0.123685981745637\\
128	0.123685981745637\\
129	0.123685981745637\\
130	0.123685981745637\\
131	0.123685981745637\\
132	0.123685981745637\\
133	0.123685981745637\\
134	0.123685981745637\\
135	0.123685981745637\\
136	0.123685981745637\\
137	0.123685981745637\\
138	0.123685981745637\\
139	0.123685981745637\\
140	0.123685981745637\\
141	0.123685981745637\\
142	0.123685981745637\\
143	0.123685981745637\\
144	0.123685981745637\\
145	0.123685981745637\\
146	0.123685981745637\\
147	0.123685981745637\\
148	0.123685981745637\\
149	0.123685981745637\\
150	0.123685981745637\\
151	0.123685981745637\\
152	0.123685981745637\\
153	0.123685981745637\\
154	0.123685981745637\\
155	0.123685981745637\\
156	0.123685981745637\\
157	0.123685981745637\\
158	0.123685981745637\\
159	0.123685981745637\\
160	0.123685981745637\\
161	0.123685981745637\\
162	0.123685981745637\\
163	0.123685981745637\\
164	0.123685981745637\\
165	0.123685981745637\\
166	0.123685981745637\\
167	0.123685981745637\\
168	0.123685981745637\\
169	0.123685981745637\\
170	0.123685981745637\\
171	0.123685981745637\\
172	0.123685981745637\\
173	0.123685981745637\\
174	0.123685981745637\\
175	0.123685981745637\\
176	0.123685981745637\\
177	0.123685981745637\\
178	0.123685981745637\\
179	0.123685981745637\\
180	0.123685981745637\\
181	0.123685981745637\\
182	0.123685981745637\\
183	0.123685981745637\\
184	0.123685981745637\\
185	0.123685981745637\\
186	0.123685981745637\\
187	0.123685981745637\\
188	0.123685981745637\\
189	0.123685981745637\\
190	0.123685981745637\\
191	0.123685981745637\\
192	0.123685981745637\\
193	0.123685981745637\\
194	0.123685981745637\\
195	0.123685981745637\\
196	0.123685981745637\\
197	0.123685981745637\\
198	0.123685981745637\\
199	0.123685981745637\\
200	0.123685981745637\\
};
\addplot [color=red,solid,mark=diamond,mark options={solid},mark repeat={10}]
  table[row sep=crcr]{%
1	1.23995104209369\\
2	1.25182992603724\\
3	1.20611504402167\\
4	1.11770432783883\\
5	1.0422165624955\\
6	0.972772823681925\\
7	0.914988189740385\\
8	0.843053419890435\\
9	0.748666666066526\\
10	0.686743083893875\\
11	0.646248535738112\\
12	0.607728270410468\\
13	0.571073816428199\\
14	0.541278321297523\\
15	0.494443994806742\\
16	0.466188734950609\\
17	0.43864246534506\\
18	0.416210039485446\\
19	0.360910782601229\\
20	0.304952454577016\\
21	0.289649196260548\\
22	0.241858253376791\\
23	0.233478192124961\\
24	0.16720450026246\\
25	0.167830561299985\\
26	0.152399859474376\\
27	0.118446569289291\\
28	0.104334683489008\\
29	0.0881359061507361\\
30	0.0774229965961206\\
31	0.069303808845203\\
32	0.0667084965345524\\
33	0.0641206481326397\\
34	0.0640816925366383\\
35	0.0610162781641011\\
36	0.0495387252380158\\
37	0.0595065112537111\\
38	0.0661328938995729\\
39	0.0742348864580392\\
40	0.0901495102245576\\
41	0.0613480559967776\\
42	0.0613830069581962\\
43	0.0379330371881868\\
44	0.0177218714844134\\
45	0.0140377570704106\\
46	0.027263383487068\\
47	0.0320748859496065\\
48	0.0334843956353219\\
49	0.03106992426582\\
50	0.0294106119421084\\
51	0.038618382450503\\
52	0.0451409788983956\\
53	0.0555402867071334\\
54	0.0386214558564532\\
55	0.0369384512041173\\
56	0.0485054072904064\\
57	0.0580796272652293\\
58	0.0647939929553127\\
59	0.060676136410322\\
60	0.0451068920876419\\
61	0.0346553482333641\\
62	0.0317670866477443\\
63	0.0380411836901985\\
64	0.0631686605492666\\
65	0.0804141804415528\\
66	0.0673115521320077\\
67	0.0611984533324762\\
68	0.0557340025369129\\
69	0.0582107305784814\\
70	0.061047449397233\\
71	0.0592213697579037\\
72	0.0639417403828376\\
73	0.0648269804458997\\
74	0.0632424605797841\\
75	0.0660151449803748\\
76	0.0560429980786324\\
77	0.074898655524261\\
78	0.092704003783394\\
79	0.105329167558401\\
80	0.0980781489176713\\
81	0.0830166974815338\\
82	0.0757484099116913\\
83	0.0822077129147024\\
84	0.10417467710698\\
85	0.117817610853959\\
86	0.120962462900816\\
87	0.105012425173367\\
88	0.0918780615656127\\
89	0.0980561006960547\\
90	0.108299874404582\\
91	0.129906223379264\\
92	0.137370674931683\\
93	0.155480587973066\\
94	0.172445735729655\\
95	0.208653846286984\\
96	0.252023549123307\\
97	0.270165267611685\\
98	0.288284994997517\\
99	0.305245920695611\\
100	0.338562265500812\\
101	0.35707158840722\\
102	0.354268491213491\\
103	0.389067237889198\\
104	0.397674728866413\\
105	0.393217118077089\\
106	0.393183810091317\\
107	0.383482825520974\\
108	0.298292759449726\\
109	0.234835686332282\\
110	0.175164832492033\\
111	0.144575266575239\\
112	0.112471304662011\\
113	0.0779825721305596\\
114	0.0516536996498578\\
115	0.0653980810629102\\
116	0.104699802161898\\
117	0.114647109219924\\
118	0.0891498186931646\\
119	0.145594183012617\\
120	0.197700059360502\\
121	0.239769200022584\\
122	0.229940622807249\\
123	0.201838876922807\\
124	0.147090748566115\\
125	0.130025740146409\\
126	0.122112419792434\\
127	0.137205437594307\\
128	0.144710907635804\\
129	0.111545971880565\\
130	0.0864986290047457\\
131	0.0669692082853541\\
132	0.0706320758159231\\
133	0.0756732412480594\\
134	0.0891066645719683\\
135	0.0753396669579338\\
136	0.0547481359356482\\
137	0.0488411940533223\\
138	0.053963965194143\\
139	0.0454746194792019\\
140	0.0438870287939604\\
141	0.0318011108711765\\
142	0.0344709557211905\\
143	0.0479508307254468\\
144	0.0472451034035186\\
145	0.0498751876089814\\
146	0.047962306489864\\
147	0.0322745701486395\\
148	0.0374529831221391\\
149	0.0300009181988426\\
150	0.0258275235430593\\
151	0.0308056103720794\\
152	0.0219517477967759\\
153	0.0322361047070565\\
154	0.0305946011618323\\
155	0.0305578534591137\\
156	0.0383898006831296\\
157	0.0301503133616085\\
158	0.0344448427724386\\
159	0.02867686968004\\
160	0.0313844518457306\\
161	0.0348909334861713\\
162	0.0378566812325055\\
163	0.043439712277078\\
164	0.0545321206277101\\
165	0.0745301023882216\\
166	0.0780822536592111\\
167	0.0761900638515958\\
168	0.0666982642994339\\
169	0.0468236232617816\\
170	0.0479462615607405\\
171	0.0409957638131028\\
172	0.0365000523325803\\
173	0.0306859436544303\\
174	0.0298727973686856\\
175	0.032083576911018\\
176	0.0335485136805672\\
177	0.0314958005126827\\
178	0.0377632998024748\\
179	0.0474152651515046\\
180	0.0716443773301755\\
181	0.0861790246641736\\
182	0.0997609851041253\\
183	0.111856535072678\\
184	0.118528091654857\\
185	0.134431487601028\\
186	0.153207708348569\\
187	0.175977433115685\\
188	0.203719351142886\\
189	0.24261939891242\\
190	0.264929153065684\\
191	0.285491663479541\\
192	0.320311664377355\\
193	0.348239301310188\\
194	0.375489685794832\\
195	0.411463821138418\\
196	0.44355527970467\\
197	0.471962096327545\\
198	0.480545605576014\\
199	0.485703897803858\\
200	0.481031074085543\\
};
\addlegendentry{1st order};
\addplot [color=red,dashed,mark repeat={10}, forget plot]
  table[row sep=crcr]{%
1	0.182768706548169\\
2	0.182768706548169\\
3	0.182768706548169\\
4	0.182768706548169\\
5	0.182768706548169\\
6	0.182768706548169\\
7	0.182768706548169\\
8	0.182768706548169\\
9	0.182768706548169\\
10	0.182768706548169\\
11	0.182768706548169\\
12	0.182768706548169\\
13	0.182768706548169\\
14	0.182768706548169\\
15	0.182768706548169\\
16	0.182768706548169\\
17	0.182768706548169\\
18	0.182768706548169\\
19	0.182768706548169\\
20	0.182768706548169\\
21	0.182768706548169\\
22	0.182768706548169\\
23	0.182768706548169\\
24	0.182768706548169\\
25	0.182768706548169\\
26	0.182768706548169\\
27	0.182768706548169\\
28	0.182768706548169\\
29	0.182768706548169\\
30	0.182768706548169\\
31	0.182768706548169\\
32	0.182768706548169\\
33	0.182768706548169\\
34	0.182768706548169\\
35	0.182768706548169\\
36	0.182768706548169\\
37	0.182768706548169\\
38	0.182768706548169\\
39	0.182768706548169\\
40	0.182768706548169\\
41	0.182768706548169\\
42	0.182768706548169\\
43	0.182768706548169\\
44	0.182768706548169\\
45	0.182768706548169\\
46	0.182768706548169\\
47	0.182768706548169\\
48	0.182768706548169\\
49	0.182768706548169\\
50	0.182768706548169\\
51	0.182768706548169\\
52	0.182768706548169\\
53	0.182768706548169\\
54	0.182768706548169\\
55	0.182768706548169\\
56	0.182768706548169\\
57	0.182768706548169\\
58	0.182768706548169\\
59	0.182768706548169\\
60	0.182768706548169\\
61	0.182768706548169\\
62	0.182768706548169\\
63	0.182768706548169\\
64	0.182768706548169\\
65	0.182768706548169\\
66	0.182768706548169\\
67	0.182768706548169\\
68	0.182768706548169\\
69	0.182768706548169\\
70	0.182768706548169\\
71	0.182768706548169\\
72	0.182768706548169\\
73	0.182768706548169\\
74	0.182768706548169\\
75	0.182768706548169\\
76	0.182768706548169\\
77	0.182768706548169\\
78	0.182768706548169\\
79	0.182768706548169\\
80	0.182768706548169\\
81	0.182768706548169\\
82	0.182768706548169\\
83	0.182768706548169\\
84	0.182768706548169\\
85	0.182768706548169\\
86	0.182768706548169\\
87	0.182768706548169\\
88	0.182768706548169\\
89	0.182768706548169\\
90	0.182768706548169\\
91	0.182768706548169\\
92	0.182768706548169\\
93	0.182768706548169\\
94	0.182768706548169\\
95	0.182768706548169\\
96	0.182768706548169\\
97	0.182768706548169\\
98	0.182768706548169\\
99	0.182768706548169\\
100	0.182768706548169\\
101	0.182768706548169\\
102	0.182768706548169\\
103	0.182768706548169\\
104	0.182768706548169\\
105	0.182768706548169\\
106	0.182768706548169\\
107	0.182768706548169\\
108	0.182768706548169\\
109	0.182768706548169\\
110	0.182768706548169\\
111	0.182768706548169\\
112	0.182768706548169\\
113	0.182768706548169\\
114	0.182768706548169\\
115	0.182768706548169\\
116	0.182768706548169\\
117	0.182768706548169\\
118	0.182768706548169\\
119	0.182768706548169\\
120	0.182768706548169\\
121	0.182768706548169\\
122	0.182768706548169\\
123	0.182768706548169\\
124	0.182768706548169\\
125	0.182768706548169\\
126	0.182768706548169\\
127	0.182768706548169\\
128	0.182768706548169\\
129	0.182768706548169\\
130	0.182768706548169\\
131	0.182768706548169\\
132	0.182768706548169\\
133	0.182768706548169\\
134	0.182768706548169\\
135	0.182768706548169\\
136	0.182768706548169\\
137	0.182768706548169\\
138	0.182768706548169\\
139	0.182768706548169\\
140	0.182768706548169\\
141	0.182768706548169\\
142	0.182768706548169\\
143	0.182768706548169\\
144	0.182768706548169\\
145	0.182768706548169\\
146	0.182768706548169\\
147	0.182768706548169\\
148	0.182768706548169\\
149	0.182768706548169\\
150	0.182768706548169\\
151	0.182768706548169\\
152	0.182768706548169\\
153	0.182768706548169\\
154	0.182768706548169\\
155	0.182768706548169\\
156	0.182768706548169\\
157	0.182768706548169\\
158	0.182768706548169\\
159	0.182768706548169\\
160	0.182768706548169\\
161	0.182768706548169\\
162	0.182768706548169\\
163	0.182768706548169\\
164	0.182768706548169\\
165	0.182768706548169\\
166	0.182768706548169\\
167	0.182768706548169\\
168	0.182768706548169\\
169	0.182768706548169\\
170	0.182768706548169\\
171	0.182768706548169\\
172	0.182768706548169\\
173	0.182768706548169\\
174	0.182768706548169\\
175	0.182768706548169\\
176	0.182768706548169\\
177	0.182768706548169\\
178	0.182768706548169\\
179	0.182768706548169\\
180	0.182768706548169\\
181	0.182768706548169\\
182	0.182768706548169\\
183	0.182768706548169\\
184	0.182768706548169\\
185	0.182768706548169\\
186	0.182768706548169\\
187	0.182768706548169\\
188	0.182768706548169\\
189	0.182768706548169\\
190	0.182768706548169\\
191	0.182768706548169\\
192	0.182768706548169\\
193	0.182768706548169\\
194	0.182768706548169\\
195	0.182768706548169\\
196	0.182768706548169\\
197	0.182768706548169\\
198	0.182768706548169\\
199	0.182768706548169\\
200	0.182768706548169\\
};
\end{axis}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\begin{axis}[%
width=2.8in,
height=1.5in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin= 0,
xmax=79.8428027400182,
ymin=-40.1425276109915,
ymax=5.809053692341,
zmin=-60,
zmax=80,
3d box,
view={30}{-20},
%axis x line*=bottom,
%axis y line*=left,
%axis z line*=left,
xlabel = {x},
ylabel = {y},
zlabel = {z},
legend style={at={(0.7,0.6)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot3 [color=red,solid,mark=diamond,mark options={solid},mark repeat={10}]
 table[row sep=crcr] {%
0.0268918850772382	-0.0648757461593306	0.173461877388318\\
0.0701015651484226	-0.181779487422183	0.58902636878094\\
0.149750464099234	-0.316252515729724	1.13723675194563\\
0.288504521922211	-0.459782063392483	1.75012089276665\\
0.497625465646807	-0.592329517729322	2.42415056603632\\
0.75733433875332	-0.714700735131354	3.14098770385735\\
1.06339551840245	-0.825862018428646	3.89520577051897\\
1.41371362230851	-0.927294806813897	4.67922557770372\\
1.80464191277386	-1.02015584123788	5.48746978218622\\
2.23246487093605	-1.10555352256007	6.3154543583043\\
2.69369636093159	-1.18496039945292	7.1591543638087\\
3.18463578335634	-1.25964824997505	8.01455209004046\\
3.70200192711046	-1.3312909375435	8.87803149617764\\
4.24284191847759	-1.40062655641688	9.74709550719103\\
4.80470131460827	-1.46851471129826	10.6196223513485\\
5.3853917210065	-1.5355041462793	11.4941446167909\\
5.9830345656728	-1.60207586861963	12.3694420826655\\
6.59605904013557	-1.66839544192827	13.2445680012742\\
7.22307673767292	-1.73456677128248	14.1186473101665\\
7.86293571907258	-1.80073862344533	14.9910740600946\\
8.51459333132347	-1.8669866167523	15.8612924307591\\
9.17716450269029	-1.93336500975837	16.7288216749003\\
9.84994833523862	-1.99995486948538	17.5933256412745\\
10.5323394736619	-2.06674912676266	18.4544954090141\\
11.2238388181921	-2.1337624847658	19.3120162949409\\
11.9240366420768	-2.20102095554034	20.1656562598287\\
12.6325049302279	-2.26851448071765	21.0151895387534\\
13.3487665748796	-2.3361700135386	21.8604390604306\\
14.0725316947824	-2.40397303673178	22.7012456382069\\
14.8034713337746	-2.47185049953755	23.5374635620085\\
15.5413116894823	-2.53977068825274	24.3689368200094\\
16.2858394158633	-2.607718270285	25.1955296626576\\
17.0368694019255	-2.67567590240031	26.0171453690391\\
17.7942314605996	-2.74364408238091	26.8336694971331\\
18.5577929165848	-2.81161652041226	27.6450180910283\\
19.3274397259534	-2.87959825518317	28.4511098546518\\
20.103065999583	-2.94761586447718	29.2518321377177\\
20.8846056647412	-3.01570407624506	30.0470954920565\\
21.6720520510167	-3.08391968344572	30.8368401822175\\
22.4652934807835	-3.15229417809423	31.6210493567696\\
23.2641876067282	-3.22077524717415	32.3996427127736\\
24.068655036024	-3.28932860009659	33.1725652199463\\
24.8786404573983	-3.3579371026642	33.9397751778187\\
25.6940946094864	-3.42658993518085	34.7012342612135\\
26.5149671039016	-3.49527841495925	35.4569029139589\\
27.3412096274403	-3.56399606494891	36.2067426030866\\
28.172773570128	-3.63273741116105	36.9507141311253\\
29.0096120186141	-3.70149765167798	37.6887793784028\\
29.8516789361492	-3.77027226938145	38.4209006029018\\
30.6989286526957	-3.83905688177543	39.1470408085512\\
31.5513156097427	-3.90784735340475	39.8671628345449\\
32.408794963446	-3.97663954119044	40.581230342276\\
33.2713219194343	-4.04542940142051	41.2892073284538\\
34.1388516034564	-4.11421273194219	41.9910583591198\\
35.0113383745746	-4.18298608396904	42.6867474706888\\
35.888736730725	-4.25174652067799	43.3762389326284\\
36.7710018795501	-4.32049093252204	44.059497794463\\
37.6580891073888	-4.38921598456191	44.7364896933376\\
38.549953623936	-4.45791821400412	45.4071807028162\\
39.4465504797642	-4.5265940785783	46.0715372814779\\
40.3478346586177	-4.59524001204389	46.7295263064754\\
41.2537609003566	-4.66385246193038	47.3811149105955\\
42.1642837447245	-4.73242788514726	48.0262705359171\\
43.0793574825621	-4.80096277258576	48.6649609366026\\
43.9989361786484	-4.86945361971022	49.2971541738772\\
44.9229736910767	-4.93789692727026	49.9228186302731\\
45.85142368508	-5.00628922241718	50.5419230115159\\
46.7842396121425	-5.07462702565829	51.1544363630137\\
47.721374719715	-5.1429068770113	51.7603280503004\\
48.662782083047	-5.21112532603735	52.3595677833341\\
49.6084145743625	-5.27927891621192	52.9521256138148\\
50.5582248589202	-5.34736420392412	53.5379719249943\\
51.5121654046964	-5.41537775443866	54.1170774314037\\
52.4701884741431	-5.48331613436764	54.6894131905109\\
53.4322461293847	-5.55117592582961	55.2549505933402\\
54.39829023687	-5.61895371509064	55.8136613705785\\
55.3682724692497	-5.68664609825953	56.3655175922647\\
56.3421443042711	-5.75424967442066	56.9104916703852\\
57.3198570275589	-5.82176104978128	57.4485563621155\\
58.3013617349939	-5.88917683577432	57.9796847664406\\
59.2866093360848	-5.95649365569906	58.5038503265602\\
60.2755505552777	-6.0237081381884	59.0210268334768\\
61.2681359349516	-6.09081691977544	59.5311884292063\\
62.2643158354466	-6.15781664090744	60.0343096096525\\
63.264040438807	-6.22470394894217	60.5303652201829\\
64.2672597519034	-6.29147549622868	61.0193304592464\\
65.2739236126908	-6.35812794226218	61.5011808809651\\
66.283981728858	-6.42465795864416	61.9758924077939\\
67.2973835351754	-6.49106221381351	62.4434412838109\\
68.3140783579559	-6.5573373797433	62.903804131977\\
69.3340153609723	-6.6234801400637	63.3569579350719\\
70.3571435464756	-6.68948718570524	63.8028800354105\\
71.3834117573868	-6.75535521617322	64.2415481397348\\
72.41276867954	-6.82108093647691	64.672940313985\\
73.4451628452721	-6.88666105891356	65.0970349898172\\
74.4805426338845	-6.95209230365091	65.5138109628852\\
75.5188562763688	-7.0173713992486	65.9232473957068\\
76.5600518578718	-7.08249508130188	66.3253238165727\\
77.6040773171168	-7.14746009358658	66.7200201200655\\
78.6508804528809	-7.21226318842031	67.1073165739698\\
};
 \addlegendentry{1st order};

\addplot3 [color=mycolor1,solid,mark=square,mark options={solid},mark repeat={10}]
 table[row sep=crcr] {%
0.0529829649310063	-0.0760388100696193	0.188841353078304\\
0.160597130536822	-0.223596193550821	0.646982079892371\\
0.309291585806528	-0.386397519685862	1.24274618482928\\
0.484683857137216	-0.546415717278605	1.8704182214842\\
0.666835997255583	-0.685538201486465	2.49867658634652\\
0.825234730046118	-0.80812785108983	3.1174148065144\\
0.954113889871987	-0.916429926781895	3.72865977079674\\
1.05855331929624	-1.01513921460726	4.33045685887787\\
1.14504085471807	-1.10605487332538	4.92650215381124\\
1.22133639511762	-1.18901554182593	5.52198706014173\\
1.29623971224787	-1.26467866100687	6.12147387060015\\
1.37564806591828	-1.33397751172285	6.72565631402186\\
1.46515326728817	-1.40078003484145	7.33213795065898\\
1.56961481203141	-1.46600069074665	7.94158785425969\\
1.69396975118252	-1.53258848340741	8.55277388098866\\
1.84216942017231	-1.60229092100585	9.16652314552289\\
2.01688535418779	-1.67734203281311	9.7826593110778\\
2.22127126093811	-1.75810899247979	10.4020297363282\\
2.45724852217936	-1.84515524717991	11.0238863583637\\
2.72779264903827	-1.9395318382436	11.6493282728269\\
3.033830324669	-2.04162423274106	12.2784130126136\\
3.37607147749221	-2.15209529939535	12.9109056735699\\
3.75590833246643	-2.27229581656312	13.5475303524757\\
4.17444896573988	-2.40248916694331	14.1888122696485\\
4.63313198922919	-2.54361371783467	14.8338991987129\\
5.13380642594883	-2.6970696259076	15.4827512270768\\
5.67490720636439	-2.86288431113206	16.1343879211128\\
6.25238015632978	-3.03866671934023	16.7894600772048\\
6.86665411257697	-3.22458545303752	17.4484347787903\\
7.51515857388909	-3.41784753329307	18.1116994263178\\
8.1957654660529	-3.61699290163491	18.7787420989389\\
8.90751896972038	-3.82121417152435	19.4489469771871\\
9.64902472479971	-4.02993363926845	20.1223494460851\\
10.4181789269405	-4.242915658006	20.7975243401544\\
11.2133005936887	-4.45991898539825	21.4733647347276\\
12.0326404494681	-4.68138695334966	22.1481546457508\\
12.8738179667273	-4.90774206489536	22.8192269177272\\
13.735763740815	-5.14049732787434	23.4851102291708\\
14.6161181333268	-5.38004566888396	24.1464817376474\\
15.5122546297024	-5.62414342391055	24.8048906733168\\
16.4234132928587	-5.87178236554531	25.4599825240422\\
17.3489396234439	-6.12260079886097	26.1112684685761\\
18.2877022532265	-6.37627518942683	26.7578666617129\\
19.2378941039582	-6.63245596530066	27.3989986869272\\
20.1983849268433	-6.8908780338597	28.0343569422132\\
21.1677224966873	-7.15107598471853	28.6634966009868\\
22.1452601173685	-7.41259614164454	29.2865211325207\\
23.1298436401912	-7.67495651879774	29.9031920249543\\
24.1200836383656	-7.9377345281296	30.5133103979897\\
25.1146244926517	-8.2008491218865	31.1161195790548\\
26.1128462796222	-8.4641701139776	31.7116218742958\\
27.1132695115062	-8.72748093200908	32.2993943755892\\
28.1142173978283	-8.99099753667302	32.8786699549721\\
29.1140867674866	-9.25536563111396	33.4480870467855\\
30.1148613516338	-9.52064524932729	34.0082796435469\\
31.1193423572419	-9.78639915087609	34.5606842997095\\
32.1282333063197	-10.0518854798656	35.1063958522408\\
33.1416121569793	-10.316171954876	35.6461311703731\\
34.159121770031	-10.5785539914686	36.1803417539699\\
35.1804198802886	-10.838809538843	36.7091275596017\\
36.204032754341	-11.0964739624348	37.2321140602312\\
37.2292387716908	-11.3515090971866	37.7491373948108\\
38.2553917162018	-11.6038968252028	38.2600840367604\\
39.2823148231008	-11.8535677613596	38.7648679680978\\
40.310116581536	-12.1005659773757	39.2634660155028\\
41.3389576740503	-12.3449976049067	39.7559020016921\\
42.3689765369474	-12.5867750179899	40.2423263022552\\
43.4005136950857	-12.8260344375883	40.7226996892462\\
44.4338317337086	-13.0627125467356	41.1972308058441\\
45.4686070396142	-13.2965132981063	41.6660780536766\\
46.5045287761131	-13.5273553981188	42.1292487471709\\
47.5412653092732	-13.7551575175346	42.5867121131632\\
48.5784717718207	-13.9799171204459	43.0384431120894\\
49.6159368360747	-14.2017800332333	43.4842587767875\\
50.6534588811418	-14.4208493451284	43.9240574149154\\
51.690945228158	-14.6372292189556	44.3577227157142\\
52.7282975179726	-14.8510001366102	44.7851387382321\\
53.7655072046105	-15.0624033785166	45.2060886444451\\
54.8025736861121	-15.2716381101914	45.6204105027408\\
55.839579113937	-15.4789242812025	46.0279886081884\\
56.8766656259761	-15.68431036675	46.4288673806753\\
57.9139776372551	-15.8878582419587	46.8230665374088\\
58.9516191915664	-16.0895694185692	47.2105504098665\\
59.9897094918226	-16.289529678141	47.5911822284582\\
61.0284158716585	-16.4878204165733	47.9648777127484\\
62.0678866270436	-16.6845296394223	48.3315469562019\\
63.1082781783768	-16.8797653139027	48.6911292033594\\
64.150229761219	-17.0735778899445	49.0437578055954\\
65.1934041197511	-17.2661311757955	49.389186912542\\
66.2379460224147	-17.4576483190156	49.7273472186168\\
67.2839398287574	-17.6482210777051	50.0582396698523\\
68.3314131831282	-17.8379184049164	50.3818501914275\\
69.3804206857215	-18.0268312730728	50.6981406434862\\
70.4310309369632	-18.2150261672399	51.0070775779402\\
71.4833836433544	-18.4025959183836	51.3085883887135\\
72.537548285544	-18.5896208131268	51.6025774355803\\
73.5935845757516	-18.7761733421988	51.888999754969\\
74.6515534680885	-18.9623012153486	52.1678237839456\\
75.7115623496857	-19.1480567784813	52.4390544397041\\
76.7736719791154	-19.3334739186504	52.7026808297516\\
};
 \addlegendentry{2nd order};

\addplot3 [color=blue,solid,mark=+,mark options={solid},mark repeat={10}]
 table[row sep=crcr] {%
0.0521770794110695	-0.0757815595107805	0.188515603763618\\
0.146884390499657	-0.219806969905397	0.64184144276733\\
0.26438897195727	-0.380490705155523	1.22429050483463\\
0.400709444077174	-0.547114911565188	1.83254226522697\\
0.554574939945218	-0.696757345452773	2.4569108207429\\
0.723590197670518	-0.826763999121329	3.1108991001985\\
0.928871776566269	-0.934213703687833	3.81019276551171\\
1.19809451578382	-1.02219059276428	4.55925276232203\\
1.54808033111766	-1.0926337365307	5.36007021650096\\
1.98512162529661	-1.14889661850063	6.20999304507627\\
2.50735069728703	-1.19639845840332	7.10245810177214\\
3.10725559553245	-1.24026659685803	8.02925286044577\\
3.77525348438839	-1.2839725286721	8.98351903732274\\
4.50031413414202	-1.329249413681	9.9589158280514\\
5.27057439876754	-1.37608261334394	10.950270229534\\
6.07421053165348	-1.42408802534987	11.9520534955327\\
6.90014713557192	-1.47199156400727	12.959423163749\\
7.73793304933634	-1.51956413122823	13.9672757145494\\
8.57866327670452	-1.56618307981654	14.971746809841\\
9.41396414812455	-1.61115689085843	15.9681620774104\\
10.2382245314651	-1.65420608092275	16.9532683164825\\
11.0471248633342	-1.69497086193322	17.9244825527502\\
11.8373049472965	-1.73300624918023	18.879234396028\\
12.6072395914216	-1.76863593976845	19.816089058817\\
13.3564716861885	-1.80182733162376	20.7347549062504\\
14.0859725181032	-1.83273808165357	21.6352852644784\\
14.7987580145226	-1.86196539622142	22.5187218440025\\
15.4983022547708	-1.89031545613261	23.3862908373195\\
16.1880699803108	-1.91817703346966	24.2397869114477\\
16.8715989772025	-1.9454806233094	25.0814357949897\\
17.5522145896963	-1.97195866483517	25.9133852834532\\
18.2335589009064	-1.99723034770543	26.73777370348\\
18.91875031216	-2.02077503958737	27.5570044724946\\
19.6102496958785	-2.04253006595657	28.3723164649292\\
20.3103931868633	-2.06212966538228	29.1851269018359\\
21.0210615614028	-2.07995204073391	29.9960596909708\\
21.743108204154	-2.09702153487217	30.80374456041\\
22.4793603121615	-2.1160190433239	31.607269325311\\
23.2333245551517	-2.14036507717672	32.4068616997834\\
24.0019879571277	-2.17040454334549	33.2043627629003\\
24.7817863502185	-2.20375762454131	33.9986158413339\\
25.5720831287836	-2.23964209536963	34.7894456064336\\
26.3723787113236	-2.27765291389776	35.5765159827095\\
27.1818089263855	-2.31722610819063	36.3593603573111\\
27.999457355238	-2.35771830980112	37.1375369800652\\
28.8242705940847	-2.39855580720385	37.9105510162844\\
29.6554191762611	-2.43927297779125	38.6781082920031\\
30.4919403172943	-2.47955239188218	39.4398309078425\\
31.3329310968999	-2.51921705759459	40.1954021922764\\
32.1776489334946	-2.5582534616161	40.9444709190071\\
33.0257058322047	-2.59660175576811	41.6870036583849\\
33.8767494775442	-2.63421191832866	42.4229295989023\\
34.7305843647981	-2.67117211594396	43.1521889201419\\
35.5873244059678	-2.70755450738697	43.8748166525698\\
36.447352034019	-2.7432637307922	44.5910927899685\\
37.3108548188959	-2.77824019225188	45.3011968571422\\
38.1778963063909	-2.81250963071498	46.0051635505716\\
39.0485707397931	-2.84616803872512	46.7029556515449\\
39.9230133641993	-2.87935779193713	47.39450541502\\
40.8013912204054	-2.91221201085497	48.0797548629793\\
41.6839771427508	-2.9448634127688	48.7586978249205\\
42.571001466266	-2.97741350437874	49.4313167657306\\
43.4626922554732	-3.00995403375919	50.0975956000288\\
44.3592076220421	-3.04258096993674	50.7575118363775\\
45.2606521198456	-3.0753676763453	51.411031179676\\
46.1671022902034	-3.10836844635273	52.0581125142898\\
47.0786188000673	-3.14165023625747	52.6987030454218\\
47.9952085447153	-3.17523754626246	53.3327694934903\\
48.9168788441461	-3.20916469031634	53.9602594983079\\
49.8436638149459	-3.24345428568008	54.5811416954082\\
50.7755490710079	-3.27808533293814	55.1954004990128\\
51.7124863595525	-3.31302303119035	55.8030242794053\\
52.654390672413	-3.34821694870861	56.4040004338926\\
53.6011438063863	-3.38361065719839	56.9983146517826\\
54.5526041935367	-3.41914902001102	57.5859477769597\\
55.5086162594657	-3.45477734670786	58.1668765204052\\
56.4690121936811	-3.49044163918921	58.7410737970092\\
57.4336295754357	-3.52610943136802	59.3084994724178\\
58.4023072240284	-3.56175226255792	59.8691128492121\\
59.3749032135602	-3.59735325182009	60.4228780084596\\
60.351289448109	-3.63286818253322	60.9697830068966\\
61.3313533399793	-3.6682632157862	61.5098140309762\\
62.3149892464749	-3.70349543080466	62.0429465893624\\
63.3021157778502	-3.73854963063585	62.5691316695742\\
64.2926755932181	-3.77340689661524	63.0883359833672\\
65.2866182270572	-3.80805618175269	63.6005211334689\\
66.283889779513	-3.84249851003002	64.1056490965909\\
67.2843315786456	-3.87675457403439	64.6036389621707\\
68.288094047556	-3.91077483173609	65.0945711660604\\
69.2951610814037	-3.94459626615837	65.5784162284818\\
70.3055180783472	-3.97825115883307	66.0551459759778\\
71.3191369881766	-4.01177855210054	66.5247305531794\\
72.3359957278363	-4.0452156936872	66.9871396600938\\
73.3560749049404	-4.07858644786279	67.4423445390224\\
74.3793639595478	-4.111909072315	67.8903158202666\\
75.4058387490659	-4.14519467228718	68.3310232735252\\
76.4354693582929	-4.17844923654475	68.7644424216493\\
77.4682197117272	-4.21167284050534	69.1905498740609\\
78.5040496973196	-4.24486360706554	69.6093246856466\\
79.5429090957594	-4.27801733148509	70.0207443671486\\
};
 \addlegendentry{3rd order};

\addplot3 [color=mycolor2,solid,mark=x,mark options={solid},mark repeat={10}]
 table[row sep=crcr] {%
0.0520925078055499	-0.0757549423695155	0.188481523123758\\
0.143789854590004	-0.218840952387619	0.640711719009748\\
0.254270679333406	-0.379354837466331	1.22251646128139\\
0.392105667732816	-0.549087689987848	1.84293031596665\\
0.595291932407156	-0.697633822507663	2.52537546001159\\
0.895693500501715	-0.808201519347618	3.30063791235935\\
1.32625038639826	-0.872986532485117	4.17810167190555\\
1.88683979703362	-0.905398627389459	5.13759799311683\\
2.55281340866835	-0.921028292358391	6.15433379595889\\
3.29091660671304	-0.932762990674445	7.20335448296243\\
4.06643033260697	-0.94779710214318	8.26279489028484\\
4.84999067954316	-0.968302773948759	9.31711198762068\\
5.61795145353467	-0.991224106287404	10.3560537849918\\
6.35510960744344	-1.01614350986036	11.3710530497077\\
7.05336356004902	-1.04048409281956	12.3579591090617\\
7.71195007621335	-1.06333616032814	13.3150402878216\\
8.33546679906004	-1.08416430221952	14.243877977439\\
8.93221624673066	-1.10313028907082	15.1484759722098\\
9.51257981250498	-1.12065753176681	16.0341673017509\\
10.0878785746819	-1.13751107821058	16.9073616014615\\
10.6682238171738	-1.15444729906613	17.7739298210146\\
11.2620826958453	-1.17229457045758	18.6388113316791\\
11.8758771911864	-1.19180445146263	19.5060702088092\\
12.5130975019082	-1.21303260319113	20.3779501806829\\
13.1746684009319	-1.23604682713334	21.2549172443743\\
13.8588457095821	-1.26045341324778	22.1362759479891\\
14.5618467233292	-1.28551380626868	23.0202315464714\\
15.2795398144425	-1.31077971343599	23.904364240223\\
16.0070486750917	-1.33578596575996	24.7858707341414\\
16.7405529634109	-1.3608578124037	25.6621589691732\\
17.4769329978635	-1.38596660167754	26.5314556344785\\
18.2138597695244	-1.41095950736466	27.3926746799197\\
18.9504425858674	-1.43556513234461	28.2454187048588\\
19.6868369838405	-1.45930560467531	29.0901633930748\\
20.423893867619	-1.48176665698658	29.9276584636365\\
21.1629660468773	-1.50261443276871	30.7587848305732\\
21.9055858399395	-1.52192162208789	31.5839736385048\\
22.6538177696871	-1.54055643644411	32.4033340740847\\
23.4103022653873	-1.56020333252707	33.2171817879237\\
24.1750123085628	-1.58170739941816	34.0266304648367\\
24.947117969987	-1.60432083074852	34.8314365784628\\
25.7266583516589	-1.62780262655338	35.6315764285866\\
26.5134480891582	-1.65186189312077	36.426868347798\\
27.3070550631298	-1.67611068778961	37.217045457178\\
28.1069397204616	-1.70026829080795	38.0018452394026\\
28.9124915848469	-1.72419102867855	38.7809989978277\\
29.7232244860603	-1.74783086498671	39.5543395516892\\
30.5387330844052	-1.77121253734209	40.3217192280512\\
31.3587929146838	-1.79438835838314	41.0830641585286\\
32.1833684201374	-1.81741397866169	41.838348885303\\
33.0125598462486	-1.84031594522679	42.5876100111963\\
33.8465313835463	-1.8631207961341	43.3308850875626\\
34.6854901380435	-1.88583841722163	44.0682221787917\\
35.5295925465063	-1.90847125087678	44.7996556954402\\
36.3788853732656	-1.93108054878544	45.5251353928019\\
37.2333960886153	-1.95373672157895	46.2445912742139\\
38.0931623403996	-1.97648616109033	46.9579738922882\\
38.9581864372721	-1.99935480111836	47.6652478653812\\
39.828445447916	-2.0223415235188	48.3663869781138\\
40.7038866054952	-2.04542847136046	49.0613672121088\\
41.5844331453194	-2.06859184810209	49.7501580033325\\
42.469986866447	-2.09180575386544	50.4327210155035\\
43.3604408147047	-2.11504358618672	51.1090156003529\\
44.2556918895027	-2.13827695872071	51.7790020839224\\
45.155645263176	-2.16148067059252	52.4426438173696\\
46.0602149035239	-2.18463437334898	53.0999067664735\\
46.96932397877	-2.20772022655683	53.7507595269497\\
47.8829097031113	-2.23073066812917	54.3951689356443\\
48.8009174257699	-2.25366246989184	55.0331038371219\\
49.7233014241042	-2.27652000191932	55.6645305557286\\
50.6500292138313	-2.29931391248336	56.2894149790442\\
51.5810777688064	-2.3220571965671	56.9077241837748\\
52.516430684186	-2.34476277847961	57.5194264434105\\
53.4560713703772	-2.36744049398897	58.1244925941947\\
54.3999813656933	-2.39009902555236	58.722893668701\\
55.348135235887	-2.41274450364661	59.3146014433505\\
56.3005005333184	-2.43538048599796	59.8995881963725\\
57.2570354141857	-2.45800584000103	60.4778266227299\\
58.2176908991103	-2.48061904430052	61.0492882389291\\
59.182411416365	-2.50321754459087	61.6139437730876\\
60.1511374919411	-2.52579736107097	62.1717648080449\\
61.1238075321786	-2.54835272628735	62.7227241681038\\
62.1003592102396	-2.57087592603393	63.266794860272\\
63.0807318780359	-2.59336057201664	63.8039479518322\\
64.0648680080558	-2.61579971380455	64.334155789968\\
65.0527123743408	-2.63818789494262	64.8573902973175\\
66.0442109118793	-2.6605218032251	65.3736238580837\\
67.0393030605467	-2.68279976729021	65.8828271855712\\
68.0379561926634	-2.70501641024972	66.3849846993763\\
69.0401267786534	-2.72717740044975	66.8800698658669\\
70.0457689978843	-2.74928842644592	67.368056429587\\
71.0548363638452	-2.77135362641842	67.8489188471057\\
72.0672832239155	-2.79337449320402	68.3226322905528\\
73.083062791957	-2.81535036874413	68.7891725996413\\
74.1021266829133	-2.83727988006015	69.2485160483111\\
75.1244239356717	-2.85916118951183	69.7006395327303\\
76.1499020308882	-2.88099218641412	70.1455207079566\\
77.1785074106252	-2.90277068760188	70.5831377147607\\
78.2101859269032	-2.92449456017987	71.013469041715\\
79.2448835012026	-2.94616180035118	71.4364936076788\\
};
 \addlegendentry{4th order};

\addplot3 [color=black,solid,mark=asterisk,mark options={solid},mark repeat={10}]
 table[row sep=crcr] {%
0.503531352518313	0	0.998223907100212\\
1.01410856692302	0	1.99286238403844\\
1.53170611445978	0	2.98386569909806\\
2.05629811535904	0	3.9711843023198\\
2.58785834013007	0	4.95476882797916\\
3.12636021087234	0	5.9345700970548\\
3.67177680260452	0	6.91053911968737\\
4.22408084461065	0	7.88262709762908\\
4.78324472180369	0	8.85078542668353\\
5.34924047610628	0	9.81496569913599\\
5.9220398078486	0	10.7751197061737\\
6.50161407718341	0	11.7311994402963\\
7.08793430551799	0	12.6831570977164\\
7.68097117696306	0	13.6309450807493\\
8.28069503979863	0	14.5745160001933\\
8.88707590795646	0	15.5138226776992\\
9.50008346251949	0	16.4488181481286\\
10.1196870532377	0	17.3794556619028\\
10.7458557000606	0	18.3056886873402\\
11.3785580946864	0	19.2274709129822\\
12.0177626021271	0	20.1447562499097\\
12.6634372622905	0	21.057498834047\\
13.3155497915781	0	21.965653028455\\
13.9740675844994	0	22.8691734256131\\
14.6389577153018	0	23.7680148496898\\
15.3101869396173	0	24.6621323588011\\
15.9877216961246	0	25.5514812472579\\
16.671528108227	0	26.4360170478009\\
17.3615719857463	0	27.3156955338244\\
18.0578188266324	0	28.1904727215874\\
18.7602338186884	0	29.0603048724128\\
19.4687818413109	0	29.9251484948742\\
20.1834274672465	0	30.7849603469707\\
20.9041349643627	0	31.6396974382887\\
21.6308682974349	0	32.4893170321519\\
22.3635911299477	0	33.3337766477575\\
23.1022668259122	0	34.1730340623007\\
23.8468584516975	0	35.0070473130856\\
24.5973287778774	0	35.8357746996233\\
25.353640281092	0	36.6591747857172\\
26.1157551459237	0	37.4772064015347\\
26.8836352667879	0	38.2898286456653\\
27.6572422498387	0	39.097000887166\\
28.436537414888	0	39.8986827675929\\
29.22148179734	0	40.6948342030191\\
30.012036150139	0	41.4854153860387\\
30.8081609457321	0	42.2703867877572\\
31.6098163780455	0	43.049709159768\\
32.4169623644744	0	43.823343536115\\
33.2295585478878	0	44.5912512352404\\
34.0475642986456	0	45.3533938619193\\
34.8709387166309	0	46.1097333091791\\
35.6996406332943	0	46.8602317602052\\
36.5336286137125	0	47.6048516902312\\
37.3728609586603	0	48.3435558684157\\
38.2172957066953	0	49.0763073597038\\
39.066890636256	0	49.8030695266735\\
39.921603267773	0	50.523806031368\\
40.7813908657926	0	51.2384808371121\\
41.6462104411142	0	51.9470582103145\\
42.5160187529391	0	52.649502722254\\
43.390772311033	0	53.3457792508515\\
44.2704273779003	0	54.0358529824256\\
45.1549399709707	0	54.7196894134334\\
46.0442658647989	0	55.3972543521959\\
46.9383605932755	0	56.0685139206074\\
47.8371794518505	0	56.7334345558291\\
48.740677499768	0	57.3919830119679\\
49.6488095623139	0	58.0441263617382\\
50.5615302330743	0	58.6898319981083\\
51.4787938762058	0	59.329067635931\\
52.4005546287174	0	59.9618013135575\\
53.3267664027634	0	60.5880013944358\\
54.257382887948	0	61.2076365686923\\
55.1923575536411	0	61.8206758546973\\
56.1316436513039	0	62.4270886006144\\
57.0751942168273	0	63.0268444859324\\
58.0229620728798	0	63.6199135229822\\
58.9748998312657	0	64.2062660584353\\
59.9309598952956	0	64.7858727747871\\
60.8910944621655	0	65.3587046918229\\
61.855255525347	0	65.9247331680659\\
62.8233948769879	0	66.48392990221\\
63.7954641103222	0	67.0362669345353\\
64.7714146220909	0	67.5817166483053\\
65.7511976149715	0	68.1202517711477\\
66.7347641000187	0	68.6518453764187\\
67.7220648991131	0	69.1764708845488\\
68.7130506474203	0	69.6941020643718\\
69.7076717958595	0	70.2047130344366\\
70.7058786135804	0	70.7082782643011\\
71.7076211904502	0	71.2047725758087\\
72.7128494395485	0	71.6941711443472\\
73.7215130996725	0	72.1764495000902\\
74.7335617378492	0	72.6515835292203\\
75.7489447518576	0	73.1195494751352\\
76.7676113727587	0	73.5803239396349\\
77.7895106674334	0	74.0338838840923\\
78.8145915411299	0	74.4802066306046\\
79.8428027400182	0	74.9192698631275\\
};
 \addlegendentry{GT};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1.3in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=0,
xmax=100,
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=true,
title style={font=\bfseries},
xlabel={time (frames)},
ylabel={geod.\ err.},
legend style={at={(0.01,0.55)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=red,solid,mark=diamond,mark options={solid},mark repeat={10}]
  table[row sep=crcr]{%
1	0.9548243538502\\
2	0.752877448869194\\
3	0.636489341037201\\
4	0.555368408201783\\
5	0.464853732531507\\
6	0.400894104789771\\
7	0.343398827513916\\
8	0.292511549375328\\
9	0.247994362122047\\
10	0.209200981291028\\
11	0.175715187493886\\
12	0.147617229115961\\
13	0.124335479123328\\
14	0.1048423238478\\
15	0.0885177720247251\\
16	0.0747624727988179\\
17	0.0631791498681929\\
18	0.053341877588682\\
19	0.0450561129979861\\
20	0.0379948108240551\\
21	0.0320387306007199\\
22	0.0270165147961822\\
23	0.0227029020266011\\
24	0.0189991416641699\\
25	0.0158174967151949\\
26	0.0130438325490952\\
27	0.0106919385940918\\
28	0.00878027200399277\\
29	0.00714019251900956\\
30	0.00579721490140159\\
31	0.00471167062545319\\
32	0.0038231716879139\\
33	0.0030918422187211\\
34	0.0025140340734086\\
35	0.00204568129463288\\
36	0.00167000190514476\\
37	0.00138221067979512\\
38	0.0011275093208324\\
39	0.000831071786178051\\
40	0.000584076331992549\\
41	0.000455343232075572\\
42	0.000374156435572616\\
43	0.000310108994755235\\
44	0.000255104287051901\\
45	0.000209980484415098\\
46	0.000172065651579286\\
47	0.000141549088807246\\
48	0.000116332440307951\\
49	9.53085149563435e-05\\
50	7.78011792110084e-05\\
51	6.35504818809395e-05\\
52	5.15459911439586e-05\\
53	4.15336594360231e-05\\
54	3.34448402225907e-05\\
55	2.77699690774177e-05\\
56	2.38406727219743e-05\\
57	2.06516851418248e-05\\
58	1.79379849457086e-05\\
59	1.55931678452658e-05\\
60	1.35814692327489e-05\\
61	1.17638907626275e-05\\
62	1.01486652297461e-05\\
63	8.7067963608025e-06\\
64	7.44570142618782e-06\\
65	6.3644062125177e-06\\
66	5.44619701298013e-06\\
67	4.65502374756039e-06\\
68	3.99058634501225e-06\\
69	3.43393777595584e-06\\
70	2.94560627011806e-06\\
71	2.52174727460628e-06\\
72	2.15561164986811e-06\\
73	1.83507997038163e-06\\
74	1.56103925706819e-06\\
75	1.3259271718837e-06\\
76	1.12455627232374e-06\\
77	9.50033674736411e-07\\
78	8.01285926263032e-07\\
79	6.75499881285396e-07\\
80	5.70552833614331e-07\\
81	4.80945732458922e-07\\
82	4.04774608148043e-07\\
83	3.38747991527701e-07\\
84	2.83497395832836e-07\\
85	2.37086179338819e-07\\
86	1.98006169718661e-07\\
87	1.6061555220747e-07\\
88	8.996483434951e-08\\
89	6.89275493977505e-08\\
90	5.53182700803773e-08\\
91	4.4638047595059e-08\\
92	3.57656214498964e-08\\
93	2.83686828410655e-08\\
94	2.23663379867372e-08\\
95	1.71212496181489e-08\\
96	1.32879740780091e-08\\
97	9.77027332727379e-09\\
98	5.82162057940213e-09\\
99	3.38179508676297e-09\\
100	2.20637278261039e-09\\
};
\addlegendentry{1st order};
\addplot [color=mycolor2,solid,mark=square,mark options={solid},mark repeat={10}]
  table[row sep=crcr]{%
1	0.929459577832765\\
2	0.686123314778112\\
3	0.56274732162414\\
4	0.524145792820011\\
5	0.516339230702917\\
6	0.539748639750778\\
7	0.569100348271326\\
8	0.59832667507378\\
9	0.621567437414559\\
10	0.636435664604992\\
11	0.642255809812723\\
12	0.643240804685283\\
13	0.640673921455545\\
14	0.633493657808934\\
15	0.622162570307067\\
16	0.606560683802213\\
17	0.588124757187123\\
18	0.566111378784545\\
19	0.542231842722645\\
20	0.514718251107578\\
21	0.485925627334225\\
22	0.456121637592848\\
23	0.42421508768062\\
24	0.390708824694298\\
25	0.355671576142912\\
26	0.318349081867368\\
27	0.282458127321175\\
28	0.250185003418513\\
29	0.217046877241442\\
30	0.186447465623907\\
31	0.158134476378453\\
32	0.131020089180859\\
33	0.105409731692498\\
34	0.0823920062149006\\
35	0.0616878889589405\\
36	0.0434426934018301\\
37	0.028649772636128\\
38	0.0173694813589777\\
39	0.016841320404983\\
40	0.0252546263124303\\
41	0.0353399177160828\\
42	0.0453507583445693\\
43	0.0543730161310506\\
44	0.0616666616923111\\
45	0.0679554014907393\\
46	0.0728444529664281\\
47	0.0771749014457978\\
48	0.0803679685638101\\
49	0.0822017771695166\\
50	0.0827393003454657\\
51	0.0827722711158407\\
52	0.0814333490901477\\
53	0.0787295198483632\\
54	0.0751004763629163\\
55	0.0737303615155487\\
56	0.0747981846951825\\
57	0.0761085014057616\\
58	0.0769939805585894\\
59	0.0772055383552359\\
60	0.0770315736097864\\
61	0.0754235239353289\\
62	0.0732047657156504\\
63	0.0704423174014726\\
64	0.0675158114984166\\
65	0.0647141504850585\\
66	0.0621010789573319\\
67	0.0595381749668934\\
68	0.0573332645922223\\
69	0.055280316646026\\
70	0.0527753608825973\\
71	0.0499578665997445\\
72	0.0468155293563502\\
73	0.0433716600111446\\
74	0.0398307652050617\\
75	0.0361684843872423\\
76	0.0324835914725516\\
77	0.0287614403158786\\
78	0.0251671554291276\\
79	0.0216863232607652\\
80	0.0184037796599127\\
81	0.0152767804940599\\
82	0.0123194933102075\\
83	0.00947774831160642\\
84	0.00682679060392301\\
85	0.00441468749103259\\
86	0.00229997611636161\\
87	0.00114253498513921\\
88	0.00189144672289257\\
89	0.00335438096961097\\
90	0.00466756028304786\\
91	0.00586528675907482\\
92	0.00698296775922002\\
93	0.00797452211002526\\
94	0.00883624340498221\\
95	0.00948185190546214\\
96	0.00996557444436681\\
97	0.0103136252962885\\
98	0.0105385342845791\\
99	0.0106116880189953\\
100	0.0105749185534367\\
};
\addlegendentry{2nd order};
\addplot [color=blue,solid,mark=+,mark options={solid},mark repeat={10}]
  table[row sep=crcr]{%
1	0.930112944723542\\
2	0.696787400245866\\
3	0.592421760117628\\
4	0.566188925665424\\
5	0.541917482625597\\
6	0.511324356951829\\
7	0.456306503907085\\
8	0.378328607634451\\
9	0.286132171364198\\
10	0.190717008276422\\
11	0.101117059058302\\
12	0.0271909391637875\\
13	0.0531909164557861\\
14	0.107936204718888\\
15	0.151689428068556\\
16	0.183014785242997\\
17	0.202643152760198\\
18	0.210818270823615\\
19	0.209425144267578\\
20	0.198470951444953\\
21	0.181014197536137\\
22	0.158471167375319\\
23	0.131648849412126\\
24	0.102707106559872\\
25	0.073116134175344\\
26	0.0443011689638148\\
27	0.0186044352185784\\
28	0.00449083769327882\\
29	0.0222533462082272\\
30	0.036396447031246\\
31	0.0466583916944338\\
32	0.0527682661984487\\
33	0.0551540363282845\\
34	0.0549524510627933\\
35	0.0523712024675828\\
36	0.0481069110055519\\
37	0.0434301623005235\\
38	0.0355770790191231\\
39	0.023223051518503\\
40	0.0124535908370656\\
41	0.00597406677868676\\
42	0.00179747402731752\\
43	0.00566718591197671\\
44	0.00979326745669801\\
45	0.0129331948873967\\
46	0.0148916273534824\\
47	0.0159457009055843\\
48	0.0159783307224577\\
49	0.0150906908092873\\
50	0.013460205747811\\
51	0.0114826974811954\\
52	0.00918006040073194\\
53	0.00674835323232854\\
54	0.00451206750387727\\
55	0.00266967663292431\\
56	0.00101858140307836\\
57	0.000713049684700934\\
58	0.00213416492922054\\
59	0.00339995396443659\\
60	0.0044422256582578\\
61	0.00515291590146336\\
62	0.0055795185965102\\
63	0.00572402867894671\\
64	0.0056460452552855\\
65	0.00540015293256421\\
66	0.00501633281688506\\
67	0.00450104410909057\\
68	0.00391784438407592\\
69	0.00326096755813196\\
70	0.00250991946490584\\
71	0.00172566220627204\\
72	0.000944338330714784\\
73	0.000206564847142082\\
74	0.000457473699931943\\
75	0.00102094582226153\\
76	0.00147169937426966\\
77	0.00179690344649951\\
78	0.00200733453443586\\
79	0.00210468116387647\\
80	0.00211118710187939\\
81	0.00202919624249274\\
82	0.00187605154728934\\
83	0.00165316454626443\\
84	0.00139287219414839\\
85	0.00111469634663419\\
86	0.000827497384841128\\
87	0.00053586227863095\\
88	0.000230993762342749\\
89	0.000153581648090712\\
90	0.000298384910329175\\
91	0.000440075675865555\\
92	0.000550991211437792\\
93	0.000620148002547385\\
94	0.000650086461946096\\
95	0.000634698579252764\\
96	0.000588246285323938\\
97	0.000518334718674814\\
98	0.000432593904066516\\
99	0.000335472751587757\\
100	0.000236438742886863\\
};
\addlegendentry{3rd order};
\addplot [color=mycolor1,solid,mark=x,mark options={solid},mark repeat={10}]
  table[row sep=crcr]{%
1	0.930181476196048\\
2	0.699249673741826\\
3	0.597651188406733\\
4	0.558008154947013\\
5	0.468543822681152\\
6	0.332583499811827\\
7	0.165145996199273\\
8	0.0171078554988909\\
9	0.106070668462178\\
10	0.180539010749328\\
11	0.214505891946473\\
12	0.215936611260574\\
13	0.192229049271354\\
14	0.15110981098791\\
15	0.100759949407216\\
16	0.0487015721488129\\
17	0.00477983290744807\\
18	0.0383052882815402\\
19	0.0654844073259066\\
20	0.0798396741310377\\
21	0.0825294661479221\\
22	0.075349564811259\\
23	0.0604382946426136\\
24	0.0412320250523412\\
25	0.020820110368926\\
26	0.00216097378842251\\
27	0.0125746614369189\\
28	0.0225543119819311\\
29	0.0269948360258282\\
30	0.0269160084122328\\
31	0.0233208798164374\\
32	0.0172197980850921\\
33	0.0101971441569665\\
34	0.00355131468163058\\
35	0.00245402053137141\\
36	0.00664920781546828\\
37	0.00947295678519955\\
38	0.0101798725378875\\
39	0.00787130525782562\\
40	0.00480992096618115\\
41	0.00275872001778883\\
42	0.000752288576010037\\
43	0.00121317812844533\\
44	0.00247829059674261\\
45	0.00319341099370395\\
46	0.0033033422003946\\
47	0.0029609206857095\\
48	0.00224947674671362\\
49	0.00135760922669616\\
50	0.00047711655490479\\
51	0.000270141349116143\\
52	0.000785844153385396\\
53	0.00105700729218409\\
54	0.00113846477257001\\
55	0.0011254790287322\\
56	0.0010237060883954\\
57	0.000827677386137346\\
58	0.00057562692254124\\
59	0.000300514254425997\\
60	3.67488228583174e-05\\
61	0.000195269485251071\\
62	0.000369077095427035\\
63	0.000477557387646861\\
64	0.000522873546053188\\
65	0.000513258318792912\\
66	0.000458121360809162\\
67	0.000366396359652864\\
68	0.000254676070356417\\
69	0.000132129237658775\\
70	1.03131674350825e-05\\
71	9.68392354187805e-05\\
72	0.000178256218948382\\
73	0.000227599209186661\\
74	0.000245373136487248\\
75	0.00023310261951977\\
76	0.000197625273568629\\
77	0.000145930818845752\\
78	8.8114160900634e-05\\
79	3.09817963705016e-05\\
80	2.01980851552295e-05\\
81	5.94862822385113e-05\\
82	8.57352559830311e-05\\
83	9.73144375199134e-05\\
84	9.61637558492336e-05\\
85	8.48183519782348e-05\\
86	6.58970412414494e-05\\
87	4.1594564812015e-05\\
88	1.31967844440947e-05\\
89	1.616885594726e-05\\
90	2.95026451680156e-05\\
91	3.64820728849199e-05\\
92	3.758429834498e-05\\
93	3.32730825501494e-05\\
94	2.52655045527596e-05\\
95	1.50162225065816e-05\\
96	4.90686192331949e-06\\
97	3.76947828411245e-06\\
98	9.87223261403674e-06\\
99	1.31509600996958e-05\\
100	1.37844037466974e-05\\
};
\addlegendentry{4th order};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1.5in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=0.0262690074980299,
xmax=110,
ymin=-20,
ymax=20,
zmin=-107.792586475003,
zmax=100,
3d box,
view={30}{-20},
%axis x line*=bottom,
%axis y line*=left,
%axis z line*=left,
xlabel = {x},
ylabel = {y},
zlabel = {z},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot3 [color=red,solid,mark=diamond,mark options={solid},mark repeat={10}]
 table[row sep=crcr] {%
0.026269007498036	-0.0671131084118422	0.18080879475897\\
0.0756174429364672	-0.199127379306491	0.641445905988812\\
0.168913781363985	-0.356446969966425	1.300668898344\\
0.328419555417038	-0.534302932819595	2.06895804303987\\
0.565360991392256	-0.725830284657433	2.91662083953739\\
0.884421634033443	-0.921040911639977	3.83808665811252\\
1.28340655777268	-1.11419642871031	4.83170874480757\\
1.75762529883648	-1.30217513629867	5.89437310856903\\
2.30077619913264	-1.48261839344485	7.02071262872357\\
2.90828268045475	-1.65552379895956	8.20476528918233\\
3.57793937358928	-1.82060534691278	9.44112090427877\\
4.30860164735532	-1.97903051053329	10.7232594816339\\
5.09937201285276	-2.13107037013977	12.0474824219684\\
5.95117530451736	-2.27746011506092	13.4087981349729\\
6.86467010844155	-2.420497942326	14.8007296513673\\
7.84193844463555	-2.56061857066871	16.2193063533489\\
8.88587543964652	-2.69813252726696	17.6604462332141\\
9.99984464730818	-2.834518937778	19.1197207745807\\
11.1874430228153	-2.97056334352841	20.5922025169383\\
12.4536911641726	-3.10446073153698	22.0756475839058\\
13.8026576094425	-3.23616898218557	23.5648011593955\\
15.2357517091854	-3.36871506864048	25.0499535490339\\
16.7519900577648	-3.496284182045	26.5235397733137\\
18.3548023549609	-3.62203512154947	27.977874109216\\
20.0479396378582	-3.74680543301137	29.4081345012634\\
21.8338321254146	-3.87233449438192	30.8068152615749\\
23.7160441642965	-4.00169728484382	32.1620356041857\\
25.6971719681234	-4.13308727353216	33.4666934388162\\
27.7765104964381	-4.26707947123401	34.711660844255\\
29.9521603572015	-4.40350642863079	35.888132575758\\
32.2235310611835	-4.5401497290703	36.987009204477\\
34.5892527878987	-4.67601151870933	37.9990503635139\\
37.0473128503743	-4.81116009282473	38.9143320746538\\
39.5950966210826	-4.94501757536632	39.7223769793266\\
42.2287370810579	-5.07686060943103	40.4124781833216\\
44.9437387991457	-5.2062572228009	40.9738193589266\\
47.7344601578343	-5.33246390109984	41.3954707255202\\
50.5942740656049	-5.45485035702467	41.6666186537273\\
53.5159046689542	-5.57218608565628	41.776246191508\\
56.4914665694988	-5.68236949299927	41.7135317057585\\
59.5116923310919	-5.78297035425675	41.4682303071031\\
62.5652444189588	-5.87218735664652	41.0303231008455\\
65.6391320356276	-5.9474038053151	40.3897296213274\\
68.7185830802537	-6.00732827777586	39.5379295930348\\
71.7872679061372	-6.05132498649662	38.4673596778938\\
74.8274296347046	-6.07838437459657	37.1714525801999\\
77.8192735682181	-6.08879687700468	35.6457028681467\\
80.7427257840164	-6.08275859810332	33.8872295867272\\
83.5765756463581	-6.06139318073833	31.8952792288857\\
86.2980127117272	-6.02503418422873	29.6700784097755\\
88.8842281269758	-5.97482748533956	27.2144259709254\\
91.3123986157419	-5.91096989692278	24.533036967456\\
93.5584176529184	-5.83282470100739	21.6331938021554\\
95.5978009047767	-5.73952343353046	18.5247693477284\\
97.4063247070638	-5.62996298531157	15.2199119016969\\
98.9595578181318	-5.50286592284896	11.7339522394027\\
100.233267015745	-5.35769742640009	8.08501290142842\\
101.20358042187	-5.19322673977452	4.29451291638518\\
101.849921774063	-5.00899300408385	0.387001817054528\\
102.153662453256	-4.8049705426279	-3.61009759685491\\
102.097699552823	-4.58099022500047	-7.66636092082386\\
101.667323199586	-4.33702632961773	-11.7484166584458\\
100.851675280006	-4.07380213271972	-15.8203916408013\\
99.6436436870518	-3.79207192259143	-19.8437048995633\\
98.0396117402015	-3.49290792540626	-23.7777806240519\\
96.040507413386	-3.17945296408084	-27.5744191517178\\
93.6538287468606	-2.85617087783717	-31.1894109761052\\
90.8919090423273	-2.52709238655371	-34.5780419853826\\
87.7722214690681	-2.19501400674386	-37.6962631704444\\
84.31551866424	-1.86082976609039	-40.5024013348791\\
80.5437660295894	-1.52060981838956	-42.9569076983425\\
76.4877845925614	-1.17383667325382	-45.01900357483\\
72.1864987532684	-0.822234410865488	-46.6505754478653\\
67.6843452253058	-0.46891445490875	-47.8163844071157\\
63.0309952071844	-0.116664093356764	-48.4859980059948\\
58.2815047000229	0.23090240440804	-48.6337817195295\\
53.4960176027766	0.569655879351615	-48.2398629882837\\
48.7385407855102	0.895288759197945	-47.2919634723385\\
44.0727494307511	1.20607859870049	-45.7830266848337\\
39.5699841428624	1.49749303898094	-43.7174474299627\\
35.2992791239879	1.76866336104384	-41.1050025139452\\
31.3314913416368	2.01705537826405	-37.9658210772888\\
27.7367225715744	2.24043149069595	-34.3307466408295\\
24.5833904342086	2.43552492765859	-30.2404293386116\\
21.9358125512873	2.59944045597787	-25.7461273849109\\
19.8526662905927	2.73094632029813	-20.9078005612027\\
18.3863991956852	2.8288130095779	-15.7948194773594\\
17.5807740658968	2.89249833061545	-10.4858684206915\\
17.4698186315834	2.92153068109173	-5.06711269485066\\
18.0760939298288	2.9169133930917	0.368323471868931\\
19.4098047357146	2.88087103366969	5.7232312129966\\
21.4681237389421	2.81604118441995	10.8966923150495\\
24.232649926233	2.72501995847577	15.7872916687285\\
27.6693667567774	2.61310497756908	20.290680926831\\
31.731101314276	2.48483552298228	24.3098599502845\\
36.3562191041946	2.34638028923244	27.7531205229173\\
41.4649274739306	2.20398211128896	30.5334334865183\\
46.9650036566789	2.06341519422184	32.5751968736534\\
52.7522589597465	1.93199964829206	33.8138632437167\\
58.7132610749193	1.81960062383503	34.2004703899109\\
};
 %\addlegendentry{first order};

\addplot3 [color=mycolor1,solid,mark=square,mark options={solid},mark repeat={10}]
 table[row sep=crcr] {%
0.052279486327672	-0.0763736347253716	0.193042194703385\\
0.169785221087837	-0.234478630278617	0.691731086644906\\
0.342258689471101	-0.418170887014019	1.39805207389227\\
0.563271518851866	-0.61128350407293	2.20002329509738\\
0.821088712149412	-0.812720753432037	3.0456972959783\\
1.10932679840213	-1.02370600183845	3.91720459788941\\
1.42693477342325	-1.24324937115111	4.81630683274579\\
1.77793567849074	-1.47179689686357	5.7487601582211\\
2.16504587721857	-1.70771703598231	6.71833469429462\\
2.59264141661778	-1.94987893554614	7.72895398806813\\
3.06590625317945	-2.19563934067793	8.78186008093908\\
3.59289238652964	-2.44472868728376	9.87621540625691\\
4.17831482759348	-2.69559701045958	11.0146964908026\\
4.82953691568058	-2.94653259774383	12.1961273667478\\
5.55286004409633	-3.19871064451503	13.4166105111664\\
6.3557078294358	-3.45206274813512	14.6737782373035\\
7.24703247280145	-3.70553802537834	15.9648864163271\\
8.23549425774412	-3.96013873655852	17.285862023166\\
9.32635853102711	-4.216816856444	18.6300528276013\\
10.5241558554788	-4.47121297155976	19.9958340933085\\
11.8321196104563	-4.72025313985854	21.3780111894091\\
13.2524687609664	-4.96118325606659	22.7699554580453\\
14.7747262720444	-5.19794095762109	24.154703242606\\
16.4092067082805	-5.42177186252287	25.5351152460676\\
18.1606775605418	-5.63251532975771	26.903543440969\\
20.0316815453502	-5.83326961307082	28.2460266418291\\
22.0197329509594	-6.02984597112787	29.5445848579688\\
24.1169175407556	-6.22875939802079	30.7827049097134\\
26.3186419388904	-6.43335179054865	31.9478326585838\\
28.6209054746626	-6.64504084125183	33.0290008743644\\
31.0200117450728	-6.86404517617987	34.0160290125693\\
33.512011042148	-7.08995190038719	34.8991180490257\\
36.0926185307288	-7.32186405974211	35.6685929442684\\
38.7570665142068	-7.55837256142713	36.3147619516565\\
41.4998729732402	-7.79796516651504	36.8277910054345\\
44.314811893951	-8.03887525028635	37.1978821668303\\
47.1945326198075	-8.27949785235125	37.4151156416836\\
50.1308044330462	-8.51787230568453	37.4698538090402\\
53.1142636814022	-8.75213404223488	37.3524560038539\\
56.1344183318635	-8.98006715593412	37.0536922905919\\
59.1796547880276	-9.19925815984455	36.5648429290064\\
62.2370176045838	-9.40761383627026	35.8775600934824\\
65.2921530475435	-9.60302001270602	34.9840481977644\\
68.3292838532368	-9.78372996646861	33.8775401776709\\
71.3313391297346	-9.94804393119225	32.552303417478\\
74.2800146269375	-10.0941869014853	31.0037446728964\\
77.1556910901232	-10.2206922275908	29.2286984569258\\
79.93785674447	-10.3256075332381	27.2256527730431\\
82.6049130743312	-10.4069975940991	24.9950257837198\\
85.1343569257776	-10.462721786205	22.5391642759967\\
87.503065229099	-10.4910963410529	19.863006796777\\
89.687466858	-10.4902348698218	16.9741300797659\\
91.6637745391222	-10.4582497550577	13.8824596367255\\
93.4083099833677	-10.3932270079598	10.6006269856384\\
94.8977190898935	-10.2933659344569	7.1443846218757\\
96.1093697257059	-10.1570012534629	3.53196914524341\\
97.021701555381	-9.98263876506991	-0.21631254353525\\
97.614495129	-9.76894116451372	-4.07738646535947\\
97.8695349567515	-9.51511964983028	-8.0238118261865\\
97.7706333081217	-9.2208205235979	-12.0246820060854\\
97.3039996907172	-8.88597632092991	-16.046736014364\\
96.4588887154567	-8.51101016869805	-20.0542511345187\\
95.2284081368922	-8.09684227552396	-24.0087654848273\\
93.60923185772	-7.64483404619299	-27.8704584279216\\
91.6024340715207	-7.15700161281763	-31.5974876560945\\
89.2110305536822	-6.63543087811844	-35.1484301329937\\
86.4449504806744	-6.08337485082996	-38.4790318626706\\
83.3195715882252	-5.50394406698102	-41.5440304806841\\
79.8560559632466	-4.90072988717759	-44.2989204115782\\
76.0813426143712	-4.27775609055257	-46.7006002947628\\
72.0281934323011	-3.63912842403944	-48.7080568431059\\
67.7353484563864	-2.99000799049435	-50.2830013464406\\
63.24727031603	-2.33648476183394	-51.3908892156018\\
58.6135971691534	-1.68505278318169	-52.0014694706155\\
53.8889666482478	-1.04245242210865	-52.0897652823964\\
49.1325195858659	-0.415714219682246	-51.6367474813277\\
44.4073105407907	0.188039295730588	-50.6301589233057\\
39.779550217448	0.761571515281372	-49.0653113775079\\
35.3179100697229	1.29821576032158	-46.9457328144702\\
31.0922997544131	1.79087937323545	-44.2838834611328\\
27.1728274523993	2.23345915086172	-41.1012501535159\\
23.6286599756811	2.62012866713482	-37.4291756540163\\
20.5265646842954	2.94557699779523	-33.3088251376027\\
17.9295139025979	3.20526044861928	-28.7911033187296\\
15.8951939114007	3.39548682119368	-23.9364619892441\\
14.4745813664897	3.5138157851703	-18.8144223823465\\
13.7104507023489	3.5589935792939	-13.5029579685304\\
13.6358573762788	3.53103368417268	-8.08756347791191\\
14.2729289285165	3.43131226099728	-2.66006891049651\\
15.6314982165036	3.26272813104564	2.68276535731038\\
17.708089514705	3.0297152110407	7.84082893220518\\
20.485012611245	2.7382046899504	12.7125411765642\\
23.9295637435421	2.39571072195847	17.1969104459521\\
27.9940730093735	2.01094689133196	21.1959509152294\\
32.6156379243886	1.5942648570135	24.6167316833039\\
37.7163124378297	1.15750539908256	27.3739685479083\\
43.2042063806543	0.712774347071452	29.3927496004829\\
48.9747288795568	0.273179566744363	30.6106663315474\\
54.9120669876133	-0.147260086336633	30.9800488859214\\
60.8909354282948	-0.534313612240689	30.4704622929742\\
};
% \addlegendentry{second order};

\addplot3 [color=blue,solid,mark=+,mark options={solid},mark repeat={10}]
 table[row sep=crcr] {%
0.0514690980120617	-0.0761689315124253	0.192810468797058\\
0.153932705390348	-0.23158796020471	0.687300271775377\\
0.286203076247014	-0.413489628311044	1.38350556270307\\
0.448378144977914	-0.616483351592145	2.16220234235031\\
0.644686409648361	-0.841939469695235	2.98210530242238\\
0.897574770230991	-1.08534023249968	3.84993016894353\\
1.23678208763043	-1.32913013884431	4.7970592658186\\
1.68161530639838	-1.55435639710938	5.84638796300627\\
2.23265859810533	-1.74480731547809	7.00387356736994\\
2.88571633203215	-1.89344001999598	8.26609911151542\\
3.63616692386973	-1.99939681340458	9.62325632571019\\
4.47895098235526	-2.06709729131856	11.0622804160864\\
5.40786706390057	-2.10148894363563	12.5697715621868\\
6.41663274610645	-2.10964125205203	14.1311143369042\\
7.49912444798214	-2.09820895739784	15.732854237641\\
8.64866989333183	-2.07356889181829	17.3619453526903\\
9.85844333758276	-2.04284594480556	19.0059307428208\\
11.1233765596835	-2.01114577918353	20.6544078214978\\
12.4419421878126	-1.98165458559361	22.2995619396838\\
13.8147556676734	-1.96036285123957	23.9314064070866\\
15.2452874876533	-1.95058276202205	25.5438185383837\\
16.7390497285853	-1.95489564597042	27.1320933411292\\
18.3015612238871	-1.96763528370503	28.6956883833469\\
19.9383994547404	-1.99083852641801	30.2293932407113\\
21.6574943085675	-2.01896985353228	31.7328196111584\\
23.4679513115501	-2.04547136562926	33.2038659508563\\
25.3780926757281	-2.06548533212077	34.636050789732\\
27.3886719221665	-2.0809639377943	36.0182354250647\\
29.5013421608331	-2.09422664012926	37.3390771585053\\
31.7164809866998	-2.1070073388852	38.5871083760735\\
34.0333326303589	-2.12074847273905	39.7509480523743\\
36.4501741506674	-2.13665096281011	40.8193273531631\\
38.9642375602786	-2.15519271038756	41.7812685171142\\
41.5718007304018	-2.17604639964396	42.6259997376641\\
44.2681625837341	-2.19854628858836	43.3428455332713\\
47.0477048668954	-2.22188073554483	43.921058011902\\
49.903718702171	-2.24505216124493	44.349993594039\\
52.8284265645493	-2.26707048110535	44.6190340766579\\
55.8128264748455	-2.28697083453793	44.7177183539174\\
58.8466885640753	-2.30373623932232	44.6358781483453\\
61.9184196351337	-2.31652500587674	44.3636826696802\\
65.015036388032	-2.32475080913735	43.8917513430092\\
68.1224017933317	-2.32734330080313	43.2113618650121\\
71.22488141555	-2.32387984449431	42.3145773685595\\
74.3054303347263	-2.31402559611722	41.1944700944787\\
77.3457726251702	-2.29700906943408	39.8452401613074\\
80.3264867045189	-2.27210787371841	38.2623492068449\\
83.2267843452377	-2.23850118981963	36.4431810550666\\
86.0248143956289	-2.19549088425245	34.3871800719616\\
88.6978032680792	-2.14199740517397	32.0956469365476\\
91.2222778134117	-2.07784981700806	29.5724753949113\\
93.5740864445709	-2.00251487607875	26.8241893649444\\
95.7287472913037	-1.91534970484828	23.8594398883347\\
97.6617789987833	-1.81555270621541	20.6895415124736\\
99.3488362702432	-1.70242108875726	17.3290005160634\\
100.766156019873	-1.57529958372923	13.7947170456527\\
101.890895844808	-1.43365077131837	10.1057135930665\\
102.701484617504	-1.27697530969553	6.28390037386885\\
103.178241033064	-1.10513131344521	2.35575109166005\\
103.303238057053	-0.918191704783559	-1.64872788272595\\
103.060764453156	-0.71629516756527	-5.69709721497339\\
102.438073317011	-0.499867012526857	-9.75430219135373\\
101.426164109547	-0.2694421634145	-13.7823557849684\\
100.019542021511	-0.0258514091086154	-17.7417227476674\\
98.2170588193609	0.229768812743863	-21.5905962534302\\
96.0188358210494	0.49656609438686	-25.2876153827496\\
93.4317975357295	0.77301864912193	-28.7878641489232\\
90.468056013068	1.05888044594789	-32.0445998135517\\
87.1460606264929	1.35370340762609	-35.0118148786334\\
83.490359614329	1.65686892024048	-37.6448539533225\\
79.5314694271983	1.96828981244899	-39.9010342303795\\
75.3065875125543	2.28606258876294	-41.7398249964932\\
70.8589290868906	2.60718460739396	-43.1242278807045\\
66.2368407180353	2.92863576032661	-44.0211898233824\\
61.4937748457095	3.24758481807235	-44.402650818678\\
56.6879038021881	3.56114202824392	-44.2460872398808\\
51.8816000625566	3.86667013695561	-43.5354197185366\\
47.1408388767859	4.16144098388662	-42.2618402269899\\
42.5344319837418	4.44369450475232	-40.4246053338503\\
38.1331933468081	4.71065693089449	-38.0317686617939\\
34.0084486020268	4.96092660199763	-35.1002129764783\\
30.2313308049888	5.19276451040917	-31.6569194694566\\
26.8711632285244	5.40446434235555	-27.7388502387253\\
23.9940392382502	5.59458234141676	-23.3928993117683\\
21.6612975271085	5.76188891879784	-18.6758464922887\\
19.9280527249072	5.90589547881604	-13.653879670873\\
18.8417347199057	6.0264941939595	-8.40215113364133\\
18.4404386323022	6.12393550884018	-3.00398154914843\\
18.7517517785478	6.19890476777985	2.45033446135304\\
19.7911729746853	6.2526765299167	7.86478619693588\\
21.5610749022933	6.28706863201762	13.1391936009094\\
24.0496667320039	6.30432320998207	18.1709907122929\\
27.2299625641369	6.30721405022773	22.8572658966428\\
31.0597971465507	6.29870076700579	27.0971547407462\\
35.481583070807	6.28261137349503	30.7939859294058\\
40.4220992143771	6.2635290201078	33.8577670927377\\
45.7934313380003	6.24506294845866	36.207991843192\\
51.4943991372139	6.23150028306515	37.7758733118765\\
57.4117550426651	6.22786261638726	38.5065396813345\\
63.4216182312556	6.23895247947193	38.3618832891883\\
};
% \addlegendentry{third order};

\addplot3 [color=mycolor2,solid,mark=x,mark options={solid},mark repeat={10}]
 table[row sep=crcr] {%
0.0513840276433435	-0.0761478174938006	0.192786222721863\\
0.150207293331031	-0.230821035439515	0.686300444445402\\
0.272094468088561	-0.41219073734623	1.38258677706642\\
0.426059499006337	-0.618480097274872	2.17156754112231\\
0.648013835392755	-0.848380027430702	3.03613315399317\\
1.01118318394007	-1.07098309298183	4.02232576612282\\
1.54394610030942	-1.23087336371237	5.17065659327563\\
2.21188126532685	-1.3097920842427	6.46766912900878\\
2.97538453414089	-1.31953144354651	7.87989003004261\\
3.80503118155749	-1.28252450447611	9.37089322907163\\
4.67838425700156	-1.22267267876247	10.9084054660026\\
5.57755157853637	-1.15908633106519	12.4677370230096\\
6.49458308771131	-1.10808635999195	14.029581987134\\
7.42645723734066	-1.07823229818445	15.5850934168405\\
8.37769130541257	-1.07106202114929	17.1328141644692\\
9.35740582293176	-1.08387574728493	18.6748552033077\\
10.3797925679739	-1.11107202595899	20.2161455588287\\
11.4616944293522	-1.14665114878217	21.7622227709454\\
12.6171143378024	-1.18515927895939	23.3159351529817\\
13.8570860147698	-1.21896349981184	24.8804739434088\\
15.1894377117884	-1.24461485693727	26.4531664401024\\
16.6195297488859	-1.26201466133517	28.027706212529\\
18.1417934040193	-1.27416090792098	29.5925170826724\\
19.7621487613916	-1.2834906556751	31.1403688487664\\
21.4799874679644	-1.29377044713778	32.6610338370181\\
23.2939823453761	-1.30613453174527	34.1456243321833\\
25.2052738063384	-1.31801949379526	35.5864078842428\\
27.2146282737131	-1.32591047477229	36.976800449632\\
29.3223347803136	-1.33073787949668	38.3073267179514\\
31.5290804096835	-1.33308136184121	39.5680284985595\\
33.8352159865089	-1.33288194351225	40.7485637706403\\
36.2399513672606	-1.33117436949916	41.8379322572797\\
38.7413900567035	-1.32893140477527	42.8248658564654\\
41.3366039004101	-1.32635004600295	43.6981076912421\\
44.0215143418847	-1.32342619329407	44.446451785409\\
46.7909936370037	-1.32008429157116	45.0585278435376\\
49.638707099154	-1.31584882745243	45.5232035742081\\
52.5571219992748	-1.3103975400236	45.8292887595935\\
55.5373411865592	-1.30331347733375	45.9659285479632\\
58.5691548744591	-1.29418504589454	45.9226157366425\\
61.6408953157738	-1.28283821007523	45.6891976809017\\
64.7395677825112	-1.26910541980856	45.2561040161437\\
67.8512526841949	-1.25178005776418	44.6145259959833\\
70.9604038820025	-1.2307922624732	43.7563498484992\\
74.0500238005875	-1.20608326284757	42.6745047685169\\
77.1019806015847	-1.17677153887156	41.3629944278421\\
80.0971072773192	-1.1419514441695	39.8169368490408\\
83.0146129767607	-1.10079341568332	38.0335755119563\\
85.832623412367	-1.05262633573293	36.0121387519225\\
88.5283843251176	-0.996163042352088	33.7535966578465\\
91.0783399510098	-0.931477606152156	31.2615961723929\\
93.4581341490114	-0.858056896701944	28.5424057535458\\
95.6430949767778	-0.775279260713046	25.6042789285748\\
97.6085938035678	-0.682304086829787	22.4581887887092\\
99.3300833097548	-0.578511594630946	19.11844372013\\
100.783598362803	-0.463365507157246	15.6016491789087\\
101.9460649	-0.336479120694531	11.9265862703487\\
102.79575853287	-0.197490535521663	8.11501230066864\\
103.312775634297	-0.0463343744015432	4.19339565407983\\
103.478848881792	0.116842225475467	0.191703941589298\\
103.277910159047	0.291863703711386	-3.85775650115079\\
102.696901767091	0.478291087344515	-7.92008076107803\\
101.726489007353	0.675746632647738	-11.9573876757712\\
100.360794561158	0.883494349686534	-15.9302390326255\\
98.5983566140776	1.1005750240852	-19.7968567915157\\
96.43812828392	1.32687276738993	-23.5162236842467\\
93.8861639786706	1.56149460905687	-27.043158905456\\
90.9539018843794	1.80531767336035	-30.3303047442646\\
87.6598406876263	2.05843684084099	-33.3316221262651\\
84.0287232847962	2.32041168337432	-36.0026731269307\\
80.091270421419	2.59125740571478	-38.3009072797644\\
75.884887748203	2.8682345246475	-40.1855480951345\\
71.4523568428033	3.14798275132604	-41.6192702359694\\
66.8411043540558	3.42795689024331	-42.5683636925235\\
62.1037645994815	3.70622169783041	-43.0040018633464\\
57.2978681562862	3.98092406451538	-42.9026998454345\\
52.4853865086582	4.25057004918719	-42.2473782645811\\
47.7320525501021	4.51348215026596	-41.0283398121533\\
43.1067622512707	4.76894275365886	-39.244052542238\\
38.6805206937823	5.01443419794837	-36.9018396534601\\
34.5247052213687	5.24938473750319	-34.0177481403572\\
30.7108779535993	5.47208879482945	-30.6182512140311\\
27.3087453274554	5.68088073264705	-26.7396985215617\\
24.3848627409454	5.87434799958802	-22.4282724829145\\
22.0011126107353	6.05126090514047	-17.7400452920579\\
20.2132614249609	6.21131173329508	-12.7404658397835\\
19.0695654678563	6.35440978362873	-7.50405412348167\\
18.6090140480069	6.48064515180367	-2.11364343218011\\
18.8602773982264	6.59043691036794	3.34089008107608\\
19.8399207035817	6.68467434590489	8.76377135782293\\
21.5514268766329	6.76461763366511	14.054879862979\\
23.9841212599662	6.83172525867808	19.1115207650635\\
27.1120414900398	6.88783171022465	23.8304638423496\\
30.8941398376164	6.93483236089451	28.1104090142313\\
35.2739403567549	6.97563942857166	31.8541424481384\\
40.1790584569628	7.01384210568631	34.9708951095362\\
45.522415213553	7.05134890420191	37.3791847902084\\
51.2037856583544	7.0912665701805	39.0090878005651\\
57.1106321368328	7.13764313132664	39.8043767888357\\
63.1193130035432	7.19386887037379	39.7257859874987\\
};
% \addlegendentry{fourth order};

\addplot3 [color=black,solid,mark=asterisk,mark options={solid},mark repeat={10}]
 table[row sep=crcr] {%
0.503895386186558	0.00100253836092795	1.02322850102548\\
1.01707696542726	0.00398969361912128	2.09213773374829\\
1.54193207747496	0.00894425112971108	3.20589887091708\\
2.08103697716187	0.0158469902734878	4.36361928330878\\
2.63715216531526	0.0246767208922844	5.56432738417748\\
3.21321702970311	0.0354103236949301	6.8069561912974\\
3.81234364674255	0.0480227958303763	8.09032565576521\\
4.43780958288304	0.0624873029538717	9.41312381666206\\
5.09304952352582	0.0787752392360388	10.7738868525553\\
5.78164554723852	0.0968562968821473	12.1709781147762\\
6.50731585407382	0.116698546838263	13.6025662435579\\
7.27390174924575	0.138268532460472	15.0666024865595\\
8.08535267752849	0.161531378010916	16.5607973600981\\
8.94570909982894	0.186450913917494	18.0825968166257\\
9.85908300178836	0.212989820790006	19.6291581076101\\
10.8296358253664	0.241109794221106	21.197325558997\\
11.8615536185632	0.270771732412317	22.7836065067598\\
12.9590192061801	0.301935948649648	24.3841476725566\\
14.1261811962758	0.334562410606045	25.99471229402\\
15.3671196532314	0.36861100836464	27.6106583604472\\
16.6858082895985	0.404041852932795	29.226918342295\\
18.0860730556912	0.440815606847655	30.8379808414986\\
19.5715470386984	0.478893848254193	32.437874628702\\
21.1456216224588	0.518239469561706	34.0201555724051\\
22.8113939054147	0.558817111449395	35.5778970030603\\
24.5716104281065	0.600593632591315	37.1036840914543\\
26.4286073232505	0.64353861500114	38.5896128543268\\
28.3842470712802	0.687624904353819	40.0272944300232\\
30.4398521224287	0.732829184021078	41.4078652918318\\
32.5961357330824	0.779132580858212	42.7220040851981\\
34.8531304591764	0.826521299999306	43.9599557857707\\
37.2101148526076	0.874987285056931	45.1115638766487\\
39.6655390175694	0.924528899181639	46.1663112336073\\
42.2169498016919	0.975151621419802	47.113370384713\\
44.8609165209717	1.02686875172072	47.9416637737953\\
47.5929582464619	1.07970211679332	48.6399346038621\\
50.4074738130146	1.13368276780965	49.1968287648878\\
53.297675844109	1.18885165971072	49.6009882586542\\
56.255530219689	1.24526030060581	49.8411564197706\\
59.2717025432719	1.30297135849087	49.9062950950729\\
62.3355132873026	1.36205921126806	49.7857137819367\\
65.4349034082812	1.42261042485504	49.4692105385697\\
68.5564123216744	1.48472414306165	48.9472242653505\\
71.6851702066822	1.54851237191806	48.2109977154926\\
74.8049066678726	1.61410014030349	47.2527503260006\\
77.8979778094525	1.68162551808984	46.0658596669598\\
80.9454137731991	1.75123947262868	44.6450499902888\\
83.9269887472818	1.82310554432095	42.9865860206622\\
86.8213153647364	1.89739932226932	41.0884697747683\\
89.6059652715632	1.97430770167569	38.9506378248116\\
92.2576174498558	2.05402790576434	36.57515604372\\
94.752235625859	2.13676625663663	33.9664084895453\\
97.0652757717586	2.22273668164515	31.1312767129472\\
99.1719243194194	2.31215894465941	28.079305413571\\
101.04736724123	2.40525659501961	24.8228500389401\\
102.66708961595	2.50225463107003	21.3772016247765\\
104.007204685729	2.60337687994866	17.7606839311442\\
105.044810725761	2.70884310079055	13.9947177481914\\
105.758373293956	2.81886582466818	10.1038471430773\\
106.12812961037	2.93364695141502	6.11572241103435\\
106.136510943565	3.05337413090689	2.06103459382897\\
105.768577964762	3.17821696433605	-2.02660334651529\\
105.012463085185	3.30832306940417	-6.11083324717733\\
103.859812834963	3.4438140620533	-10.1527903890302\\
102.306222394296	3.58478151619007	-14.1114074162984\\
100.35165347373	3.73128297164684	-17.9437860246613\\
98.0008258878688	3.88333806914438	-21.6056378719747\\
95.2635724062799	4.04092489902148	-25.0517949409127\\
92.1551458302883	4.20397665769711	-28.2367881730671\\
88.6964667702763	4.37237871192533	-31.1154916053855\\
84.9143003225047	4.54596617556254	-33.6438274841375\\
80.8413498053549	4.72452210644894	-35.7795259273376\\
76.5162559503286	4.9077764317578	-37.4829306793573\\
71.9834904897708	5.09540570843751	-38.7178403846954\\
67.2931339751478	5.28703382082046	-39.4523726429889\\
62.5005289266824	5.48223370978524	-39.6598359440162\\
57.6658010812971	5.68053021675371	-39.3195924775357\\
52.8532435876703	5.88140411105727	-38.4178928340071\\
48.1305615018598	6.08429735065954	-36.9486618313991\\
43.5679768602713	6.28861960380369	-34.9142131993504\\
39.2371979314763	6.49375603289533	-32.3258697085595\\
35.2102599424638	6.69907631198649	-29.2044646368861\\
31.5582485899299	6.90394481588203	-25.580700301236\\
28.3499219171531	7.10773188258396	-21.4953398406497\\
25.6502505774077	7.30982601212204	-16.9992095905364\\
23.5189010124167	7.50964682455868	-12.1529913112053\\
22.0086905271159	7.70665855904497	-7.02678628349184\\
21.1640475003697	7.9003838553549	-1.69943690121952\\
21.0195138796583	8.09041752060993	3.74240410578114\\
21.598330497198	8.27643994834708	9.20546129900552\\
22.9111484367145	8.45822982622019	14.5912792582026\\
24.9549114901982	8.63567574408747	19.7979116474779\\
27.7119554887853	8.80878629770236	24.7218401771319\\
31.149369794677	8.97769827636095	29.2600988047913\\
35.2186643392871	9.1426825272696	33.3125699598194\\
39.8557821466807	9.30414710655274	36.7844108923771\\
44.9814921822335	9.46263735798118	39.5885597049811\\
50.5021905461434	9.61883260663453	41.6482625174878\\
56.3111294713551	9.7735392164141	42.8995558738605\\
62.2900833253989	9.92767983773192	43.2936322715527\\
};
% \addlegendentry{ground truth};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1.3in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=0,
xmax=100,
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
xlabel={time (frames)},
title style={font=\bfseries},
ylabel={geod.\ err.},
]
\addplot [color=mycolor1,solid,mark=x,mark options={solid},forget plot,mark repeat={10}]
  table[row sep=crcr]{%
1	0.948880040198921\\
2	0.72541216850274\\
3	0.607373943238102\\
4	0.571896836221439\\
5	0.526848410473642\\
6	0.39745163010829\\
7	0.207481687567782\\
8	0.0581398726837512\\
9	0.101273185724403\\
10	0.163952161001467\\
11	0.184200915840475\\
12	0.168601414588921\\
13	0.12752953035153\\
14	0.074520367237364\\
15	0.0238698880409686\\
16	0.0267179964354283\\
17	0.0554607725250012\\
18	0.0682095314571529\\
19	0.0675717857181191\\
20	0.0544524788058626\\
21	0.0359946117746936\\
22	0.0180560841714872\\
23	0.0126216826302075\\
24	0.0124220779470412\\
25	0.0147566281718777\\
26	0.0158114988968176\\
27	0.0163153952610476\\
28	0.0175923372814307\\
29	0.0188845096335326\\
30	0.0202048235477254\\
31	0.0216291202203235\\
32	0.0223588027992002\\
33	0.0222681924134043\\
34	0.0218143611247363\\
35	0.0212132112650174\\
36	0.020487467075947\\
37	0.0199086379352017\\
38	0.019336678057205\\
39	0.0187971512264753\\
40	0.0182747502835427\\
41	0.0175741058350793\\
42	0.0167522982884719\\
43	0.0162829684677373\\
44	0.0157908709843922\\
45	0.0152633955115979\\
46	0.0147660268106056\\
47	0.0142929684157347\\
48	0.0137268585727246\\
49	0.0131551443815651\\
50	0.0123927416747807\\
51	0.0118780837823367\\
52	0.0113776226242908\\
53	0.0107662386212143\\
54	0.0101192777906538\\
55	0.00961145435683211\\
56	0.00911323183417141\\
57	0.00822062610392963\\
58	0.00720088714884419\\
59	0.00717728123173691\\
60	0.00761748654653361\\
61	0.00818107871738597\\
62	0.0090792298561988\\
63	0.0105228380229898\\
64	0.0125981186941174\\
65	0.0154371203781797\\
66	0.0166787215545073\\
67	0.0175960742016678\\
68	0.0164150092439707\\
69	0.0150923760139738\\
70	0.0147085801714532\\
71	0.0154434824401848\\
72	0.0160865778930316\\
73	0.016060495423645\\
74	0.0157445961202502\\
75	0.0154682629622742\\
76	0.0152265812459777\\
77	0.0150907307470593\\
78	0.0151469846633981\\
79	0.0152323682935139\\
80	0.0151560505566304\\
81	0.0155266909018983\\
82	0.0156604710532658\\
83	0.0156036723623218\\
84	0.0154312085261992\\
85	0.0152163461280243\\
86	0.0151657726221537\\
87	0.0151767924434099\\
88	0.0152455552068267\\
89	0.0153735055819666\\
90	0.0156429614303749\\
91	0.0160145734044219\\
92	0.0164110396163008\\
93	0.01667358635502\\
94	0.0169456913408374\\
95	0.017364526558278\\
96	0.0175823714415836\\
97	0.0173404962033244\\
98	0.0171555821805671\\
99	0.0170205190882472\\
100	0.0164706924067972\\
};
\addplot [color=blue,solid,mark=+,mark options={solid},forget plot,mark repeat={10}]
  table[row sep=crcr]{%
1	0.948820017469236\\
2	0.72272698027814\\
3	0.600648671980075\\
4	0.571699116377\\
5	0.57065091031433\\
6	0.550897376864974\\
7	0.486703294107209\\
8	0.389590037734985\\
9	0.282465147100289\\
10	0.178212768937856\\
11	0.0854904915013177\\
12	0.031196463892505\\
13	0.0739546726109675\\
14	0.11957223990807\\
15	0.15082829716374\\
16	0.166559060071241\\
17	0.166667162261676\\
18	0.154557387393862\\
19	0.135326635948422\\
20	0.108219383117528\\
21	0.0789626985333837\\
22	0.0505505632266101\\
23	0.0299716869918952\\
24	0.0137022236559135\\
25	0.0143992608692107\\
26	0.0196840820541219\\
27	0.0253233611076033\\
28	0.0303324100571723\\
29	0.032981570742067\\
30	0.0334917458337051\\
31	0.0322738287593852\\
32	0.0297884959619114\\
33	0.0268703540451553\\
34	0.0242484983671824\\
35	0.0221932076597465\\
36	0.0207231324774209\\
37	0.0197706639333236\\
38	0.0191738873411048\\
39	0.0187477151483337\\
40	0.0184095122870615\\
41	0.0180301516007677\\
42	0.0175379665208728\\
43	0.0171079470388661\\
44	0.0166371958656562\\
45	0.0160663708580764\\
46	0.0154495167312666\\
47	0.0148811308376036\\
48	0.0142372694057195\\
49	0.01355219524451\\
50	0.0128159301692285\\
51	0.0120972478198852\\
52	0.0112585109171328\\
53	0.0103587395330894\\
54	0.00950013851442421\\
55	0.00867365933095092\\
56	0.00796897124647485\\
57	0.00724645153539977\\
58	0.00675216636036428\\
59	0.00709906192312593\\
60	0.00763061201152678\\
61	0.00819139053864181\\
62	0.00894736867309903\\
63	0.010000447417287\\
64	0.0116713733397092\\
65	0.0139521293340613\\
66	0.0158108126507207\\
67	0.0176441256356339\\
68	0.0178956150252104\\
69	0.0173929181465897\\
70	0.0168233426492952\\
71	0.0166661549006487\\
72	0.0170836188439083\\
73	0.0176107185278154\\
74	0.0179654824065118\\
75	0.0181303847405463\\
76	0.0180820135672427\\
77	0.0179576061836724\\
78	0.0178030660284589\\
79	0.0177682183167811\\
80	0.0175446739407658\\
81	0.0176639027713245\\
82	0.0177175158506338\\
83	0.017658406750321\\
84	0.0175263758882117\\
85	0.0173442514368258\\
86	0.0172455774316139\\
87	0.0171919847635254\\
88	0.0171779626119652\\
89	0.0172129974556878\\
90	0.0173523116241143\\
91	0.0175801950926494\\
92	0.0178601554670518\\
93	0.0180747655287293\\
94	0.0183416382387286\\
95	0.018674104520795\\
96	0.0188506523976554\\
97	0.018782442309959\\
98	0.0186920875251721\\
99	0.0186108609502597\\
100	0.0182424924629716\\
};
\addplot [color=mycolor2,solid,mark=square,mark options={solid},forget plot,mark repeat={10}]
  table[row sep=crcr]{%
1	0.94824808170529\\
2	0.711527941807709\\
3	0.568199952525719\\
4	0.513733195267554\\
5	0.504480469926482\\
6	0.513429871342816\\
7	0.522400329736856\\
8	0.525808056940437\\
9	0.524915831958239\\
10	0.518801866167046\\
11	0.508235948240328\\
12	0.493617347891081\\
13	0.474116621919289\\
14	0.450385514072578\\
15	0.425715587452579\\
16	0.397640476838771\\
17	0.364633247174965\\
18	0.328184251821709\\
19	0.291929787952395\\
20	0.251178420487456\\
21	0.209055737877301\\
22	0.166877803590434\\
23	0.141631603699949\\
24	0.103269268742907\\
25	0.0658428401101938\\
26	0.0366155583281526\\
27	0.024248686139764\\
28	0.0244503447647281\\
29	0.026455822470461\\
30	0.0282177651788757\\
31	0.0299110468359888\\
32	0.0315452066216952\\
33	0.0330875647338645\\
34	0.0344257776851798\\
35	0.0354178107494486\\
36	0.0359822577816819\\
37	0.036026872626211\\
38	0.0354992056777302\\
39	0.0345361321292044\\
40	0.033052530334031\\
41	0.0310782118099105\\
42	0.0288973738867853\\
43	0.0266814133957988\\
44	0.0244641340257852\\
45	0.0223469337710972\\
46	0.0204579649240341\\
47	0.0187378865721647\\
48	0.0173130617320463\\
49	0.0160517311177847\\
50	0.0149560689853743\\
51	0.013821311576332\\
52	0.0125494705993055\\
53	0.0112675083493621\\
54	0.0100501946305023\\
55	0.00879514456162285\\
56	0.00774683073012852\\
57	0.00713076168624424\\
58	0.00716452893508311\\
59	0.00776050166899049\\
60	0.00825471421589457\\
61	0.00869862218578702\\
62	0.00920448523960911\\
63	0.0096436108750344\\
64	0.0104775803530361\\
65	0.0115227815065758\\
66	0.0132731699581376\\
67	0.0151668475644704\\
68	0.016321552409617\\
69	0.0169986398062525\\
70	0.0174124422162292\\
71	0.0176738766988655\\
72	0.0178463836514265\\
73	0.0179989611133137\\
74	0.0181514358274277\\
75	0.0183107985564604\\
76	0.0184518652596233\\
77	0.0185847010375863\\
78	0.0187455574844132\\
79	0.0188674518429653\\
80	0.0189295154486386\\
81	0.0191117053493947\\
82	0.0192307429773636\\
83	0.0192655933232974\\
84	0.0192372898026976\\
85	0.0191626827837495\\
86	0.0190927828588149\\
87	0.0190196979973231\\
88	0.0189639209004167\\
89	0.018935768829937\\
90	0.0189859025807233\\
91	0.0190913535095727\\
92	0.0192430088043138\\
93	0.0193459648523316\\
94	0.0195959248662772\\
95	0.0198343794788209\\
96	0.0198717292734713\\
97	0.0198543402706371\\
98	0.0198262290222547\\
99	0.0197575489213943\\
100	0.019427653921844\\
};
\addplot [color=red,solid,mark=diamond,mark options={solid},forget plot,mark repeat={10}]
  table[row sep=crcr]{%
1	0.970817954576117\\
2	0.77620909464997\\
3	0.646247328117032\\
4	0.571862323799155\\
5	0.511586523131879\\
6	0.451763566148541\\
7	0.394921033772881\\
8	0.343899725195217\\
9	0.300683587550326\\
10	0.265200803999718\\
11	0.235283972562106\\
12	0.211651680978458\\
13	0.19120939153581\\
14	0.174129157991976\\
15	0.162191337586788\\
16	0.151683237203514\\
17	0.142051038111815\\
18	0.133791415037817\\
19	0.12654269204423\\
20	0.116026468772206\\
21	0.105528920846732\\
22	0.100614881277851\\
23	0.0944567544621888\\
24	0.0910805481386606\\
25	0.0865056731755181\\
26	0.08328164353393\\
27	0.0847419187162124\\
28	0.0843504995494686\\
29	0.0853058320418245\\
30	0.0867439297716626\\
31	0.086811273564834\\
32	0.0860840962506485\\
33	0.0854863382832289\\
34	0.084785177360105\\
35	0.084033873906985\\
36	0.0832648259125291\\
37	0.0823671974983022\\
38	0.0812963693610331\\
39	0.0795988891704568\\
40	0.0763772087634712\\
41	0.0713154464030924\\
42	0.0653600425960665\\
43	0.0587421485205508\\
44	0.0522278730634328\\
45	0.0465186711475434\\
46	0.0419669631925579\\
47	0.0389971422529122\\
48	0.0367616625189947\\
49	0.0345096037502381\\
50	0.0329328819136416\\
51	0.0307525781218624\\
52	0.0279625807317952\\
53	0.0250946675483903\\
54	0.0222945081416005\\
55	0.0198717895806634\\
56	0.0178982049415114\\
57	0.0166305064904988\\
58	0.0166073523304447\\
59	0.0166504397601091\\
60	0.0165173685193809\\
61	0.0166318456987861\\
62	0.0171317822764176\\
63	0.0171743603872481\\
64	0.0163460369082099\\
65	0.0150219362352506\\
66	0.0158942445281041\\
67	0.02089408474293\\
68	0.0309883835572218\\
69	0.0437321097920469\\
70	0.055066713674208\\
71	0.0585205802798907\\
72	0.0586632794217592\\
73	0.0578113317294302\\
74	0.0571097055384802\\
75	0.0559146489048227\\
76	0.0550865901967161\\
77	0.0553579694998266\\
78	0.0566861238764576\\
79	0.0549700028546698\\
80	0.0556549171964298\\
81	0.0535153740776868\\
82	0.0507633539653285\\
83	0.0476697800343778\\
84	0.0455776005792499\\
85	0.044616091120028\\
86	0.0433410358130551\\
87	0.0423716606191877\\
88	0.0418637484285998\\
89	0.0421745479769917\\
90	0.0430253001303981\\
91	0.0434358565916431\\
92	0.0438193682421015\\
93	0.0441838730778605\\
94	0.0456884424788986\\
95	0.0460300330611563\\
96	0.0440302149953862\\
97	0.0427979943731152\\
98	0.041756143052459\\
99	0.0400822838520173\\
100	0.0342642953092918\\
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1.5in,
at={(1.809505in,0.48125in)},
scale only axis,
xmin=0.0269896685045126,
xmax=108.592853788026,
ymin=-41.0024312045991,
ymax=44.6245164638625,
zmin=-60,
zmax=80,
3d box,
view={30}{-20},
%axis x line*=bottom,
%axis y line*=left,
%axis z line*=left,
xlabel = {x},
ylabel = {y},
zlabel = {z},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot3 [color=red,solid,mark=diamond,mark options={solid},mark repeat={10}]
 table[row sep=crcr] {%
0.0269896685045089	-0.0664715762612422	0.170944188732498\\
0.0752944521649355	-0.197269537455929	0.605135251368145\\
0.161560933287011	-0.354706360708403	1.22815868942739\\
0.309527821032884	-0.526725209682395	1.96737841398845\\
0.535386902655769	-0.705313938062219	2.7916588081109\\
0.841459243786281	-0.88188547935498	3.69098352651253\\
1.22425201155302	-1.05303764770252	4.65987730310407\\
1.67629112831203	-1.21733507429368	5.69227050588489\\
2.18842743254092	-1.37426095986504	6.77869563968505\\
2.75545483780852	-1.52320946390685	7.91182215460223\\
3.37296417762989	-1.66350107264377	9.08555248580188\\
4.03723883383119	-1.79410339256936	10.2950211197993\\
4.74559977045423	-1.91479850182765	11.5339198454253\\
5.49616679980451	-2.02638655332919	12.795943218276\\
6.28757697478054	-2.13012927251379	14.0746390902282\\
7.1187606141556	-2.22705980412326	15.3644088911357\\
7.98893308814163	-2.31771797748021	16.6603987438042\\
8.89627775669379	-2.40250285553161	17.957630741845\\
9.84080108784912	-2.48194120152994	19.2518575685562\\
10.821770667393	-2.55646202315855	20.538816791727\\
11.8381816088806	-2.62643715904087	21.8141502196843\\
12.8903663647326	-2.69169868683394	23.0747915582546\\
13.9754888042245	-2.75262920101955	24.3162545447368\\
15.0891801714008	-2.80993783096015	25.5330391877794\\
16.2322177810924	-2.86376134748828	26.7222912346569\\
17.4030269059719	-2.91530781889443	27.878049172513\\
18.5993574606801	-2.96571366922373	28.9940921241824\\
19.8186784250446	-3.01422720937048	30.066976656343\\
21.0611788216353	-3.0612194005307	31.0973326227287\\
22.3289043410746	-3.11087561480629	32.0856537196439\\
23.6221196013006	-3.16280838067105	33.029444366914\\
24.9389914082741	-3.21474573197314	33.9270924681169\\
26.2779721986956	-3.26450816892722	34.7770769766535\\
27.6353451932779	-3.31048379117134	35.5769303742395\\
29.0055527973581	-3.35132612100431	36.3264577541251\\
30.3859672610744	-3.38573912230372	37.0259550044201\\
31.771393310923	-3.41479259916911	37.6741926100022\\
33.1575044158143	-3.43931717736641	38.270976896768\\
34.5406632454605	-3.4596912794443	38.8171323685171\\
35.917410320671	-3.47619273969825	39.3135613403415\\
37.2844853636228	-3.48872773389924	39.7620118154374\\
38.639873754106	-3.49677276176001	40.1652589006129\\
39.9812787554319	-3.50015453773169	40.5253734162776\\
41.3076106155341	-3.4984155145192	40.8431756063274\\
42.6156140751667	-3.49140322064267	41.1196416176254\\
43.9031613937266	-3.47845162118416	41.3571907165325\\
45.1694613209753	-3.45866341550311	41.5583596654241\\
46.41426422158	-3.42954200901787	41.7261922705859\\
47.6377678005132	-3.38906469749069	41.8647137724298\\
48.8396591611292	-3.33752485009946	41.9784874810356\\
50.020023145194	-3.27507801455857	42.071799867438\\
51.1798288989737	-3.20153989897024	42.1489731721901\\
52.3222299796567	-3.11732621953245	42.2157267363321\\
53.4507897364756	-3.02359744955948	42.2773118465839\\
54.5695024930542	-2.9216600688546	42.3357241897138\\
55.6830432252811	-2.81322497442575	42.3946148769658\\
56.7950562315949	-2.69925595007675	42.4562207298778\\
57.9115713527111	-2.57961949548598	42.522167571021\\
59.0374791813844	-2.45398068961695	42.591943019257\\
60.1825884302805	-2.32236003682246	42.6638892530512\\
61.3551491052869	-2.18524821577859	42.7340098368883\\
62.5613094590267	-2.04263894049661	42.7983512348625\\
63.8064461940934	-1.89510619469723	42.8514572875334\\
65.094304744691	-1.74178799769108	42.8870357559172\\
66.4282117061512	-1.58276364951847	42.8982386802937\\
67.8129363720854	-1.41870339550067	42.8769212857886\\
69.2513607832621	-1.24937695757972	42.8140816681277\\
70.7434919659652	-1.07292985136827	42.6989115329029\\
72.2883816748512	-0.88861372110757	42.5214107142508\\
73.8826429812816	-0.69707952202638	42.2705196709358\\
75.5199035095744	-0.495766262604053	41.9334746151742\\
77.194789571504	-0.285909987581494	41.4970769824426\\
78.9005709563075	-0.0695377955299002	40.9483692050406\\
80.6257812275778	0.152880146889387	40.2732856124686\\
82.3512141553644	0.384814836466913	39.4634388757519\\
84.0607179049935	0.632070596570705	38.5112904631855\\
85.7461914165204	0.896608927225291	37.4141076292931\\
87.4050969442417	1.1843614559809	36.1706297089544\\
89.034220891069	1.49727174756222	34.7717551450113\\
90.6169545064688	1.83645771535332	33.2098177694091\\
92.1362575045985	2.20053458848502	31.478722189322\\
93.5825534266345	2.59489268578853	29.5680343798979\\
94.9352562491944	3.01982008888739	27.4695619857774\\
96.1684842122746	3.47601486734234	25.1830411189167\\
97.2502460692919	3.96370460721653	22.7076806202194\\
98.1511789436543	4.47322258502894	20.0455392319158\\
98.8485885750179	5.0085195611793	17.2077802771919\\
99.3239255468191	5.56981140350254	14.199477158506\\
99.5487314141768	6.16303486831372	11.0321508280401\\
99.5147049641501	6.75766171856288	7.70238447525089\\
99.1800919207718	7.31945271697543	4.17673700780503\\
98.47152084746	7.82688838836968	0.454294470921515\\
97.3247317845216	8.29463826147352	-3.43533762781467\\
95.6948029294367	8.7426596448045	-7.43876050143203\\
93.5630258553926	9.18110972233372	-11.470032583967\\
90.9171177063977	9.61658286853759	-15.4497064194753\\
87.7580134328901	10.0530016965113	-19.2964752225792\\
84.0906379982868	10.492362578595	-22.9349443506114\\
79.9257529954982	10.9376680296315	-26.2900783348837\\
75.2807601106236	11.390693939472	-29.2901233381434\\
};
% \addlegendentry{first order};

\addplot3 [color=mycolor1,solid,mark=square,mark options={solid},mark repeat={10}]
 table[row sep=crcr] {%
0.0538589580796049	-0.0764972353434636	0.185996158503817\\
0.172100084253072	-0.235100289303443	0.664512548999915\\
0.339021185989954	-0.420099171317435	1.34077878242166\\
0.5474029490705	-0.60796725197519	2.1165956060771\\
0.787916567682667	-0.795423808279102	2.9337892686603\\
1.05096327642348	-0.982880302853125	3.77121715934087\\
1.33442302303046	-1.1730976537288	4.62736224016373\\
1.63803977419748	-1.36717940226778	5.50724585931499\\
1.96132733306403	-1.56648050554727	6.41190216152222\\
2.3072013479509	-1.76982426407808	7.34190119779153\\
2.67920052074767	-1.97542312337994	8.29971923290203\\
3.08065478781738	-2.17975214808831	9.29051821632931\\
3.51464290958552	-2.37993049411262	10.3125773692032\\
3.98792535462865	-2.57613879661085	11.3639245643737\\
4.505559136288	-2.76947504954557	12.4393480591045\\
5.0740950257543	-2.96118771713422	13.5352662224129\\
5.69516224892488	-3.15075025489882	14.6465057772274\\
6.37339976822199	-3.34053235761134	15.7682096208136\\
7.11354511856699	-3.53129329269873	16.8942095101263\\
7.91920005023281	-3.72157217354326	18.0238006847045\\
8.79214073199207	-3.90598613176611	19.1590031745175\\
9.73082195357878	-4.08185788956175	20.2968829471034\\
10.7304733138749	-4.25046507283819	21.4307547768326\\
11.7842129289478	-4.41475869289356	22.551285100139\\
12.8904199708966	-4.57338388884464	23.6552219807782\\
14.0473079500464	-4.72023248227371	24.7424964709684\\
15.2514598720227	-4.85288335122523	25.8094915082446\\
16.4980685952171	-4.97476272212816	26.8484796418166\\
17.7787841760328	-5.09155520206932	27.8509487874495\\
19.0861258869513	-5.20700805259691	28.8109800824451\\
20.4158884244305	-5.32209723839964	29.7244687886788\\
21.7651146863562	-5.436144229667	30.5895517505701\\
23.1308517328771	-5.54822088308779	31.4048502794096\\
24.5102969209172	-5.65813988161568	32.1692433840688\\
25.8991658530822	-5.76531487860779	32.8822418943253\\
27.2957608895119	-5.86892762075867	33.5442473090789\\
28.6939024736763	-5.96899141640569	34.1562774166343\\
30.0898377127493	-6.06546525630022	34.7196713485547\\
31.4806823008744	-6.15789517848087	35.2363304605469\\
32.86383325791	-6.24591707905213	35.7081926957862\\
34.2369759649104	-6.32928277252199	36.1374217211005\\
35.5985971887231	-6.40727809445498	36.5269367389733\\
36.9471823515935	-6.47959837695488	36.8795633790146\\
38.2819473304194	-6.54643739281106	37.1975444742218\\
39.6020169605416	-6.60828962940304	37.4833731706332\\
40.9078757417654	-6.66526992974791	37.7399442739056\\
42.199856698821	-6.7178538450149	37.9699709991445\\
43.4792938564005	-6.76662557067715	38.1759864417416\\
44.7470902386466	-6.81224950154583	38.3611054113775\\
46.004527326831	-6.85569151854149	38.5281612921356\\
47.2540459647228	-6.89785946537777	38.6795846354329\\
48.4988728728068	-6.93942146486714	38.8175532505986\\
49.7427840299145	-6.98063692897875	38.9441506456319\\
50.9900876712113	-7.02189266258438	39.0605445833088\\
52.2454151837682	-7.06370584297106	39.1670706388298\\
53.5139328236975	-7.10625351944365	39.2634244542927\\
54.8010105435188	-7.14960930368882	39.3481223367991\\
56.1117867976082	-7.19367521012772	39.4187542678988\\
57.4516145947507	-7.23849584901643	39.4718959400277\\
58.8253693192966	-7.28379444644704	39.5038973638527\\
60.2384882566343	-7.32975242634089	39.5100063330935\\
61.6954738189702	-7.37638174879589	39.4845818630785\\
63.2006798244865	-7.42372846539251	39.42075808328\\
64.7576551305013	-7.471571498798	39.3105213545968\\
66.3693085322585	-7.51941692399249	39.1452326277885\\
68.0379715048003	-7.56680952963644	38.9142138609197\\
69.7644187370918	-7.61298359892451	38.6059442045469\\
71.547666900488	-7.65678588802318	38.2085861738491\\
73.3857116847053	-7.69710439225941	37.7095794084977\\
75.2746038126221	-7.7325878867907	37.0954676954363\\
77.2076958145636	-7.76101731899184	36.3532036309146\\
79.1772370761678	-7.7805699271224	35.4688905598123\\
81.1727366775928	-7.78894723660215	34.4286904108145\\
83.1803887720043	-7.78315898064671	33.2193859877255\\
85.182652440653	-7.75916193665829	31.830323573386\\
87.1616180116731	-7.71314440150746	30.2516803161928\\
89.1012129969953	-7.64356227353228	28.4715727490101\\
90.9832812990268	-7.54741158255251	26.4817337160551\\
92.786398946747	-7.4218429302237	24.2744311121939\\
94.4842618916398	-7.26361985053196	21.8449425085349\\
96.0488550675334	-7.06972812189164	19.1911710275154\\
97.4523420481692	-6.83598192215088	16.3144264502499\\
98.663457668082	-6.5589435973769	13.2197427099771\\
99.6498216330448	-6.23531750454864	9.91698288294616\\
100.377990863195	-5.86193352542204	6.41966655522264\\
100.814389018753	-5.43801599727758	2.74302330895163\\
100.928072937125	-4.96091421235439	-1.09032061080884\\
100.689077970738	-4.42940933783274	-5.05573255932918\\
100.068120569128	-3.84126240971262	-9.12079728063718\\
99.039247180935	-3.20012297612455	-13.2528760440008\\
97.5759164943564	-2.50805800749498	-17.4154479987609\\
95.6527601038473	-1.7653509715072	-21.5602498583838\\
93.2521718802869	-0.970547335993129	-25.6329301417361\\
90.3641696030189	-0.124088369953119	-29.5753748155092\\
86.9873474431293	0.770883641908585	-33.3248584176731\\
83.1267490325332	1.71019095907864	-36.8178670809437\\
78.7955635194334	2.6884836753742	-39.9894969325392\\
74.0144692139853	3.69949484687175	-42.7747990408388\\
68.8129842118925	4.73622394464189	-45.1089176446844\\
63.2288615527383	5.79055498894427	-46.928948538768\\
};
% \addlegendentry{second order};

\addplot3 [color=blue,solid,mark=+,mark options={solid},mark repeat={10}]
 table[row sep=crcr] {%
0.0530274305888769	-0.0762678455356864	0.18567112085512\\
0.155977291462204	-0.231815961619193	0.65864172455362\\
0.281613706268441	-0.414810978087831	1.32185761863534\\
0.427536123646872	-0.611625760629633	2.07251652972406\\
0.601901811426794	-0.819814850077986	2.86230865134476\\
0.826551681319711	-1.03261572746497	3.69856426812002\\
1.13029047502854	-1.23991293460572	4.6082001401801\\
1.52610308985969	-1.42761733926183	5.60968486518329\\
2.0126204938991	-1.58708449032552	6.70309017888459\\
2.58766555062805	-1.71299698701645	7.88295519024969\\
3.24612933635196	-1.80451261777944	9.13982408735415\\
3.98097343592297	-1.86410251589113	10.4605190665992\\
4.78447805032945	-1.89777045659536	11.828805290363\\
5.6474220662613	-1.91176815935155	13.2290865653942\\
6.55996817075359	-1.91131194567858	14.6481492040994\\
7.5109864217618	-1.90094183886817	16.0737490125112\\
8.49240559361168	-1.88537349088224	17.4962168063588\\
9.49458030030406	-1.86694958716806	18.9071910379471\\
10.5098144063706	-1.84838584404418	20.3005006296911\\
11.5333756371028	-1.83345351078357	21.6682113701068\\
12.5640348519055	-1.82636717293079	23.0037082539878\\
13.6030709229788	-1.82670834594916	24.3056722620664\\
14.6538161611209	-1.8322146575451	25.5753611634586\\
15.720093914596	-1.84130335616409	26.8138726339756\\
16.8045866101088	-1.8521893609954	28.0212758586814\\
17.9108129861741	-1.860034377541	29.2000032195085\\
19.041963476231	-1.85930109999827	30.3523520261095\\
20.2008895513135	-1.8481028335445	31.4778547018029\\
21.3875737571061	-1.8302866293446	32.5719048945704\\
22.5986205077703	-1.81156785327778	33.6275777817608\\
23.8311512407488	-1.79399844183309	34.6393975263887\\
25.0828781131624	-1.77761072316907	35.6044809122232\\
26.3509877828673	-1.7616139702205	36.521552709563\\
27.6331553090369	-1.74507995993814	37.3904150789664\\
28.9270732001581	-1.72761338742313	38.2109381209751\\
30.2300285834761	-1.70875240863188	38.9834309861356\\
31.539395846687	-1.68832891547832	39.7082500123688\\
32.8523028124478	-1.66589911566349	40.3863154816544\\
34.1659601243389	-1.64102211340487	41.0188361990436\\
35.4777462350333	-1.61339278355126	41.6072819858588\\
36.7853300248879	-1.58280382700979	42.1533555830727\\
38.0867456201188	-1.54899211815382	42.659084482084\\
39.380309989787	-1.51183496198036	43.1266583528981\\
40.6647516113524	-1.4713391344733	43.558475795056\\
41.9393324234098	-1.42748379875809	43.9572130327553\\
43.2039910726856	-1.38020538204958	44.3256561287834\\
44.4587652750517	-1.32981799543486	44.6664835336901\\
45.7043799958382	-1.27666382963283	44.9824125056801\\
46.9416382167861	-1.22127436449137	45.2759588035849\\
48.1717362825026	-1.16410173194133	45.5494823482164\\
49.3968479136757	-1.10527082533124	45.8055110463537\\
50.619770508588	-1.04487783707735	46.0463685971542\\
51.8437320949386	-0.982831842436328	46.2739330237086\\
53.0725318336242	-0.919121692730131	46.4896523248383\\
54.3105130987501	-0.853819018124189	46.6945001031583\\
55.5624441991861	-0.78685890602568	46.8886790968932\\
56.8335988051716	-0.718281469743815	47.0716919646909\\
58.1293633873585	-0.648150161931046	47.2421539640241\\
59.4557086712895	-0.57662757944848	47.3977982253353\\
60.8179453573129	-0.503486987606488	47.5352203440373\\
62.2215070391084	-0.42850026566601	47.6500096237303\\
63.6714034812071	-0.351533900430783	47.7368358767996\\
65.1725402149362	-0.272462792224584	47.7891643003138\\
66.7293789515873	-0.191211774541444	47.7993165485208\\
68.34557747464	-0.107622666932929	47.7584787342447\\
70.0243963331403	-0.0214758854722095	47.6563478740891\\
71.7678594203223	0.067501342167776	47.481603221089\\
73.5763166387137	0.159674839940634	47.2220973875843\\
75.4488393550469	0.255393689329179	46.8646586535384\\
77.3827798394336	0.355115196177458	46.3952010936393\\
79.373207911277	0.459621008528071	45.7994097944187\\
81.4134924631361	0.569578675942259	45.0622137590301\\
83.4947647233777	0.685708276596161	44.1683534469598\\
85.6056254192814	0.808842355102745	43.1026727956254\\
87.7319669813619	0.939884353102149	41.8509864326162\\
89.8573522325277	1.07980019417202	40.3996578361981\\
91.9630439299968	1.22941602428084	38.7354143101096\\
94.0277597928793	1.38971814467991	36.8477574754714\\
96.027264149247	1.56166107856228	34.7274563794984\\
97.9344273366885	1.74631342766125	32.367619800837\\
99.7201059369339	1.94482011968514	29.7643204958539\\
101.353785811012	2.15839242730099	26.9174754250663\\
102.802678820133	2.3881744100284	23.8301484757944\\
104.032795851986	2.63523329314844	20.5094502395152\\
105.00927359375	2.90084337016592	16.9674765981256\\
105.696966083384	3.18582694522838	13.2202309185193\\
106.062061063134	3.49103333282914	9.28896182364855\\
106.071212850564	3.8168570347619	5.19941059813313\\
105.692327380473	4.163608581963	0.982906329618978\\
104.895475525499	4.53101310732391	-3.32504045710105\\
103.653424977501	4.9195203815409	-7.68273151016289\\
101.943350899818	5.32935373637101	-12.0413771182917\\
99.7478727581071	5.75961635538716	-16.3489734194963\\
97.0547162841547	6.20880597172365	-20.5503928428737\\
93.8576757778052	6.67543327811922	-24.5866189497863\\
90.1574562122546	7.15786546433815	-28.3956689189819\\
85.9621948262954	7.65419301287958	-31.91317143241\\
81.2883203704945	8.16219140561137	-35.0732608669859\\
76.161173133596	8.67949591565344	-37.8095313299835\\
70.6150148961384	9.20327126743306	-40.0564881901625\\
};
% \addlegendentry{third order};

\addplot3 [color=mycolor2,solid,mark=x,mark options={solid},mark repeat={10}]
 table[row sep=crcr] {%
0.0529401896827289	-0.0762441047375691	0.185637072853774\\
0.152197307275926	-0.230954680076894	0.657300687715125\\
0.267114911681001	-0.413434318101418	1.31973437154857\\
0.403718447544466	-0.613080030297346	2.08090351142091\\
0.605177817628992	-0.823164739164691	2.9202220998166\\
0.944334752147929	-1.01258927115672	3.88375541107068\\
1.44430904173784	-1.14385950427417	4.99825538366738\\
2.07039231796847	-1.20737542171748	6.24527420779805\\
2.7858082329132	-1.21547530628012	7.59046089298933\\
3.55996897565074	-1.18656898303434	8.99816745760113\\
4.36598089822929	-1.14006360193604	10.4342573473928\\
5.18326680392847	-1.09423272802947	11.8698339814539\\
5.9974001183358	-1.05969275424581	13.2894768975365\\
6.7991450753415	-1.04000659507914	14.6852809455958\\
7.58825329838922	-1.03471873150345	16.0560444642175\\
8.37100549642703	-1.04150817766319	17.4037005667333\\
9.15804991519	-1.05654728621358	18.7322110901967\\
9.96281819824275	-1.07649913086279	20.046037257499\\
10.7988958495127	-1.09802406732542	21.3484405461102\\
11.676797965661	-1.11647493012914	22.6445059847839\\
12.6018597969213	-1.12681805806037	23.9371491550368\\
13.5740262790266	-1.12916887337436	25.2222992354305\\
14.5901324501873	-1.12632918020469	26.4928941971619\\
15.6453312789559	-1.12110553367828	27.7417378464498\\
16.7346379986596	-1.11349519689718	28.964316794551\\
17.8530429478453	-1.10461553977991	30.1559881428429\\
18.99669263345	-1.094016840141	31.3144568946049\\
20.1628945459932	-1.07878489964061	32.4398718516873\\
21.3508684357489	-1.05755045923344	33.5317414024341\\
22.5593972631207	-1.03343854077559	34.5862573932233\\
23.7867728809351	-1.00817182984625	35.5992799417004\\
25.0311393375083	-0.981891025003028	36.5684845908018\\
26.2901876887604	-0.953932697069369	37.4927739694783\\
27.5618982816581	-0.92348571795677	38.37183629684\\
28.8444818990937	-0.890517924312346	39.2052824783655\\
30.1352893002857	-0.855178413755747	39.9928344671901\\
31.4325591641573	-0.817808090152835	40.7341098681082\\
32.7337212783085	-0.778314026821114	41.42956495316\\
34.0362023685979	-0.736581921560873	42.0799077452742\\
35.3375255565591	-0.69250569713513	42.6862348506216\\
36.6354647950981	-0.645990209960352	43.2499535509505\\
37.9280513032261	-0.596870375352181	43.7727995543217\\
39.2135543815682	-0.545033313342247	44.2568233056921\\
40.4905440847258	-0.490438112862757	44.7045577643817\\
41.758257268868	-0.432854610917093	45.1189436735458\\
43.0165018980734	-0.372160944608286	45.5028642226234\\
44.2652165459752	-0.30867357251872	45.8590135668352\\
45.5050305328137	-0.24261219817106	46.190332499687\\
46.7367480933871	-0.174454618988611	46.4990655843865\\
47.9614908145181	-0.104662067113244	46.7873458940294\\
49.181528200018	-0.0331495525143419	47.0579207148341\\
50.3997164100803	0.0401226920339394	47.313210012531\\
51.619218568808	0.115397877725928	47.5549376553985\\
52.8437597672233	0.19280262428258	47.7845881302463\\
54.0776273541895	0.27237731507324	48.003216301971\\
55.3254204334185	0.354195682963521	48.2110428572223\\
56.5923498283654	0.438052363391575	48.4078023536362\\
57.8838275010024	0.523666515264746	48.592341126018\\
59.2060873759573	0.61064214229639	48.7626964094279\\
60.5642958118889	0.699278008316516	48.9154121710565\\
61.9636747029743	0.790008104233187	49.0461191580403\\
63.4093153273361	0.882868308061492	49.149668409147\\
64.9063743629036	0.977950508148998	49.2196034594531\\
66.4597202804414	1.0751361941344	49.2483370698429\\
68.0732255625342	1.17438268002527	49.2269993101556\\
69.7505299162416	1.27590100356582	49.1453016093752\\
71.4940179651335	1.3798569591511	48.9919568639357\\
73.3042088472177	1.4864648734037	48.7547739874991\\
75.180328021862	1.59598933413636	48.4204312771415\\
77.1199447824948	1.70883309471046	47.9746953687639\\
79.118442893294	1.82564773846173	47.4031279149689\\
81.1692262924793	1.94711146007474	46.6905354496923\\
83.2638898112283	2.07371643963542	45.8214136977624\\
85.3918347662857	2.20583944774546	44.7801323267622\\
87.5405160054433	2.34341610307179	43.5513794558787\\
89.6938488444514	2.48672647358525	42.1206485560297\\
91.8304944230303	2.63745477070511	40.4753430759669\\
93.9281329180466	2.79639101750266	38.6053408720929\\
95.9618353267291	2.96452412526841	36.5015882995331\\
97.9050067404346	3.14258176283196	34.156552275449\\
99.7287050518008	3.33172871785804	31.5661796754441\\
101.402477844134	3.53253474263376	28.7304218746278\\
102.893506372625	3.74588003689532	25.6515410551968\\
104.167836310501	3.9724730886458	22.3356154923194\\
105.190518881377	4.21364944187911	18.794964537578\\
105.926180083891	4.470974306667	15.0462296227824\\
106.34109896527	4.74449064222457	11.1094382845559\\
106.401202439442	5.03438070741616	7.01024543263621\\
106.073842252943	5.34030653110378	2.77911711939205\\
105.32790649051	5.66296849205949	-1.54876201548069\\
104.13585651864	6.00317647383922	-5.93099901570981\\
102.475588298044	6.36154787698738	-10.3181766951292\\
100.329888838933	6.73682869938112	-14.6592232906796\\
97.6858637732889	7.12751874855793	-18.8998478491059\\
94.5362372684255	7.53272337449325	-22.9815272713961\\
90.8808834537423	7.95136213484426	-26.8423948904913\\
86.7268294530156	8.38208445673868	-30.4181556079791\\
82.0897234551243	8.82322745500931	-33.6427609199892\\
76.9941650656336	9.27311040864841	-36.4495456299244\\
71.4736524377246	9.72950721378777	-38.7727259473541\\
};
% \addlegendentry{fourth order};

\addplot3 [color=black,solid,mark=asterisk,mark options={solid},mark repeat={10}]
 table[row sep=crcr] {%
0.503723967229768	0.0010025710154832	1.0228912767435\\
1.01569558706469	0.00399025128445347	2.08947021364409\\
1.53720561009107	0.00894726446324139	3.19695742251976\\
2.06964944332562	0.0158571142533183	4.34255483535315\\
2.61450613771865	0.0247028825389311	5.52344213275009\\
3.17331755918786	0.0354675110605743	6.73677309462055\\
3.74766774614073	0.048134066668472	7.97967207226654\\
4.33916246224224	0.0626859902068301	9.24923077392456\\
4.94940896109066	0.0791073290650623	10.5425055482265\\
5.57999598929573	0.097382953400218	11.8565153418728\\
6.23247406601718	0.117498755989078	13.1882404988917\\
6.90833609010991	0.139441835612403	14.534622559016\\
7.60899834041141	0.163200663811114	15.8925652017434\\
8.33578195015308	0.188765234788226	17.2589364703741\\
9.08989495271577	0.216127198164477	18.6305723965249\\
9.87241501268841	0.245279974233304	20.0042821301222\\
10.6842729731133	0.276218851305205	21.3768546624713\\
11.5262373665653	0.308941064686138	22.7450672105358\\
12.39890005394	0.343445856802372	24.1056953088669\\
13.3026631701182	0.379734517968552	25.455524631597\\
14.2377275695895	0.417810407299435	26.791364540457\\
15.2040829772043	0.457678953291961	28.1100633258581\\
16.2015000589885	0.499347633655604	29.4085250767084\\
17.2295246348932	0.542825934048011	30.6837280808772\\
18.2874742589357	0.588125285481897	31.9327446222208\\
19.3744373918885	0.63525898031017	33.1527620020432\\
20.4892753869439	0.684242066870696	34.3411045730893\\
21.6306274991005	0.735091223081235	35.4952565330264\\
22.7969191138671	0.787824609519396	36.6128851823387\\
23.986373369776	0.842461702801887	37.6918643092178\\
25.1970263217076	0.899023110391217	38.7302973220337\\
26.4267457577681	0.957530368304663	39.7265397091138\\
27.673253741131	1.01800572357746	40.6792203666898\\
28.9341528996468	1.08047190373627	41.5872612999899\\
30.2069564300419	1.14495187596589	42.4498951706067\\
31.489121720214	1.21146859909599	43.2666801366119\\
32.7780874226671	1.28004477198918	44.037511411645\\
34.0713137348847	1.35070258236905	44.7626289566389\\
35.3663255589596	1.4234634605775	45.4426207142889\\
36.6607581238457	1.49834784318555	46.0784208031425\\
37.9524045601501	1.57537495178837	46.6713021066081\\
39.2392648206596	1.65456259268232	47.2228627235244\\
40.5195952412611	1.73592698343516	47.735005792394\\
41.791957938274	1.81948261260665	48.2099122620501\\
43.0552691414418	1.90524213904065	48.6500062583131\\
44.3088454691224	1.99321633721622	49.0579127898301\\
45.5524470660336	2.0834140950995	49.4364076472504\\
46.7863164468953	2.17584247076407	49.7883594783479\\
48.0112118243205	2.270506813732	50.1166641674991\\
49.2284336493361	2.36741095651608	50.4241718104978\\
50.4398430610745	2.4665574812046	50.7136067540461\\
51.6478709316229	2.56794806511231	50.9874813619281\\
52.8555162059145	2.67158390851825	51.2480043748513\\
54.0663322779477	2.77746624631649	51.4969849457036\\
55.284400216456	2.88559694401954	51.7357336533885\\
56.5142877580582	2.99597917697749	51.9649620227926\\
57.7609931262177	3.10861818991674	52.1846823015194\\
59.0298729118719	3.223522131972	52.3941094609462\\
60.3265534676548	3.34070296030166	52.5915675945419\\
61.6568255228509	3.46017740316293	52.7744030743471\\
63.0265220204169	3.58196797100891	52.9389069907525\\
64.4413795095568	3.70610400178983	53.0802495345819\\
65.9068837953879	3.83262272423834	53.1924290771057\\
67.4281009480842	3.96157032054071	53.2682387559982\\
69.0094952032581	4.09300296749778	53.2992533764701\\
70.6547357377559	4.22698783311962	53.2758393801156\\
72.3664947737498	4.36360400364235	53.1871905130906\\
74.1462399410055	4.50294331427216	53.0213916343478\\
75.9940243032164	4.64511105562185	52.7655128388958\\
77.9082779188582	4.7902265268834	52.4057357265522\\
79.8856052485397	4.93842340634877	51.9275132208677\\
81.9205931267276	5.08984991002296	51.3157638347286\\
84.0056343725895	5.24466870983643	50.5551006893045\\
86.1307724085265	5.40305658442142	49.6300949241299\\
88.2835724713423	5.56520377762346	48.5255723930075\\
90.449025125517	5.73131304292035	47.2269417302262\\
92.6094878065185	5.90159835574823	45.72055100388\\
94.7446700210202	6.07628328040553	43.9940692600141\\
96.8316675978519	6.25559898371996	42.0368883176035\\
98.8450510075689	6.43978189400186	39.8405392172901\\
100.757012240745	6.62907101092738	37.3991167760975\\
102.537574048942	6.82370487983226	34.709704778043\\
104.154864504192	7.02391825236172	31.7727934607744\\
105.575458822508	7.2299384643988	28.5926801668581\\
106.764789227896	7.44198157154097	25.1778433422467\\
107.68762231338	7.66024829194526	21.5412795116266\\
108.308601896739	7.8849198159242	17.7007924688946\\
108.592853788026	8.11615355103228	13.6792237185255\\
108.506647205256	8.35407888029998	9.50461321649543\\
108.018105820696	8.59879301949642	5.2102797120983\\
107.097959624631	8.85035706656535	0.834810505965024\\
105.720326992544	9.10879234240902	-3.57804876732335\\
103.863514576079	9.37407712671316	-7.97961263828251\\
101.510820952187	9.64614389524255	-12.3165895041659\\
98.6513284062509	9.92487716572967	-16.5315357674905\\
95.2806658433857	10.210112057889	-20.5634336635051\\
91.4017246688133	10.5016336690047	-24.3483937643231\\
87.0253086045374	10.7991773597828	-27.82048062281\\
82.1706978656699	11.1024300356026	-30.9126572648784\\
76.8661079535171	11.4110324958655	-33.5578412939977\\
};
% \addlegendentry{ground truth};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1.3in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=0,
xmax=100,
ymode=log,
ymin=0.001,
ymax=10,
yminorticks=true,
title style={font=\bfseries},
xlabel={time (frames)},
ylabel={geod.\ err.},
]
\addplot [color=mycolor1,solid,mark=x,mark options={solid},forget plot,mark repeat={10}]
  table[row sep=crcr]{%
1	0.9540377778324\\
2	0.740113372203585\\
3	0.629240077849895\\
4	0.586930330618596\\
5	0.528229168641383\\
6	0.380510529576835\\
7	0.18802569922076\\
8	0.038701331709259\\
9	0.100075966538214\\
10	0.16367575937304\\
11	0.182505545755524\\
12	0.163363828796066\\
13	0.121835799317049\\
14	0.0688565262164358\\
15	0.0178277215584805\\
16	0.0314018020068919\\
17	0.0632657832032652\\
18	0.0803413732431581\\
19	0.0824587129034099\\
20	0.0708618779150484\\
21	0.0509804184308459\\
22	0.0322828380798415\\
23	0.0190370188218974\\
24	0.0115083046103566\\
25	0.00862218557553068\\
26	0.00786632229084225\\
27	0.00952215028089478\\
28	0.014127726981804\\
29	0.0197903138186128\\
30	0.0231302755289194\\
31	0.0242669039477528\\
32	0.0247391343997614\\
33	0.0255157603366466\\
34	0.0264963837532962\\
35	0.0270314137720255\\
36	0.0276121594294812\\
37	0.0272568280142769\\
38	0.0270113854889597\\
39	0.0268825569113891\\
40	0.026919651271951\\
41	0.0270531479450834\\
42	0.0272786428622674\\
43	0.0276261462301223\\
44	0.0282820885588192\\
45	0.0292876536598758\\
46	0.0304174578234231\\
47	0.0315259236351003\\
48	0.0327275501414922\\
49	0.0334552375507598\\
50	0.0336874170643321\\
51	0.0340688325744465\\
52	0.034549457724137\\
53	0.0348092914272129\\
54	0.0350399847656357\\
55	0.035364182065346\\
56	0.0355775658304435\\
57	0.0359881509370326\\
58	0.0365439897098702\\
59	0.0376153983737843\\
60	0.038290889218264\\
61	0.038653175191315\\
62	0.0389791486556886\\
63	0.0393435768460457\\
64	0.0399571660901781\\
65	0.040550533741801\\
66	0.0414678781238747\\
67	0.0427674132278824\\
68	0.0440738215645302\\
69	0.0454629816208512\\
70	0.0469677671714218\\
71	0.0484430912054171\\
72	0.0498853348803008\\
73	0.0517712083601727\\
74	0.0543897921080688\\
75	0.0584474696427793\\
76	0.0630775701089296\\
77	0.0655108787921097\\
78	0.0670052033124178\\
79	0.0677162883394196\\
80	0.0688153202581993\\
81	0.0698928112115214\\
82	0.0707813276990133\\
83	0.0717833375927644\\
84	0.0733006250048115\\
85	0.073673889081119\\
86	0.073054071688516\\
87	0.0734509247086812\\
88	0.0738394066224907\\
89	0.074659879325404\\
90	0.0764439266647904\\
91	0.077421002658939\\
92	0.0754701606068435\\
93	0.0733202445564853\\
94	0.0720403972990209\\
95	0.0713791207739434\\
96	0.0710622274977794\\
97	0.0712948176822124\\
98	0.0716201523313238\\
99	0.0717409198856415\\
100	0.0718850520183865\\
};
\addplot [color=blue,solid,mark=+,mark options={solid},forget plot,mark repeat={10}]
  table[row sep=crcr]{%
1	0.953968635836266\\
2	0.737185753833268\\
3	0.621862670441733\\
4	0.586448035530321\\
5	0.577969422645436\\
6	0.547053647431966\\
7	0.474959118174578\\
8	0.376233117608293\\
9	0.274185079990585\\
10	0.174186298813355\\
11	0.0829006193143705\\
12	0.0161033176412181\\
13	0.0620335115667839\\
14	0.10606504841732\\
15	0.134935342049636\\
16	0.148148182754155\\
17	0.149444608013934\\
18	0.139240703589292\\
19	0.12029920242101\\
20	0.0936802902411807\\
21	0.0626153837030828\\
22	0.034037849055743\\
23	0.0135746506489645\\
24	0.0132036815653976\\
25	0.0237694451818438\\
26	0.0309465903142612\\
27	0.03590942190926\\
28	0.041163254032339\\
29	0.0450455142369013\\
30	0.0448870236572542\\
31	0.041770970278664\\
32	0.0377098936847363\\
33	0.0342074268867687\\
34	0.0314180287477315\\
35	0.028869474011182\\
36	0.0268875801486809\\
37	0.0251412296752048\\
38	0.0240659362828779\\
39	0.023631651542757\\
40	0.0237365160033822\\
41	0.0242282315519467\\
42	0.0250544946838517\\
43	0.0261008354531298\\
44	0.0272714945871603\\
45	0.0285620702227759\\
46	0.0298567072849028\\
47	0.0310777533677854\\
48	0.0321582483263504\\
49	0.0330219112494845\\
50	0.0336088764379791\\
51	0.0341950087715736\\
52	0.0348434892304081\\
53	0.0354689702728407\\
54	0.0360834911181784\\
55	0.0367752375470494\\
56	0.0374209959943858\\
57	0.0381234799418254\\
58	0.0388204027515335\\
59	0.0397412454484578\\
60	0.0404433094395188\\
61	0.0410241851307452\\
62	0.0414972768511169\\
63	0.04193284731585\\
64	0.0424021645648249\\
65	0.0428394829411593\\
66	0.0434230383915392\\
67	0.044166748899016\\
68	0.0448770132716748\\
69	0.0456975057326165\\
70	0.0465850398067087\\
71	0.0472823971598962\\
72	0.0480591155763571\\
73	0.0489636454648684\\
74	0.0499060395885664\\
75	0.0506841256173168\\
76	0.0515157669089992\\
77	0.0529067293304229\\
78	0.0546268653995\\
79	0.0564376430899573\\
80	0.0579881397382273\\
81	0.0594751473148993\\
82	0.0609814248147461\\
83	0.0622866731602143\\
84	0.0634633561066491\\
85	0.0639850587795944\\
86	0.0645415179000654\\
87	0.0652621303367158\\
88	0.066407813734232\\
89	0.0674795175508129\\
90	0.0695082938752368\\
91	0.0715295337878601\\
92	0.0715229344772211\\
93	0.0708127205800094\\
94	0.0704565959246202\\
95	0.0702980602030719\\
96	0.0704157931661217\\
97	0.0708039005929527\\
98	0.0713287128038198\\
99	0.0717242983163717\\
100	0.0721842232056321\\
};
\addplot [color=mycolor2,solid,mark=square,mark options={solid},forget plot,mark repeat={10}]
  table[row sep=crcr]{%
1	0.953309643453573\\
2	0.724982462753428\\
3	0.587166025221696\\
4	0.525147314025855\\
5	0.508760676552879\\
6	0.512533135057393\\
7	0.51855094397536\\
8	0.520197867082754\\
9	0.520574574636833\\
10	0.517109236478834\\
11	0.507939066858293\\
12	0.491109956480445\\
13	0.471749891668274\\
14	0.448038934931507\\
15	0.422968167171269\\
16	0.393966685645466\\
17	0.36503933576209\\
18	0.333944613175759\\
19	0.300505618573406\\
20	0.26230769119277\\
21	0.218598806796665\\
22	0.175316110489633\\
23	0.137902365058363\\
24	0.109296879406772\\
25	0.0815467316290045\\
26	0.055001859602441\\
27	0.0394929288355866\\
28	0.0390112651793408\\
29	0.042057552440032\\
30	0.0420509125341676\\
31	0.0399446480725423\\
32	0.0382816417825857\\
33	0.0374234294044982\\
34	0.0370212822616985\\
35	0.0364808737893656\\
36	0.037746154308752\\
37	0.0365403895994276\\
38	0.0344478168914211\\
39	0.0321817724861829\\
40	0.0297297140677355\\
41	0.0270914758579161\\
42	0.0249634124143908\\
43	0.0230588592557974\\
44	0.0215038644741011\\
45	0.0197762110622241\\
46	0.0188268854673764\\
47	0.0180105590694031\\
48	0.017494064658427\\
49	0.0170047664073691\\
50	0.0164392207387122\\
51	0.0163521902224064\\
52	0.0171857965861641\\
53	0.0192153196036477\\
54	0.0218363320818536\\
55	0.0246269499461477\\
56	0.0275499405628041\\
57	0.0301584981409567\\
58	0.0321103031519518\\
59	0.033525471231247\\
60	0.0344790012817075\\
61	0.0356110825449957\\
62	0.0364532525943775\\
63	0.0371913517550469\\
64	0.0375697039943234\\
65	0.0377625736553857\\
66	0.0379563956266344\\
67	0.0378653963165314\\
68	0.0371356093090082\\
69	0.0363017652432087\\
70	0.0351473879245212\\
71	0.0326210521069634\\
72	0.02986040715242\\
73	0.0263130664904591\\
74	0.0209600459354445\\
75	0.012052869266665\\
76	0.00587109936006823\\
77	0.0109036611252922\\
78	0.0162660879040105\\
79	0.0200643522847011\\
80	0.0240052084725468\\
81	0.0274913150959771\\
82	0.0307408174340085\\
83	0.0341900682210789\\
84	0.0384133297583843\\
85	0.0429402620077617\\
86	0.044090068166598\\
87	0.0452679392841614\\
88	0.0438396621167747\\
89	0.0431670398312965\\
90	0.0371472780879841\\
91	0.0272240418619813\\
92	0.0192029219264133\\
93	0.0183290681023004\\
94	0.0229813640621382\\
95	0.0269393401511499\\
96	0.0299640764928873\\
97	0.0316637643739326\\
98	0.0328695797838502\\
99	0.0335236745996714\\
100	0.0344734701962917\\
};
\addplot [color=red,solid,mark=diamond,mark options={solid},forget plot,mark repeat={10}]
  table[row sep=crcr]{%
1	0.978621491352833\\
2	0.794948451513894\\
3	0.669939881877283\\
4	0.58489645702161\\
5	0.509223484346709\\
6	0.436530708035265\\
7	0.368803894890385\\
8	0.30928745924127\\
9	0.26126716855683\\
10	0.220638024433705\\
11	0.185733785505396\\
12	0.154737093259658\\
13	0.128433337767228\\
14	0.106999674804021\\
15	0.0906906314673575\\
16	0.078665583755413\\
17	0.0699809542697782\\
18	0.0641019122299938\\
19	0.0607208328655742\\
20	0.0592973391355681\\
21	0.0592807569121615\\
22	0.0604356852773919\\
23	0.0612624395128829\\
24	0.0607076020214651\\
25	0.0615009137874995\\
26	0.06396116807249\\
27	0.0683983227134847\\
28	0.073227604491828\\
29	0.0778835101407883\\
30	0.0845539841514472\\
31	0.0932513933002687\\
32	0.101667453421177\\
33	0.110175866645768\\
34	0.118529836227035\\
35	0.124307178427404\\
36	0.129304641605992\\
37	0.133926118150737\\
38	0.138301273410026\\
39	0.142265631686637\\
40	0.146129163931257\\
41	0.149492531133091\\
42	0.152122089081868\\
43	0.154745478116029\\
44	0.159040750443272\\
45	0.164553570841005\\
46	0.170502191896907\\
47	0.177218469254523\\
48	0.18417265080319\\
49	0.190711755539576\\
50	0.196781375329066\\
51	0.202809831590485\\
52	0.208802567777932\\
53	0.212950449619163\\
54	0.21541828598262\\
55	0.218824456345405\\
56	0.221066844279489\\
57	0.22392751695534\\
58	0.226651446162433\\
59	0.231368758426334\\
60	0.234641044350102\\
61	0.237898173919642\\
62	0.242033152941511\\
63	0.247563497821804\\
64	0.255853181185927\\
65	0.266509656357263\\
66	0.277524859969676\\
67	0.290037171555674\\
68	0.306309392891361\\
69	0.325709901457076\\
70	0.34900955861026\\
71	0.37826759427218\\
72	0.409684649914483\\
73	0.442574861831981\\
74	0.479503257261669\\
75	0.527990641023649\\
76	0.583847884966043\\
77	0.63918167787012\\
78	0.690072266385338\\
79	0.732280008065839\\
80	0.775633869500416\\
81	0.818432946671829\\
82	0.851952941463302\\
83	0.881449530717164\\
84	0.913014270515521\\
85	0.944968638380899\\
86	0.971529846614945\\
87	0.998893464074578\\
88	1.01753621815643\\
89	1.0344252427346\\
90	1.02299864889552\\
91	0.952091320412191\\
92	0.843961465934726\\
93	0.724126117836944\\
94	0.609399536376042\\
95	0.529026200655198\\
96	0.471330447596918\\
97	0.436963323211858\\
98	0.415885967565982\\
99	0.403776372898627\\
100	0.395409563055869\\
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1.5in,
at={(0.744792in,0.502305in)},
scale only axis,
xmin=0.030925328615325,
xmax=100.271090633836,
ymin=-38.1798282114952,
ymax=40.8805602308484,
zmin=-63.4936927960941,
zmax=91.8528698305181,
3d box,
view={30}{-20},
%axis x line*=bottom,
%axis y line*=left,
%axis z line*=left,
xlabel = {x},
ylabel = {y},
zlabel = {z},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot3 [color=red,solid,mark=diamond,mark options={solid},mark repeat={10}]
 table[row sep=crcr] {%
0.0309253286153302	-0.0645011789043962	0.16815503694843\\
0.0862273388770511	-0.192183503771423	0.597006145312432\\
0.180576689358002	-0.348016622348038	1.20646948726629\\
0.339849457150638	-0.52444020941465	1.93220549461673\\
0.576525182168631	-0.712336866488165	2.74462837490361\\
0.895968210358381	-0.900135869289072	3.63624334333483\\
1.28949288044379	-1.08315993633403	4.59981761506662\\
1.74823799833485	-1.2593598600746	5.62688719136211\\
2.26553846370224	-1.42759419534142	6.70823446976877\\
2.83561046603589	-1.58604720091985	7.8375595431555\\
3.45455407519406	-1.73326626500987	9.00907790385101\\
4.11946488701535	-1.86914958982541	10.2160777405382\\
4.8282425390758	-1.99396490546862	11.4525651829085\\
5.57900228808152	-2.1084232204363	12.7121580157317\\
6.37068676633596	-2.21433186605496	13.9879731228669\\
7.20234683115829	-2.31215401578815	15.2749310450229\\
8.07265765883743	-2.40277816972547	16.5674732132397\\
8.98094631807856	-2.48662486447728	17.8610327738747\\
9.92639651065352	-2.56381609050787	19.1512584911448\\
10.9078091098834	-2.63433886377483	20.4339467421862\\
11.9240660820097	-2.69755495803811	21.7056774258321\\
12.9753831838996	-2.75249672158128	22.9638957014202\\
14.0590473859689	-2.7998748576062	24.2035385072874\\
15.1705891020294	-2.84085056730477	25.4188580972231\\
16.311338053474	-2.87624043830611	26.6063255930159\\
17.4803339706298	-2.90583488967238	27.7633104734536\\
18.6765690874387	-2.93051961712495	28.8848101827249\\
19.8988948823234	-2.95019554378811	29.9669844913401\\
21.1452400475289	-2.96503888847961	31.0057932211035\\
22.4156123680174	-2.97533265621242	31.9959999813228\\
23.7113754719289	-2.98261162099525	32.9370880036728\\
25.0309444584753	-2.98552898107611	33.829630813967\\
26.372160284681	-2.9817548935251	34.6731061418445\\
27.7317551475793	-2.96958715144258	35.4683365338119\\
29.1036273957339	-2.94633060672238	36.2164040325747\\
30.4845785079961	-2.90958052735944	36.9180101422283\\
31.8706570340158	-2.86080039545381	37.5708547130533\\
33.2573175595181	-2.80069450099731	38.1738260932084\\
34.6415135001109	-2.73197304609695	38.7227472721803\\
36.0200109785007	-2.65449698561325	39.2175149684415\\
37.3903990249723	-2.5689731780522	39.6566719900207\\
38.7501902534312	-2.47463341426763	40.0414763170035\\
40.0966892500262	-2.37086340399019	40.3723117365822\\
41.4274229492174	-2.25730962727202	40.6523608082949\\
42.7393406681206	-2.13237958805556	40.8857212354053\\
44.0309736617411	-1.99434561022277	41.0781901547798\\
45.2998940087383	-1.84302215394038	41.2360049843941\\
46.5464572673816	-1.67809117259538	41.3668978529748\\
47.7714242727411	-1.49977896220938	41.4781860023953\\
48.9756762106131	-1.30863850606287	41.5750839650458\\
50.1616397709546	-1.1063161032425	41.6618875219895\\
51.3322234528004	-0.893844462764779	41.7421742632839\\
52.4908108994782	-0.672771926001756	41.8182337745346\\
53.6414507141204	-0.445819139888113	41.8943209854398\\
54.7891244583578	-0.21509207632352	41.9715440795417\\
55.9383494606307	0.0176348492509087	42.0510171132469\\
57.0951208949979	0.251388217324506	42.1324585879365\\
58.2650559949595	0.48567666519024	42.2153664438885\\
59.4547643532553	0.719257457188353	42.2977719891134\\
60.6710441313432	0.950062184068531	42.3770126447672\\
61.9204957248752	1.1744357040323	42.4493720316609\\
63.2092956024819	1.38914015512271	42.5085441995405\\
64.5424545550437	1.59160654256532	42.5476573848274\\
65.9237476167288	1.77780992130604	42.5580409610025\\
67.3576064316874	1.94632236857886	42.5299907824245\\
68.8442039899891	2.09858079066372	42.4521270422236\\
70.3887177452465	2.23536054613561	42.311151509117\\
71.9939738264838	2.35772494415657	42.0905985893392\\
73.6657300936049	2.47039634711665	41.7721033429264\\
75.3985927615736	2.56862676328362	41.3378503764711\\
77.187921948366	2.65415594881318	40.7682033739428\\
79.0322297291271	2.71877303169305	40.0430287312391\\
80.9201430901252	2.76440506305893	39.1423474440852\\
82.8292976955272	2.79576245211389	38.050907675783\\
84.7391437975305	2.8100278303451	36.7517076469716\\
86.6191127477434	2.80696537859931	35.2331738506543\\
88.4413552777481	2.78396059586416	33.4846327869649\\
90.1734721226358	2.7361963430392	31.4916097665502\\
91.7776750017214	2.66822516111174	29.2506708633013\\
93.2125517654939	2.58372577278798	26.7654282028252\\
94.439563851449	2.48502464190788	24.0407831745595\\
95.4147977383009	2.37524837446621	21.0941839062007\\
96.095632159699	2.25050567584675	17.9375059582604\\
96.4387453491898	2.11782980015959	14.5991668131155\\
96.4002753454958	1.98118224496846	11.1122115411381\\
95.9348251811938	1.83556880623386	7.50823670452617\\
95.00521172771	1.67795589888975	3.84363061919698\\
93.5807482804547	1.50551613617031	0.182792041496127\\
91.6382194932851	1.32043091481916	-3.40133822992039\\
89.1603232574316	1.12349011630389	-6.82873266803781\\
86.1457748621203	0.914674785358285	-10.011080826634\\
82.6043093348369	0.690809217984583	-12.858830420072\\
78.5671153292417	0.458340253438305	-15.2757357863708\\
74.0863396436049	0.213638058242288	-17.1655956276065\\
69.2311923086142	-0.0476420034376159	-18.4383782517595\\
64.084134128691	-0.332473430614858	-19.0104742940755\\
58.7504302498555	-0.651265215552768	-18.8110022366478\\
53.3496300451526	-1.02204721857781	-17.7825753366335\\
48.019930265221	-1.46530334144095	-15.8884077192652\\
42.9109206572138	-2.00611377628967	-13.1170175954891\\
};
% \addlegendentry{first order};

\addplot3 [color=mycolor1,solid,mark=square,mark options={solid},mark repeat={10}]
 table[row sep=crcr] {%
0.0586811560054372	-0.0743534526505975	0.184942246948592\\
0.185672554579794	-0.228211965128411	0.661116079703752\\
0.362649539449092	-0.408446846873627	1.32723131529333\\
0.582449394840579	-0.597382383663714	2.08957904402034\\
0.831866570073247	-0.791682833980244	2.89244941443033\\
1.10528047549858	-0.990675855450097	3.71699533509982\\
1.39537778508261	-1.19438770412409	4.56468894344324\\
1.70143752059389	-1.40436677843445	5.4379291137757\\
2.02550175793509	-1.62109309371858	6.33575810543899\\
2.3695450964941	-1.84230735387934	7.26209315721686\\
2.73648496141886	-2.06437312866054	8.21940007393284\\
3.13193489880367	-2.28497610268673	9.20815906002493\\
3.56068964322315	-2.50154705143015	10.2287145145273\\
4.02815246573244	-2.71301533883562	11.2791407435739\\
4.54080746888868	-2.92143469615894	12.3534783694283\\
5.10106092271015	-3.12605440502306	13.4477911666152\\
5.71483462635858	-3.32868798104633	14.55718072081\\
6.38693012745679	-3.52950621117061	15.67851417189\\
7.1197178467279	-3.72874002794022	16.8065489580532\\
7.91716026846445	-3.92641342275287	17.9367438602422\\
8.77998737366839	-4.11987379040889	19.0672349647544\\
9.71118005111985	-4.30452476451978	20.1973444068933\\
10.7021013232089	-4.48017865379155	21.321414713374\\
11.7461652216095	-4.65150677146722	22.4291475355292\\
12.8427588988086	-4.81660817800264	23.5165852334755\\
13.9888735443923	-4.97394335570437	24.5798777373189\\
15.1819449733478	-5.11831178433647	25.6186499470715\\
16.4174108313618	-5.24655378435753	26.6314610165392\\
17.690629894191	-5.35851684434268	27.6149483396807\\
18.9962105302924	-5.4567108526742	28.5633552669405\\
20.3268414552918	-5.54534326734732	29.4700685123578\\
21.6792555133409	-5.62559096645979	30.331557691549\\
23.0506784217795	-5.69754985668711	31.1452978789336\\
24.4371205127583	-5.76082599323412	31.9102927917247\\
25.834064948045	-5.81438883807515	32.6261905474738\\
27.239843554387	-5.85743131048695	33.2931086969308\\
28.6485570559924	-5.89024703081017	33.9113396886036\\
30.0562799656676	-5.91305340146963	34.481476344545\\
31.4600118695356	-5.92672855513996	35.0033347010748\\
32.8573914432977	-5.93073726708682	35.4782920822882\\
34.2462751661763	-5.92517992460726	35.9073948985144\\
35.6249004327598	-5.90986828287457	36.2927289446713\\
36.9913966689548	-5.88496247037183	36.6362578282739\\
38.3441894713108	-5.85100219464332	36.9411581671793\\
39.6822868018331	-5.80818264607475	37.2105858815112\\
41.0052183955261	-5.75730862725122	37.4480674826407\\
42.3122489964803	-5.69972270911653	37.6575327546735\\
43.6040261831162	-5.63693159128018	37.8431759206205\\
44.8814449704554	-5.57081625460723	38.0085392421149\\
46.1467127226826	-5.50209999340205	38.1572132358006\\
47.4025700660245	-5.43217474637427	38.2919964169422\\
48.6522782832335	-5.36220293617635	38.4149475287549\\
49.9000368337813	-5.29325568251759	38.5277983713063\\
51.1508579969169	-5.22647428248564	38.632060028995\\
52.4097489171466	-5.16352063128464	38.7274697319186\\
53.6826021986662	-5.10533517613908	38.8132461010073\\
54.9754746929598	-5.05308061934188	38.887568617087\\
56.2942850598716	-5.00779218917143	38.9475057328797\\
57.6447364201947	-4.97097877361425	38.9890483785474\\
59.0319544632702	-4.94489542190422	39.0068424083201\\
60.4615840249864	-4.93104371588694	38.9941620140971\\
61.9381565119331	-4.93106120081286	38.9427850783105\\
63.4668442143158	-4.94460406618837	38.8430171564596\\
65.0504452449602	-4.97276719220623	38.6836256412618\\
66.6922547815658	-5.01430834426041	38.4519424317372\\
68.3935299127579	-5.06707499229216	38.1337310303544\\
70.1540398068799	-5.1304291804243	37.7138449432261\\
71.9690576067548	-5.20469089127162	37.1767307306845\\
73.8333642986353	-5.28809880664258	36.5063755766732\\
75.7344225247885	-5.38308288387721	35.6869775507173\\
77.6582902459752	-5.49022876471712	34.7025043021202\\
79.5885210783795	-5.61319488934415	33.5355218609778\\
81.5048304054366	-5.75122744672512	32.170618168498\\
83.3829511936163	-5.90212876024297	30.594716142298\\
85.1963974602447	-6.06555923232009	28.7951518627857\\
86.9143321223775	-6.23835781838905	26.7638254432036\\
88.5041699107295	-6.41716527368285	24.4954865224937\\
89.9293772057223	-6.59929424468596	21.9877862969618\\
91.150929657111	-6.7787175528254	19.2458143930102\\
92.1277420587211	-6.94982024677394	16.2807522619254\\
92.8182362582948	-7.10718626429978	13.1090492244952\\
93.1800670875035	-7.24549586616542	9.7559421321065\\
93.1708534822246	-7.36168399965016	6.25151524193052\\
92.7514874247105	-7.44930633206579	2.63723378471337\\
91.8856410910593	-7.50388740241286	-1.03769178821257\\
90.5403373199279	-7.52397872822139	-4.71752174143168\\
88.6927401213171	-7.50706978920136	-8.33472767874107\\
86.3289941155039	-7.45239134120533	-11.8148800634314\\
83.4448820896482	-7.36147160761308	-15.077162981448\\
80.0468477350207	-7.23941774749768	-18.0351265123169\\
76.1564797753402	-7.09378910661607	-20.5984848293775\\
71.8102357196374	-6.93540852710151	-22.6758343134058\\
67.064741422028	-6.77393630408446	-24.1769883880715\\
61.9945491547764	-6.62667251468874	-25.0166040818982\\
56.6922339390585	-6.51389551390689	-25.1186152197712\\
51.2675217568372	-6.45861596539512	-24.4191310447476\\
45.8473718950974	-6.48921278343964	-22.8718022680177\\
40.572580696681	-6.63958157431845	-20.450409086583\\
35.5961699556331	-6.94728516370895	-17.1545977926245\\
31.0779417762708	-7.45294545509422	-13.01288880402\\
};
% \addlegendentry{second order};

\addplot3 [color=blue,solid,mark=+,mark options={solid},mark repeat={10}]
 table[row sep=crcr] {%
0.0578340798636738	-0.0741258023338835	0.184562165840956\\
0.169469628784213	-0.225163955277522	0.654440856133824\\
0.304706385218163	-0.404623412074169	1.30348563424792\\
0.461190627516049	-0.604715584255602	2.0351501451677\\
0.644915939141801	-0.824171365450201	2.80778495787573\\
0.882623866896479	-1.05543545453506	3.6313880228931\\
1.19440958362313	-1.28221282145118	4.53479287213024\\
1.59239810739731	-1.4895685336147	5.53195598019133\\
2.07980734349728	-1.66667589044806	6.62191149875703\\
2.65404106306439	-1.80506254075414	7.80132328797528\\
3.31116225552151	-1.90344483673055	9.05948785310939\\
4.04555543702946	-1.96628885480707	10.3810204024468\\
4.84944534331342	-1.99961372494142	11.7496566099416\\
5.71356654106344	-2.01002510473562	13.1496671455746\\
6.62735058938468	-2.00267608642402	14.5680740690316\\
7.581531975371	-1.98322194491411	15.9929875868408\\
8.56506694307462	-1.95534070141997	17.4145773661514\\
9.56892231655589	-1.92326796396971	18.8236720066221\\
10.5867327112066	-1.89003683862508	20.2139287215704\\
11.6129893912506	-1.85827633729545	21.5798298998176\\
12.6464777101773	-1.83091635670375	22.9162195514557\\
13.6870518002737	-1.80965971993303	24.2195842926314\\
14.7398974925705	-1.79235567923721	25.4906766125063\\
15.8084806855477	-1.77725333672031	26.7299992822006\\
16.895442531856	-1.76313445711912	27.9366343088899\\
18.0042118955263	-1.74783105612889	29.110261275959\\
19.1381645149519	-1.72583465910776	30.2529541923702\\
20.2987451189887	-1.69240781943108	31.3660960986216\\
21.4871966880007	-1.64492241071773	32.4495567821346\\
22.7023142725938	-1.58352495561637	33.5008407532716\\
23.9402321951204	-1.5126835031353	34.5137059443762\\
25.1985626509851	-1.43476637224437	35.4830020517972\\
26.4749537847081	-1.35016434428284	36.4055164723729\\
27.7663613868759	-1.2590189960215	37.2796511396659\\
29.0700378881005	-1.16074984754509	38.1046729768834\\
30.3831793207454	-1.05479473235126	38.8805972643286\\
31.7028334091505	-0.940739474658789	39.6080552116001\\
33.0261732171217	-0.817712492944474	40.288276367277\\
34.3505335762585	-0.684838325836953	40.9229558191039\\
35.6735717030114	-0.541485426530424	41.5138739011796\\
36.993072981971	-0.387306432573504	42.0630036853097\\
38.3071303429588	-0.222281906901973	42.5723786921969\\
39.6141397208815	-0.0465785907472883	43.0440822845164\\
40.9127845547121	0.13920259994454	43.4803768567789\\
42.2021850943219	0.334690299161501	43.883753989277\\
43.4818650029863	0.539093481101366	44.2567795393017\\
44.7517764334184	0.751632481152171	44.6024392143027\\
46.0124666383059	0.971308896461837	44.9236594831919\\
47.2649890322111	1.19711641992896	45.2233062078238\\
48.5113973047229	1.42862579408116	45.5044710530993\\
49.7543003645858	1.66488174011999	45.7697254496833\\
50.9968395403891	1.90487366209208	46.0212485556511\\
52.2429653637928	2.14755527932881	46.2608387838603\\
53.4972725724468	2.39177959391191	46.4896523288552\\
54.7646086232167	2.63601527963973	46.707928114547\\
56.0505393252677	2.87903256642906	46.9151977872602\\
57.3608012586422	3.11924706161986	47.1100067928029\\
58.7013451525661	3.35511464099647	47.289812934421\\
60.0780784604219	3.58474850282253	47.4508480846788\\
61.4967406979727	3.8059841041896	47.5879719257095\\
62.9630130353338	4.0167473531633	47.6946364609009\\
64.4819107984551	4.21470786242913	47.762882735137\\
66.0581429887088	4.39794929439078	47.7832800328256\\
67.6949727412859	4.5639872661955	47.744806142168\\
69.3947652691302	4.71081317888461	47.6350558590207\\
71.158227686512	4.8364173329773	47.4402648649401\\
72.9841575092848	4.93847637228631	47.1452725918143\\
74.868755762091	5.01468486812029	46.7339037377009\\
76.805772366991	5.06312941229817	46.1893337043647\\
78.7858831514108	5.08156252668831	45.4936961660297\\
80.7965529108607	5.06878337557551	44.6292616694924\\
82.8221282332827	5.0234589885023	43.5782427858064\\
84.8430382063484	4.9457323921036	42.3243168421026\\
86.8361902141771	4.83623817690183	40.8524916249032\\
88.775121771167	4.69536322014281	39.1494243566677\\
90.62945361127	4.52478280364145	37.2049184603136\\
92.3655530938578	4.32653293192294	35.0120761080245\\
93.9461213550191	4.10308631514856	32.5685157612881\\
95.3311323118875	3.8577434718778	29.8771962400369\\
96.4781834256286	3.59401863237478	26.9470420316795\\
97.3434865704223	3.31550555353889	23.7933494345174\\
97.8824823925526	3.02632446292467	20.4394496710647\\
98.0511268749335	2.73001783350907	16.9160918056523\\
97.8072892603592	2.43080594533601	13.2632075648007\\
97.1121515383302	2.13236574011915	9.52960980776716\\
95.9316872947838	1.83738563893179	5.7727742834655\\
94.2394579712722	1.54907837258248	2.05977070393992\\
92.0176609178617	1.26952214075105	-1.53464326521609\\
89.2588040928728	0.998883601330707	-4.92849056794672\\
85.9681601768951	0.735370533554915	-8.03373793011579\\
82.1657261103938	0.475345989582034	-10.7582699127293\\
77.8875826271425	0.212825462297719	-13.0081390853042\\
73.1880480096256	-0.0596151826656481	-14.6902630447693\\
68.1401197635489	-0.352644621456162	-15.7159076176447\\
62.8355613032682	-0.679718498699212	-16.0044684475881\\
57.384875543693	-1.05693860978753	-15.4872524656637\\
51.9166247255271	-1.50372505199404	-14.1120577301671\\
46.5750568109412	-2.04266753246694	-11.8473752229796\\
41.5174453999652	-2.69868770309422	-8.68724993799017\\
36.9096004203436	-3.49901755808407	-4.65494893454168\\
};
 %\addlegendentry{third order};

\addplot3 [color=mycolor2,solid,mark=x,mark options={solid},mark repeat={10}]
 table[row sep=crcr] {%
0.0577452880793776	-0.0741022019530114	0.184522302357136\\
0.16569218683247	-0.224376582416526	0.652924988179794\\
0.29009275301651	-0.403808900216511	1.30009776595635\\
0.437255072772007	-0.608351939353881	2.04115738273638\\
0.648093511826363	-0.833733434851201	2.86373184853417\\
1.0001872859522	-1.04414068737863	3.81757303272669\\
1.50495961689964	-1.1904913592872	4.92859469495152\\
2.1314425459557	-1.26192013991441	6.17509638405028\\
2.84736403037853	-1.27073498806032	7.52187879020682\\
3.62330977481775	-1.23691774454604	8.93105706879494\\
4.43340024614929	-1.1828974755936	10.367591467416\\
5.25493470164857	-1.12640592260113	11.8052579434449\\
6.07276876262742	-1.08042063191934	13.2266416323941\\
6.87833854351473	-1.05040971526441	14.6238110656039\\
7.67029810072087	-1.03587298174634	15.9956962622265\\
8.45476362770252	-1.03477130395801	17.3439388450564\\
9.24294911217349	-1.04285445418077	18.6727217468363\\
10.0488536902939	-1.05500594199758	19.9874953437585\\
10.8852880536579	-1.06672507280808	21.2920078383381\\
11.7635084197189	-1.07401420172209	22.588783826784\\
12.6887752771044	-1.07250737027221	23.8793831042035\\
13.6626278880437	-1.05940697782694	25.1622546086686\\
14.6804144909346	-1.0366044627691	26.4312131049537\\
15.7379677722331	-1.00690936206862	27.6791083111887\\
16.8304315844812	-0.969966459451499	28.9015016920562\\
17.9528161294751	-0.926464021780895	30.0941144113971\\
19.1012730521912	-0.877122795219427	31.2531914954651\\
20.2731780964194	-0.821164621069432	32.3769457819783\\
21.4671274264591	-0.756559250695843	33.4650383913106\\
22.6818802100483	-0.681389258577027	34.5174030946362\\
23.9155730617275	-0.596419537001741	35.5319745049554\\
25.1666302266467	-0.50308653330958	36.5052535230544\\
26.4332642331994	-0.401732144045215	37.4344724905412\\
27.7131495121736	-0.292375061439131	38.3180289840387\\
29.0043567039377	-0.174587772707414	39.1548098081659\\
30.3042936837551	-0.0481697334947002	39.9443489161532\\
31.6109318362	0.0872367967515114	40.6869441570333\\
32.9218143168208	0.232466174727778	41.3836023568822\\
34.2343173376713	0.388532723532372	42.0361972157928\\
35.5461910674881	0.555629388186331	42.6460651733779\\
36.8551277042078	0.734056014897278	43.2152017010482\\
38.1592304708625	0.923658268890807	43.7453826350505\\
39.456926526089	1.12422216486221	44.2386723392641\\
40.7470674475169	1.33527392929159	44.6971370756257\\
42.0287736601585	1.55626555931114	45.1230493009317\\
43.3016430530989	1.7864567328845	45.5188007709209\\
44.5658212271529	2.0253509977994	45.8873080693941\\
45.8217846543582	2.27203520759006	46.231045447918\\
47.0706543564063	2.52584879640329	46.5528137009211\\
48.3143254750604	2.7861222136751	46.855481906499\\
49.5554009486248	3.05200086062237	47.1416001333897\\
50.7970545829564	3.32255395450054	47.4134258361407\\
52.0431195208336	3.59669000328766	47.6727366713958\\
53.2980031530956	3.87318400587844	47.9205970750458\\
54.5664800939563	4.15053138401081	48.1574378993521\\
55.8539393964455	4.42721454347432	48.382895039918\\
57.1660122795217	4.7013845982686	48.5956132790668\\
58.508650360577	4.97118469602104	48.7931992454263\\
59.8878131188169	5.23442023378277	48.9719644759123\\
61.3093251595587	5.48874607011688	49.1268674785338\\
62.7786633065502	5.73148132479515	49.2514600649468\\
64.3009138423449	5.95988389853466	49.3378981115265\\
65.8805906535039	6.17123412756974	49.3768934522851\\
67.5211479620388	6.36289153283312	49.3575148216558\\
69.2248118234008	6.53228617715809	49.267465407463\\
70.9926773631722	6.67701930819563	49.0930231407398\\
72.8237314425264	6.7948437323596	48.8189028394978\\
74.714751516964	6.88368314029549	48.4287823835295\\
76.6596455238239	6.94143647916845	47.9056587724519\\
78.6496379833874	6.96636676796328	47.2313219879011\\
80.6722999343457	6.95740489806309	46.3880109481741\\
82.7114447843633	6.91392546816964	45.358309671537\\
84.7476908200307	6.83598335151802	44.1258398597672\\
86.75838614744	6.72367930580694	42.6750852657109\\
88.7170122079352	6.57750331865354	40.9926880032449\\
90.5934836764083	6.3989050632839	39.0679465853804\\
92.3541311487388	6.18971601144066	36.8935127592651\\
93.9615251911115	5.95280577770301	34.4672351194773\\
95.3757227908354	5.6908018796992	31.7913226742845\\
96.5542291575911	5.40696774200432	28.8740678667807\\
97.4529434505727	5.10469894378554	25.7303916354997\\
98.0269513958819	4.78821995817512	22.3831439892175\\
98.2320464040568	4.46151902245974	18.8631212698579\\
98.0254408813782	4.12823475817057	15.2096175157995\\
97.3678761513561	3.79204902216218	11.4712408974828\\
96.2252313792013	3.45619584615617	7.70577204073804\\
94.5702442556753	3.12420433813422	3.97992049704065\\
92.3841050089039	2.79838956062396	0.368099807392064\\
89.6584252965417	2.47904913343802	-3.04772226672696\\
86.3982333727909	2.16502436538253	-6.17933702380289\\
82.622983877922	1.8532797437384	-8.93443995605173\\
78.3684425428589	1.53844398930851	-11.2186406434879\\
73.6881915698878	1.21281150025146	-12.9381902728627\\
68.6544631503182	0.866711478552211	-14.0038708326455\\
63.3582914067213	0.487292131320395	-14.3341767990449\\
57.9099057723367	0.058831856692297	-13.8593140606859\\
52.4376695450641	-0.437113743005622	-12.5256763907368\\
47.0859954870089	-1.02141531363765	-10.3005766464165\\
42.0124108463685	-1.71704206316304	-7.17669585561507\\
37.3833851619607	-2.54914849296134	-3.17575318711468\\
};
% \addlegendentry{fourth order};

\addplot3 [color=black,solid,mark=asterisk,mark options={solid},mark repeat={10}]
 table[row sep=crcr] {%
0.503723968116985	0.00100300336153163	1.0228913193632\\
1.01569561597265	0.0039971148143071	2.08947088056278\\
1.53720583560874	0.00898208133153029	3.19696075648132\\
2.06965042007172	0.0159676446734803	4.3425652626478\\
2.6145091979034	0.0249741952321269	5.5234673398859\\
3.17332536425688	0.0360334070102561	6.73682485133547\\
3.74768500746113	0.0491888526091399	7.97976699071691\\
4.33919683525536	0.0644965972795785	9.24939099167421\\
4.94947211240221	0.0820257709634463	10.5427593207051\\
5.5801048308004	0.10185911683185	11.856897528433\\
6.23265214438012	0.124093514127442	13.1887929256386\\
6.90861511379683	0.148840472159093	14.5353942413757\\
7.60941982004661	0.176226591094861	15.8936124104523\\
8.3363989213993	0.206393983773492	17.2603226263685\\
9.09077374425804	0.239500651126705	18.6323677832522\\
9.87363701545631	0.275720801997795	20.0065634162103\\
10.6859363608245	0.315245106182725	21.3797042336149\\
11.5284587122982	0.358280867436959	22.748572316952\\
12.4018157830732	0.405052101017378	24.109947043796\\
13.3064307869785	0.455799498100143	25.4606167670562\\
14.242526593949	0.51078025717275	26.7973922587142\\
15.2101155278049	0.570267760286989	28.1171218987277\\
16.2089910250388	0.634551069928855	29.416708559515\\
17.2387213834646	0.703934220266643	30.6931281034293\\
18.2986458368895	0.778735274739742	31.9434493748862\\
19.3878731958663	0.85928512041328	33.1648555304024\\
20.5052832944871	0.945925968318735	34.3546665088701\\
21.6495314784989	1.03900952820354	35.5103624011617\\
22.8190563601224	1.1388948258045	36.6296074329278\\
24.0120910492218	1.24594563102522	37.7102742276274\\
25.2266780482716	1.36052746632627	38.7504679689163\\
26.4606879692754	1.48300416631936	39.7485500331375\\
27.7118421938248	1.61373396208817	40.7031606145487\\
28.9777395522799	1.75306506723227	41.6132398189605\\
30.2558870441084	1.90133074714068	42.4780466566488\\
31.5437345583112	2.05884385863826	43.2971753239028\\
32.8387134802547	2.22589085399745	44.0705681256728\\
34.1382789889173	2.402725251447	44.798524360937\\
35.4399557564752	2.58956058380626	45.4817044692168\\
36.7413866604136	2.7865628477813	46.1211287228783\\
38.0403840072878	2.993842488813	46.7181697473527\\
39.3349826474338	3.21144597018057	47.2745381622098\\
40.6234942322129	3.43934699032326	47.7922606622609\\
41.9045617309329	3.67743742900147	48.2736499017736\\
43.1772131849862	3.92551812089252	48.721265608756\\
44.4409135339308	4.18328957437678	49.1378664424238\\
45.695613204644	4.45034277343642	49.5263522177259\\
46.9417920132141	4.72615022152358	49.8896962583906\\
48.1804967933806	5.01005740765185	50.2308678064908\\
49.4133710391381	5.30127489644636	50.5527446138751\\
50.6426747372789	5.59887126499296	50.8580160705466\\
51.8712924734951	5.90176712950626	51.1490774883425\\
53.1027278292096	6.20873052344291	51.427916455646\\
54.3410820522616	6.51837390497131	51.6959925102502\\
55.5910149902952	6.82915308481312	51.9541117418995\\
56.8576863291944	7.13936837442655	52.2022983314153\\
58.1466752887587	7.44716825822253	52.4396654563857\\
59.4638771030603	7.75055589079927	52.6642884393613\\
60.8153748629646	8.04739870974983	52.8730834768581\\
62.2072856326512	8.33544143504997	53.0616957577279\\
63.6455801800713	8.61232269590228	53.2244012468986\\
65.1358761920994	8.87559548368243	53.3540268618964\\
66.6832054868542	9.12275157377216	53.4418941889769\\
68.2917564951022	9.35124998807417	53.4777922541951\\
69.9645941647512	9.55854948247565	53.4499851602698\\
71.7033604495025	9.74214493821591	53.3452605973194\\
73.5079596736643	9.89960741202642	53.1490253058697\\
75.3762343144913	10.0286274564162	52.845453482141\\
77.303638100374	10.127061158424	52.417693833815\\
79.2829147704108	10.1929781630386	51.8481404820249\\
81.3037923532366	10.2247107475746	51.1187721232556\\
83.3527043662918	10.2209027978561	50.2115627734397\\
85.412550866461	10.1805573095299	49.1089659766627\\
87.4625137430556	10.1030808030512	47.7944725358286\\
89.4779419655054	9.98832280529205	46.2532395803178\\
91.4303235982713	9.83660832256976	44.4727861014833\\
93.2873621774771	9.64876101947289	42.4437469470024\\
95.0131753964181	9.42611463760526	40.1606736706195\\
96.5686338455485	9.17051005302724	37.6228666050293\\
97.9118566598398	8.88427529777537	34.8352181073459\\
98.9988791962489	8.57018587864934	31.8090421936016\\
99.7845051450169	8.23140283670275	28.5628608417751\\
100.223351620039	7.87138622634566	25.1231122545763\\
100.271090633836	7.49378207732276	21.5247415338434\\
99.8858838190244	7.10228145966025	17.8116297807196\\
99.0299992199144	6.70045102319708	14.0368139087895\\
97.671589401699	6.29153534872437	10.2624468079405\\
95.7865990329286	5.87823264112751	6.55944634822531\\
93.3607575982461	5.46244672271083	3.00678253992228\\
90.3915992101051	5.0450199429709	-0.309644516662563\\
86.8904369606179	4.62545349146289	-3.2985769118772\\
82.8842043943356	4.2016236475491	-5.86545254606928\\
78.4170621745366	3.7695046679102	-7.91495721658011\\
73.5516547402132	3.3229112179274	-9.35407383359332\\
68.3698907952829	2.8532753863003	-10.0956041833329\\
62.9731141277676	2.34947524265234	-10.0621105543401\\
57.4815290058541	1.79773343254497	-9.19019177209077\\
52.0327488728874	1.18160524930677	-7.43497130304519\\
46.779349986634	0.482075745850466	-4.77463509539267\\
41.8853347368367	-0.322215499802866	-1.2148152609855\\
};
% \addlegendentry{ground truth};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1.3in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=0,
xmax=100,
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
xlabel={time (frames)},
ylabel={geod.\ err.},
title style={font=\bfseries},
]
\addplot [color=mycolor1,solid,mark=x,mark options={solid},forget plot,mark repeat={10}]
  table[row sep=crcr]{%
1	0.95258547477254\\
2	0.737095553332206\\
3	0.633440703064719\\
4	0.59502611075114\\
5	0.538940810501974\\
6	0.388851653300393\\
7	0.196983436971749\\
8	0.0468756927060277\\
9	0.100767731426965\\
10	0.166460777447012\\
11	0.186919187041975\\
12	0.169876378680855\\
13	0.127654703450782\\
14	0.0736610953474952\\
15	0.0209690387499137\\
16	0.0309737818783055\\
17	0.0641231353416234\\
18	0.0813380449961555\\
19	0.0838223373241112\\
20	0.0733625947289559\\
21	0.0552904191290307\\
22	0.0347883321267795\\
23	0.0207021621858928\\
24	0.0121741049211378\\
25	0.00873252235687549\\
26	0.00851499985167991\\
27	0.0094220636995621\\
28	0.0120331422202338\\
29	0.015651215572777\\
30	0.0203919596894839\\
31	0.024879910614357\\
32	0.0272163552210899\\
33	0.0280004535770821\\
34	0.0281812443834612\\
35	0.0276477743521833\\
36	0.0269817132431092\\
37	0.0260573102685808\\
38	0.0255233618178483\\
39	0.0259656677831654\\
40	0.0265595541485123\\
41	0.0277597279531304\\
42	0.0289941845316784\\
43	0.030227753795646\\
44	0.031162703773041\\
45	0.0318366377600623\\
46	0.0321781807745734\\
47	0.0325844058414311\\
48	0.0326688241350969\\
49	0.0327479934466503\\
50	0.032939087910819\\
51	0.0331315705080918\\
52	0.0333714891072253\\
53	0.0336344962728908\\
54	0.033804252775994\\
55	0.0339950871418384\\
56	0.0342445182106361\\
57	0.0345761375046955\\
58	0.0350494932054373\\
59	0.0356076358457827\\
60	0.036183715526108\\
61	0.0367347381057274\\
62	0.0373266287890951\\
63	0.038070925341236\\
64	0.0388133431477044\\
65	0.0396604949918636\\
66	0.040948065869491\\
67	0.0424053050955287\\
68	0.0441339071646173\\
69	0.0459693562116052\\
70	0.0479189689332281\\
71	0.0495858407211976\\
72	0.0505496223055179\\
73	0.0510285484860128\\
74	0.0516221633507809\\
75	0.0523235023621553\\
76	0.0531779732165152\\
77	0.0543572555148842\\
78	0.0548557212408951\\
79	0.0556741155119223\\
80	0.0565393946084628\\
81	0.0576734206589481\\
82	0.0584449070508352\\
83	0.0592529099225981\\
84	0.0603021374493441\\
85	0.0612466852658317\\
86	0.0619669892205161\\
87	0.061966511400163\\
88	0.0620167913809446\\
89	0.0625161815007994\\
90	0.0629957357919721\\
91	0.0636194677661135\\
92	0.0643245634262041\\
93	0.0649272004118436\\
94	0.0654999217477617\\
95	0.0664702065272672\\
96	0.0676636107107034\\
97	0.068993696749245\\
98	0.0704205105413133\\
99	0.0717325782685444\\
100	0.0731797069072338\\
};
\addplot [color=blue,solid,mark=+,mark options={solid},forget plot,mark repeat={10}]
  table[row sep=crcr]{%
1	0.952510712860546\\
2	0.734037193638446\\
3	0.625244809586572\\
4	0.59377214439728\\
5	0.587648257716115\\
6	0.55442884831479\\
7	0.482322315927372\\
8	0.386798808384791\\
9	0.284816869311118\\
10	0.182349717079224\\
11	0.0886974439183291\\
12	0.0216249382882241\\
13	0.0613417842752378\\
14	0.10565608776716\\
15	0.13485939638971\\
16	0.149673914034549\\
17	0.150564340280526\\
18	0.139270675558107\\
19	0.119924547163913\\
20	0.0939995929477571\\
21	0.0649461589951619\\
22	0.035373691879768\\
23	0.0151817249525158\\
24	0.0147110436602363\\
25	0.0257673251481194\\
26	0.0339097337890429\\
27	0.0363597510368701\\
28	0.0363427490457372\\
29	0.0368210764911635\\
30	0.0400154684665116\\
31	0.0418378238422278\\
32	0.0404474703278291\\
33	0.0373059134034211\\
34	0.0337837805108567\\
35	0.0303343232105678\\
36	0.0272905784544672\\
37	0.0249518659111577\\
38	0.023518482419019\\
39	0.022950984104589\\
40	0.022877401244389\\
41	0.0232308355167414\\
42	0.0237928652354068\\
43	0.024380491828971\\
44	0.0250040362386594\\
45	0.0256337192086659\\
46	0.0262961144612538\\
47	0.0273064059951724\\
48	0.0286305974463136\\
49	0.0302735651915972\\
50	0.0320021892387752\\
51	0.033748032078935\\
52	0.0354288124090608\\
53	0.0369623416325666\\
54	0.038262914929838\\
55	0.0393866137550325\\
56	0.0401221072015055\\
57	0.0406436681016831\\
58	0.0408701138523676\\
59	0.0409511859658003\\
60	0.0409429552813884\\
61	0.040794479323779\\
62	0.0406418182662147\\
63	0.0404745944088167\\
64	0.0404187694894972\\
65	0.0405718061823964\\
66	0.0410566005639266\\
67	0.0420287037801861\\
68	0.0432258018388318\\
69	0.0446313801521659\\
70	0.045965633833322\\
71	0.0470084232612666\\
72	0.0481271973789134\\
73	0.0487805424918995\\
74	0.0490996456666336\\
75	0.0497713411722638\\
76	0.0503517325545584\\
77	0.0512677723171541\\
78	0.0521778302554699\\
79	0.0529680719423308\\
80	0.0536222437182762\\
81	0.0546059926799485\\
82	0.0552964445243052\\
83	0.056527038482694\\
84	0.0575906848070605\\
85	0.0586013953584642\\
86	0.0600679961869098\\
87	0.06077694324848\\
88	0.0612322999977164\\
89	0.0618421769185138\\
90	0.0626457904761395\\
91	0.063618073642709\\
92	0.0649308820410795\\
93	0.0659185162677908\\
94	0.0666631674748532\\
95	0.0674604089940495\\
96	0.0683339173330168\\
97	0.0690537672536617\\
98	0.0697820331191362\\
99	0.0702529240478566\\
100	0.0707491483482188\\
};
\addplot [color=mycolor2,solid,mark=square,mark options={solid},forget plot,mark repeat={10}]
  table[row sep=crcr]{%
1	0.951798100658508\\
2	0.721219337611166\\
3	0.587425798516851\\
4	0.528385722281758\\
5	0.516365459042274\\
6	0.520052134538815\\
7	0.525727137089476\\
8	0.529357429844305\\
9	0.531393467253971\\
10	0.527616229161355\\
11	0.518219039111105\\
12	0.503269458025331\\
13	0.483319021194949\\
14	0.459707078410875\\
15	0.434437234329597\\
16	0.408284893741835\\
17	0.379351289370616\\
18	0.346848602650744\\
19	0.313604980005958\\
20	0.277709200552781\\
21	0.239769455251028\\
22	0.196669603834744\\
23	0.161767646577158\\
24	0.136536903861024\\
25	0.111041511964281\\
26	0.0873326192142414\\
27	0.0623881187149187\\
28	0.0398877331039198\\
29	0.0245606824496652\\
30	0.0205790270431772\\
31	0.0207341014017299\\
32	0.0205734768834821\\
33	0.0204703218712722\\
34	0.0208476635558106\\
35	0.020858800700972\\
36	0.0223542032281465\\
37	0.0212564200520776\\
38	0.0191479423929337\\
39	0.0171992510283316\\
40	0.0167353132313237\\
41	0.0184051434365597\\
42	0.0217056823549634\\
43	0.026260431301317\\
44	0.0314499266418638\\
45	0.0368308798303956\\
46	0.0425231279135484\\
47	0.0487680284845545\\
48	0.0554643934104506\\
49	0.0632363950629048\\
50	0.0706721104744415\\
51	0.0783680759060073\\
52	0.0860166433455681\\
53	0.0931246422642228\\
54	0.0993939956593391\\
55	0.105454482003318\\
56	0.110228833734691\\
57	0.113827365089658\\
58	0.116125789112696\\
59	0.117551702475603\\
60	0.118897843098732\\
61	0.119157266589745\\
62	0.118673432746863\\
63	0.115200365855229\\
64	0.110627558558725\\
65	0.102394227170606\\
66	0.0900107707613533\\
67	0.0752963661389467\\
68	0.0602348226185322\\
69	0.0436054103616945\\
70	0.0308074765287453\\
71	0.0218834445950549\\
72	0.0209595651309552\\
73	0.0233730703067951\\
74	0.026915030572259\\
75	0.0306958321736652\\
76	0.0337557455079449\\
77	0.0369516619123825\\
78	0.0388478777935771\\
79	0.0410240958073285\\
80	0.0428340888420186\\
81	0.0448680671860568\\
82	0.0462519912866311\\
83	0.0462823975435422\\
84	0.0473944693037609\\
85	0.0486994705887379\\
86	0.0497834540121924\\
87	0.0515572420819775\\
88	0.054040494858659\\
89	0.0569978237576281\\
90	0.059661098799019\\
91	0.0623593913560428\\
92	0.0657986833229436\\
93	0.0720687991304784\\
94	0.0781465613132824\\
95	0.0849123548382652\\
96	0.0934084021993577\\
97	0.101818450746716\\
98	0.108238382941374\\
99	0.111269690001293\\
100	0.110173266499902\\
};
\addplot [color=red,solid,mark=diamond,mark options={solid},forget plot,mark repeat={10}]
  table[row sep=crcr]{%
1	0.979011030054516\\
2	0.794720915565893\\
3	0.674406314698772\\
4	0.588340900380428\\
5	0.513940379665126\\
6	0.438376376146953\\
7	0.371773074570952\\
8	0.315423538782337\\
9	0.268594907632461\\
10	0.227923439957754\\
11	0.191847894297871\\
12	0.161050571251705\\
13	0.134745240883727\\
14	0.113305781853836\\
15	0.0976099669748452\\
16	0.0854386827553073\\
17	0.0772422273560597\\
18	0.0717475879382262\\
19	0.0682854899257704\\
20	0.0661505582362847\\
21	0.0642049171406842\\
22	0.0626144051481348\\
23	0.0617113008672105\\
24	0.0603247677173306\\
25	0.0613398602780176\\
26	0.062434207541458\\
27	0.0656859574564839\\
28	0.0702563159909432\\
29	0.0762138010469822\\
30	0.0860752795935926\\
31	0.0980091646629225\\
32	0.108546049004774\\
33	0.117971500601767\\
34	0.12526316209868\\
35	0.128460411488629\\
36	0.129756225293524\\
37	0.132695909095336\\
38	0.136220784251307\\
39	0.144738524100767\\
40	0.1543669584266\\
41	0.167236893565994\\
42	0.180708486348453\\
43	0.195767544586593\\
44	0.210294220157864\\
45	0.223126274045817\\
46	0.233059846719172\\
47	0.240236830863809\\
48	0.243404604116687\\
49	0.243055099970717\\
50	0.241280965220524\\
51	0.239024808488549\\
52	0.236590598169692\\
53	0.234996982835975\\
54	0.232280744754446\\
55	0.230512123915782\\
56	0.229449354772286\\
57	0.228945783519432\\
58	0.228801378117507\\
59	0.229097910532861\\
60	0.229622347856994\\
61	0.230621036259722\\
62	0.232938833823587\\
63	0.236734335210923\\
64	0.242961743034742\\
65	0.249920770487764\\
66	0.260680066300716\\
67	0.26923186974161\\
68	0.276260645831895\\
69	0.27706892300943\\
70	0.279623283231765\\
71	0.281118585597184\\
72	0.273115640256115\\
73	0.264437652348424\\
74	0.264587383007749\\
75	0.264737623298869\\
76	0.271603634549758\\
77	0.277918035860203\\
78	0.278113177280817\\
79	0.28215223584364\\
80	0.290753578674438\\
81	0.298001047358636\\
82	0.310010480620077\\
83	0.312197130753722\\
84	0.318432682644775\\
85	0.323773574091044\\
86	0.313999312071433\\
87	0.303491754176966\\
88	0.292304695504698\\
89	0.283586161410267\\
90	0.273655200075808\\
91	0.265468838713691\\
92	0.253968935960726\\
93	0.250077488993338\\
94	0.253013580373623\\
95	0.261874981351263\\
96	0.271955474509459\\
97	0.287113424635265\\
98	0.301771885778394\\
99	0.318599787937845\\
100	0.336259843423436\\
};
\end{axis}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}

\begin{axis}[%
width=2.677273in,
height=\h in,
at={(4.562727in,\distI in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=4,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ylabel={$t_{3}$},
xlabel={time},
legend style={at={(0.58,0.55)},anchor=north west,legend cell align=left,align=left,draw=black},
]
\addplot [color=blue,line width=\t pt, ,mark=o,mark options={solid}, mark repeat={5}]
  table[row sep=crcr]{%
0	0.38913151611547\\
0.1	0.39803944036957\\
0.2	0.426011742434098\\
0.3	0.453829041641048\\
0.4	0.456279958320802\\
0.5	0.4832540353416\\
0.6	0.512900986585698\\
0.7	0.523466932466641\\
0.8	0.524870756083697\\
0.9	0.542861392764395\\
1	0.559758237405967\\
1.1	0.575052419163564\\
1.2	0.582701427595764\\
1.3	0.576479260192216\\
1.4	0.598243406721593\\
1.5	0.614284277176663\\
1.6	0.618474437315101\\
1.7	0.629820383686485\\
1.8	0.644737928981271\\
1.9	0.664511361249648\\
2	0.667031374689463\\
2.1	0.682803195075966\\
2.2	0.696253219742173\\
2.3	0.721013259998323\\
2.4	0.748576924766808\\
2.5	0.756709621578517\\
2.6	0.744627953073077\\
2.7	0.751376530971795\\
2.8	0.762106450358266\\
2.9	0.76105485535448\\
3	0.780572447498617\\
3.1	0.798243837269639\\
3.2	0.80602818226171\\
3.3	0.796592114312926\\
3.4	0.796141053309417\\
3.5	0.814641964826995\\
3.6	0.817935381309056\\
3.7	0.829602295604562\\
3.8	0.860269457726083\\
3.9	0.850297454857529\\
4	0.856913536517497\\
};
\addlegendentry{GT};
\addplot [color=red,solid,line width=\t pt, mark=x,mark options={solid}, mark repeat={5}]
  table[row sep=crcr]{%
0	0\\
0.1	0.489569435197585\\
0.2	0.467571475955078\\
0.3	0.463417699471209\\
0.4	0.44685824631746\\
0.5	0.460944211823579\\
0.6	0.48672255103608\\
0.7	0.507992459148608\\
0.8	0.514405423460324\\
0.9	0.527812630452145\\
1	0.544638249843385\\
1.1	0.567012169801614\\
1.2	0.581543004614579\\
1.3	0.580736216098515\\
1.4	0.595263236686018\\
1.5	0.612603792142196\\
1.6	0.620832969350723\\
1.7	0.627860350674488\\
1.8	0.641650999821142\\
1.9	0.662155816828871\\
2	0.671177242831519\\
2.1	0.680829693121888\\
2.2	0.707239874367848\\
2.3	0.720774635757503\\
2.4	0.741628603881987\\
2.5	0.756155235252454\\
2.6	0.754914663041859\\
2.7	0.755153540863597\\
2.8	0.76585801647252\\
2.9	0.770285246286073\\
3	0.787753455449846\\
3.1	0.789730751811704\\
3.2	0.802576270953149\\
3.3	0.805884864441013\\
3.4	0.806100497990418\\
3.5	0.821633157445166\\
3.6	0.81994690775461\\
3.7	0.832286264610185\\
3.8	0.857523941085679\\
3.9	0.856811571874726\\
4	0.86689157353252\\
};
\addlegendentry{MEF};
\addplot [color=mycolor1,solid,line width=\t pt, mark=square,mark options={solid}, mark repeat={5}]
  table[row sep=crcr]{%
0	0.38913151611547\\
0.1	0.409639981950351\\
0.2	0.430294064595406\\
0.3	0.450732161561767\\
0.4	0.470544579196887\\
0.5	0.490360463440458\\
0.6	0.509751639648719\\
0.7	0.528899769070129\\
0.8	0.54633778862386\\
0.9	0.562403520181511\\
1	0.578548739952728\\
1.1	0.593432276602021\\
1.2	0.608323187626663\\
1.3	0.621370501552491\\
1.4	0.633181279916338\\
1.5	0.645469129555287\\
1.6	0.656334057726158\\
1.7	0.665903720300593\\
1.8	0.67461144933066\\
1.9	0.683403096567045\\
2	0.691862767182596\\
2.1	0.700142847745555\\
2.2	0.708546372810301\\
2.3	0.717535295106144\\
2.4	0.727008965686055\\
2.5	0.735143832253732\\
2.6	0.741374010392903\\
2.7	0.748232072227515\\
2.8	0.754828079176525\\
2.9	0.760057180613579\\
3	0.76663856238145\\
3.1	0.772532157795026\\
3.2	0.777851318235123\\
3.3	0.783670803294185\\
3.4	0.7881701412638\\
3.5	0.794809692655198\\
3.6	0.798963598198815\\
3.7	0.803275296487811\\
3.8	0.807799181169943\\
3.9	0.812592257528479\\
4	0.816920262465486\\
};
\addlegendentry{CD-LG-EKF};
\end{axis}

\begin{axis}[%
width=2.677273in,
height=\h in,
at={(4.562727in,\distII in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=4,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-1.5,
ymax=0,
xlabel={time},
ylabel={$t_{2}$}
]
\addplot [color=blue,solid,forget plot,line width=\t pt,mark=o,mark options={solid}, mark repeat={5}]
  table[row sep=crcr]{%
0	-1.28003496881916\\
0.1	-1.25160270986875\\
0.2	-1.21797683038735\\
0.3	-1.18531186882376\\
0.4	-1.15179231731423\\
0.5	-1.13377429000908\\
0.6	-1.10698180987466\\
0.7	-1.10305075908191\\
0.8	-1.06358423378554\\
0.9	-1.03659106010872\\
1	-1.01274871480501\\
1.1	-0.988589850639104\\
1.2	-0.966860108999708\\
1.3	-0.940801335845141\\
1.4	-0.925007335222489\\
1.5	-0.901572578280528\\
1.6	-0.876078967186941\\
1.7	-0.846779940002693\\
1.8	-0.820342637767604\\
1.9	-0.792733233441121\\
2	-0.766774285408367\\
2.1	-0.747979615259418\\
2.2	-0.713463581059448\\
2.3	-0.68941403299476\\
2.4	-0.665266455240569\\
2.5	-0.652379110666092\\
2.6	-0.613946854207879\\
2.7	-0.569769521437538\\
2.8	-0.565648196931071\\
2.9	-0.528317283773644\\
3	-0.508118490271892\\
3.1	-0.465229329414205\\
3.2	-0.408466522903061\\
3.3	-0.378098960850435\\
3.4	-0.353827941160657\\
3.5	-0.319395199274996\\
3.6	-0.297545507272843\\
3.7	-0.276751876508071\\
3.8	-0.253064265483693\\
3.9	-0.210524708423738\\
4	-0.184776935817002\\
};
\addplot [color=red,solid,forget plot,line width=\t pt,mark=x,mark options={solid}, mark repeat={5}]
  table[row sep=crcr]{%
0	0\\
0.1	-1.11428851492574\\
0.2	-1.1817173049197\\
0.3	-1.18388936777435\\
0.4	-1.15771843400711\\
0.5	-1.13127789428311\\
0.6	-1.10474217459145\\
0.7	-1.09952864440563\\
0.8	-1.07316719834721\\
0.9	-1.04838959492124\\
1	-1.01550809535142\\
1.1	-0.989745959576067\\
1.2	-0.973844502185443\\
1.3	-0.949584001414507\\
1.4	-0.925087113221236\\
1.5	-0.905276376541124\\
1.6	-0.884485382496593\\
1.7	-0.849655766949695\\
1.8	-0.819299025159001\\
1.9	-0.797258336248607\\
2	-0.76941756050844\\
2.1	-0.73494540758005\\
2.2	-0.705979207314951\\
2.3	-0.686869099730325\\
2.4	-0.660954759410432\\
2.5	-0.649459149263358\\
2.6	-0.618003283212591\\
2.7	-0.582766644303234\\
2.8	-0.554748824924701\\
2.9	-0.528440334171096\\
3	-0.503096048932245\\
3.1	-0.462379359261337\\
3.2	-0.405908203016308\\
3.3	-0.367850415731826\\
3.4	-0.344410501818074\\
3.5	-0.308634327343531\\
3.6	-0.296310639727855\\
3.7	-0.269655664112439\\
3.8	-0.238580197745291\\
3.9	-0.209989036917049\\
4	-0.182510490662889\\
};
\addplot [color=mycolor1,solid,forget plot,line width=\t pt, mark=square,mark options={solid}, mark repeat={5}]
  table[row sep=crcr]{%
0	-1.28003496881916\\
0.1	-1.25376776345854\\
0.2	-1.22745356611847\\
0.3	-1.20084910469053\\
0.4	-1.17404254763785\\
0.5	-1.14722163820292\\
0.6	-1.12014362752771\\
0.7	-1.09377955763912\\
0.8	-1.06709786863639\\
0.9	-1.04030395769597\\
1	-1.01366113633473\\
1.1	-0.987217583727813\\
1.2	-0.960879263941178\\
1.3	-0.934983726831647\\
1.4	-0.90882488326676\\
1.5	-0.883329969506638\\
1.6	-0.85822036941495\\
1.7	-0.831623708470701\\
1.8	-0.805992568471025\\
1.9	-0.7810123564618\\
2	-0.755913524272957\\
2.1	-0.730238118235579\\
2.2	-0.704461283346613\\
2.3	-0.678332227112284\\
2.4	-0.651936721968457\\
2.5	-0.626522483135839\\
2.6	-0.601029839822327\\
2.7	-0.576032382383491\\
2.8	-0.552839353147458\\
2.9	-0.527907896865046\\
3	-0.502208881977384\\
3.1	-0.475243374198294\\
3.2	-0.448367268578986\\
3.3	-0.420575947751028\\
3.4	-0.392606778245876\\
3.5	-0.363332906549673\\
3.6	-0.336423297492084\\
3.7	-0.310345069965336\\
3.8	-0.28430790508919\\
3.9	-0.257783655915921\\
4	-0.231099421204928\\
};
\end{axis}

\begin{axis}[%
width=2.677273in,
height=\h in,
at={(4.562727in, \distIII in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=4,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1.5,
xlabel={time},
ylabel={$t_{1}$}
]
\addplot [color=blue,solid,forget plot,line width=\t pt,mark=o,mark options={solid}, mark repeat={5}]
  table[row sep=crcr]{%
0	0.19947316465759\\
0.1	0.219870097311258\\
0.2	0.233660728071053\\
0.3	0.276209066823862\\
0.4	0.299014040944355\\
0.5	0.337078231165653\\
0.6	0.3661503199225\\
0.7	0.395382437274179\\
0.8	0.418486355980815\\
0.9	0.439782735531325\\
1	0.472794294171402\\
1.1	0.507373614612065\\
1.2	0.528405299901623\\
1.3	0.541203641828215\\
1.4	0.570227194509602\\
1.5	0.601720428646387\\
1.6	0.64026403045228\\
1.7	0.673564988312821\\
1.8	0.699811401098921\\
1.9	0.72062168753485\\
2	0.756902820320073\\
2.1	0.795456986844504\\
2.2	0.828037124677503\\
2.3	0.865596453957265\\
2.4	0.896172797266392\\
2.5	0.92305173674827\\
2.6	0.965097459729913\\
2.7	0.980539982396102\\
2.8	1.02100417642709\\
2.9	1.05320867816488\\
3	1.07898471544522\\
3.1	1.10340777202789\\
3.2	1.13098699809186\\
3.3	1.17026945311647\\
3.4	1.18704210859066\\
3.5	1.19753796896361\\
3.6	1.20953145942865\\
3.7	1.24196737940473\\
3.8	1.27770150970008\\
3.9	1.28708707086817\\
4	1.31079200686876\\
};
\addplot [color=red,solid,forget plot,line width=\t pt,mark=x,mark options={solid}, mark repeat={5}]
  table[row sep=crcr]{%
0	0\\
0.1	0.304747306001583\\
0.2	0.275138835266001\\
0.3	0.287436705152605\\
0.4	0.289434656267637\\
0.5	0.321337204310719\\
0.6	0.347771418271575\\
0.7	0.389765851241144\\
0.8	0.409412508145386\\
0.9	0.432480061566515\\
1	0.465908025691475\\
1.1	0.496634526615982\\
1.2	0.523702272851361\\
1.3	0.540107765073001\\
1.4	0.568472371069723\\
1.5	0.595525474076322\\
1.6	0.633426579009514\\
1.7	0.664917909518936\\
1.8	0.690389705498968\\
1.9	0.723182349010079\\
2	0.75358982779928\\
2.1	0.798286387135691\\
2.2	0.827966800722424\\
2.3	0.868268583713633\\
2.4	0.910476784823878\\
2.5	0.940841002257889\\
2.6	0.971324610670786\\
2.7	0.988280214706285\\
2.8	1.02343240475625\\
2.9	1.06287764098191\\
3	1.0917434955763\\
3.1	1.114375428625\\
3.2	1.13260431121413\\
3.3	1.17722920461982\\
3.4	1.19803574937804\\
3.5	1.21348692683271\\
3.6	1.22506929467878\\
3.7	1.2576306513574\\
3.8	1.29190426845013\\
3.9	1.30111671616122\\
4	1.31772019343855\\
};
\addplot [color=mycolor1,solid,forget plot,line width=\t pt, mark=square,mark options={solid}, mark repeat={5}]
  table[row sep=crcr]{%
0	0.19947316465759\\
0.1	0.229626525276197\\
0.2	0.259382253175934\\
0.3	0.289687428663854\\
0.4	0.319998557271452\\
0.5	0.35040841297197\\
0.6	0.38113810588203\\
0.7	0.412700006333688\\
0.8	0.443932431903776\\
0.9	0.474774162287936\\
1	0.506066254290549\\
1.1	0.537812952830733\\
1.2	0.569242489585209\\
1.3	0.600448579841351\\
1.4	0.630759999753107\\
1.5	0.661186055604021\\
1.6	0.69326879240735\\
1.7	0.724430512192739\\
1.8	0.755621761200068\\
1.9	0.78678638979945\\
2	0.816939611872762\\
2.1	0.849629346752313\\
2.2	0.882055457612786\\
2.3	0.91492731740636\\
2.4	0.948609200268506\\
2.5	0.981616617870726\\
2.6	1.01682475406379\\
2.7	1.04985573436557\\
2.8	1.08262384783044\\
2.9	1.11681072983857\\
3	1.15060680842184\\
3.1	1.18425721662711\\
3.2	1.2170265353503\\
3.3	1.25175417290126\\
3.4	1.28542895253347\\
3.5	1.31935956729204\\
3.6	1.35088616265703\\
3.7	1.38209556252588\\
3.8	1.41294276533121\\
3.9	1.44442899962059\\
4	1.47459376285851\\
};
\end{axis}

\begin{axis}[%
width=2.677273in,
height= \h in,
at={(1.04in,\distI in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=4,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1.5,
xlabel={time},
ylabel={$\omega_{3}$}
]
\addplot [color=blue,solid,forget plot,line width=\t pt,mark=o,mark options={solid}, mark repeat={5}]
  table[row sep=crcr]{%
0	0.432365245520331\\
0.1	0.446772473431314\\
0.2	0.463225039914563\\
0.3	0.472804205564634\\
0.4	0.483172032822431\\
0.5	0.498333027397657\\
0.6	0.510685530745827\\
0.7	0.521294775689464\\
0.8	0.528936407930277\\
0.9	0.541170616205993\\
1	0.548170460205336\\
1.1	0.558252347752832\\
1.2	0.567703301008246\\
1.3	0.580073833263868\\
1.4	0.591443241263962\\
1.5	0.599662818625189\\
1.6	0.611613018968595\\
1.7	0.628991098019148\\
1.8	0.636181336249753\\
1.9	0.642650240498386\\
2	0.646938578092941\\
2.1	0.65559588406511\\
2.2	0.660055097185607\\
2.3	0.674742435369581\\
2.4	0.685121033459414\\
2.5	0.694802772936833\\
2.6	0.701887090174603\\
2.7	0.710917615721337\\
2.8	0.717211923211422\\
2.9	0.725589344970224\\
3	0.736028690243605\\
3.1	0.748363776053104\\
3.2	0.751531716371838\\
3.3	0.766064530844854\\
3.4	0.770530026948088\\
3.5	0.779414107128921\\
3.6	0.789494365505206\\
3.7	0.799848646668163\\
3.8	0.80886251005014\\
3.9	0.816300528383285\\
4	0.829426339210675\\
};
\addplot [color=red,solid,forget plot,line width=\t pt, mark=x,mark options={solid}, mark repeat={5}]
  table[row sep=crcr]{%
0	0\\
0.1	0.352484126348343\\
0.2	0.412665169093498\\
0.3	0.448422854423983\\
0.4	0.471173621113051\\
0.5	0.493610551682789\\
0.6	0.508756388386346\\
0.7	0.520369194628469\\
0.8	0.532182669357161\\
0.9	0.545985872574235\\
1	0.555023927857979\\
1.1	0.563420434422706\\
1.2	0.574879317502898\\
1.3	0.585058958201989\\
1.4	0.599002451609576\\
1.5	0.60894843841875\\
1.6	0.61700492500002\\
1.7	0.631143834570541\\
1.8	0.640652897539385\\
1.9	0.653440138911816\\
2	0.662681122238217\\
2.1	0.667956636589891\\
2.2	0.672232992990599\\
2.3	0.680839092211644\\
2.4	0.691168686888926\\
2.5	0.702827704626857\\
2.6	0.704645399443683\\
2.7	0.715508115190883\\
2.8	0.723779107583364\\
2.9	0.733878106310791\\
3	0.742835683182757\\
3.1	0.755893742181193\\
3.2	0.760820897296777\\
3.3	0.768231922654324\\
3.4	0.775975247617527\\
3.5	0.782406589444512\\
3.6	0.792180723168866\\
3.7	0.804107133722502\\
3.8	0.812491594280802\\
3.9	0.818474226834353\\
4	0.829791123989338\\
};
\addplot [color=mycolor1,solid,forget plot,line width=\t pt, mark=square,mark options={solid}, mark repeat={5}]
  table[row sep=crcr]{%
0	0.432365245520331\\
0.1	0.448091682579289\\
0.2	0.464063526459068\\
0.3	0.479831688329845\\
0.4	0.495649745844454\\
0.5	0.511426477135962\\
0.6	0.527115341226234\\
0.7	0.54218943540293\\
0.8	0.557489211799981\\
0.9	0.572983755996749\\
1	0.588224724197162\\
1.1	0.603168700528936\\
1.2	0.618238593939819\\
1.3	0.633246670692411\\
1.4	0.648728188288535\\
1.5	0.663972426025998\\
1.6	0.678288950518193\\
1.7	0.693452996127553\\
1.8	0.708302774814695\\
1.9	0.722978510564988\\
2	0.738171861741371\\
2.1	0.752306814063322\\
2.2	0.766606506994431\\
2.3	0.780809575110494\\
2.4	0.794704050342099\\
2.5	0.808609465640519\\
2.6	0.821361634717128\\
2.7	0.835103853679008\\
2.8	0.848420015406735\\
2.9	0.861476617594787\\
3	0.875029441552988\\
3.1	0.889054462361556\\
3.2	0.903548757378717\\
3.3	0.917252816583285\\
3.4	0.931605111710665\\
3.5	0.946349005431173\\
3.6	0.961702166813863\\
3.7	0.977018338670191\\
3.8	0.992611757078949\\
3.9	1.00803118478265\\
4	1.02443795988258\\
};
\end{axis}

\begin{axis}[%
width=2.677273in,
height=\h in,
at={(1.04in,\distII in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=4,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=0.25,
xlabel={time},
ylabel={$\omega _{2}$}
]
\addplot [color=blue,solid,forget plot,line width=\t pt,mark=o,mark options={solid}, mark repeat={5}]
  table[row sep=crcr]{%
0	0.197857116477337\\
0.1	0.193773028038172\\
0.2	0.190314645528237\\
0.3	0.18748129140133\\
0.4	0.18725044527043\\
0.5	0.186375902060982\\
0.6	0.190476391997738\\
0.7	0.18386623635373\\
0.8	0.185071832436569\\
0.9	0.182467036300733\\
1	0.178048299595067\\
1.1	0.181945695181533\\
1.2	0.179576019851079\\
1.3	0.175745341941153\\
1.4	0.171821084586567\\
1.5	0.167588281355344\\
1.6	0.168094830786408\\
1.7	0.171121262367635\\
1.8	0.161506464111803\\
1.9	0.160243041018779\\
2	0.151918672252627\\
2.1	0.148568750326608\\
2.2	0.141991660912495\\
2.3	0.140217840744786\\
2.4	0.141749183397391\\
2.5	0.143509183620246\\
2.6	0.135537970960211\\
2.7	0.124451995645663\\
2.8	0.122641498298963\\
2.9	0.119216141501967\\
3	0.117216488680599\\
3.1	0.113912500804745\\
3.2	0.11236087644629\\
3.3	0.104465945979883\\
3.4	0.101450857990958\\
3.5	0.0933628296710281\\
3.6	0.0845805728221356\\
3.7	0.0767821161222444\\
3.8	0.0725110606616263\\
3.9	0.0683136578698572\\
4	0.0613052800575211\\
};
\addplot [color=red,solid,forget plot,line width=\t pt, mark=x,mark options={solid}, mark repeat={5}]
  table[row sep=crcr]{%
0	0\\
0.1	0.160676858689729\\
0.2	0.172640730535979\\
0.3	0.179683134384875\\
0.4	0.187694065963768\\
0.5	0.190032020165965\\
0.6	0.195509334897933\\
0.7	0.191132469946048\\
0.8	0.189511497688074\\
0.9	0.190436476537641\\
1	0.187889614013631\\
1.1	0.191110093772083\\
1.2	0.187532728367802\\
1.3	0.185706887575027\\
1.4	0.179044433039432\\
1.5	0.176324324606072\\
1.6	0.173118663105899\\
1.7	0.170705430826413\\
1.8	0.170052497904374\\
1.9	0.163821061326095\\
2	0.154342184929851\\
2.1	0.151558582360257\\
2.2	0.148593956543094\\
2.3	0.143653519992354\\
2.4	0.136666970512002\\
2.5	0.135373143948783\\
2.6	0.136602820500454\\
2.7	0.132803367680113\\
2.8	0.12791585128651\\
2.9	0.122129238723508\\
3	0.119479679574528\\
3.1	0.111126668761392\\
3.2	0.109315668714482\\
3.3	0.108684369615909\\
3.4	0.105981421422787\\
3.5	0.094974821912162\\
3.6	0.0840529431117088\\
3.7	0.0719557996771205\\
3.8	0.0645212548564341\\
3.9	0.0629255972501633\\
4	0.0616442252036096\\
};
\addplot [color=mycolor1,solid,forget plot,line width=\t pt, mark=square,mark options={solid}, mark repeat={5}]
  table[row sep=crcr]{%
0	0.197857116477337\\
0.1	0.196411662596326\\
0.2	0.194735813291111\\
0.3	0.193152773644887\\
0.4	0.19166911349982\\
0.5	0.190110314645374\\
0.6	0.188655974664857\\
0.7	0.187373137239184\\
0.8	0.186441793389358\\
0.9	0.185744961590656\\
1	0.185034641521181\\
1.1	0.184731545940223\\
1.2	0.184252536043365\\
1.3	0.184203103509184\\
1.4	0.184205576728892\\
1.5	0.184007545988271\\
1.6	0.184634829307088\\
1.7	0.18527863643679\\
1.8	0.186144917537687\\
1.9	0.186909236871728\\
2	0.187363139383794\\
2.1	0.188602075216837\\
2.2	0.189623899487171\\
2.3	0.19051017556851\\
2.4	0.191436607165229\\
2.5	0.192529377658133\\
2.6	0.19507981536601\\
2.7	0.196473417979369\\
2.8	0.197892694968875\\
2.9	0.200246830944897\\
3	0.201800454656093\\
3.1	0.203359292939301\\
3.2	0.20461333385442\\
3.3	0.206572778926966\\
3.4	0.208376839893726\\
3.5	0.209229243805707\\
3.6	0.20980077231621\\
3.7	0.210073052557385\\
3.8	0.209883602025073\\
3.9	0.20983206838369\\
4	0.208897010519845\\
};
\end{axis}

\begin{axis}[%
width=2.677273in,
height=\h in,
at={(1.04in,\distIII in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=4,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.8,
ymax=0,
xlabel={time},
ylabel={$\omega_{1}$}
]
\addplot [color=blue,solid,forget plot,line width=\t pt,mark=o,mark options={solid}, mark repeat={5}]
  table[row sep=crcr]{%
0	-0.631609618443483\\
0.1	-0.623091157718096\\
0.2	-0.605554846503474\\
0.3	-0.596857604978278\\
0.4	-0.575742450613594\\
0.5	-0.561190991248549\\
0.6	-0.555068194849557\\
0.7	-0.545402565461713\\
0.8	-0.533949735938161\\
0.9	-0.525441663925429\\
1	-0.510344453630648\\
1.1	-0.505626276635544\\
1.2	-0.493999451153188\\
1.3	-0.485380669665222\\
1.4	-0.473896793329659\\
1.5	-0.460441158770733\\
1.6	-0.453037546900075\\
1.7	-0.437191702877456\\
1.8	-0.427221579532426\\
1.9	-0.416857633840921\\
2	-0.401461607010551\\
2.1	-0.398459663583004\\
2.2	-0.38916551694564\\
2.3	-0.379298737066248\\
2.4	-0.368491545555736\\
2.5	-0.361884582069965\\
2.6	-0.352734171672184\\
2.7	-0.340901907978816\\
2.8	-0.333073640005309\\
2.9	-0.327168723105274\\
3	-0.317167996067332\\
3.1	-0.307125886925813\\
3.2	-0.290702490425117\\
3.3	-0.282694336318483\\
3.4	-0.273598656946514\\
3.5	-0.259080750770128\\
3.6	-0.256741523448547\\
3.7	-0.250472284550306\\
3.8	-0.245096721390627\\
3.9	-0.229721001078757\\
4	-0.21488361741912\\
};
\addplot [color=red,solid,forget plot,line width=\t pt, mark=x,mark options={solid}, mark repeat={5}]
  table[row sep=crcr]{%
0	0\\
0.1	-0.495852874252069\\
0.2	-0.550495914854388\\
0.3	-0.577222821766039\\
0.4	-0.579817927839987\\
0.5	-0.57584049353263\\
0.6	-0.568042010735375\\
0.7	-0.559016995196237\\
0.8	-0.549845143559452\\
0.9	-0.54229903199654\\
1	-0.528617040073997\\
1.1	-0.520731778997988\\
1.2	-0.508379664021566\\
1.3	-0.495691975502978\\
1.4	-0.484028094806729\\
1.5	-0.469828970295851\\
1.6	-0.460452378806749\\
1.7	-0.448515639817\\
1.8	-0.43478139765963\\
1.9	-0.422613791792848\\
2	-0.409499195436622\\
2.1	-0.399924581157833\\
2.2	-0.392900400492476\\
2.3	-0.38004094700432\\
2.4	-0.372671800106068\\
2.5	-0.362331143867328\\
2.6	-0.354543001761513\\
2.7	-0.341173000804602\\
2.8	-0.328490161163834\\
2.9	-0.320929541543829\\
3	-0.312967941089055\\
3.1	-0.302403047802076\\
3.2	-0.291639472205424\\
3.3	-0.280359358043558\\
3.4	-0.271635606767844\\
3.5	-0.259458186595437\\
3.6	-0.252357911250327\\
3.7	-0.245934013009105\\
3.8	-0.239187831402291\\
3.9	-0.230403931263853\\
4	-0.216082369096182\\
};
\addplot [color=mycolor1,solid,forget plot,line width=\t pt, mark=square,mark options={solid}, mark repeat={5}]
  table[row sep=crcr]{%
0	-0.631609618443483\\
0.1	-0.613741320055876\\
0.2	-0.595650284817958\\
0.3	-0.577598575049324\\
0.4	-0.559758819280236\\
0.5	-0.541780600541075\\
0.6	-0.523927141264855\\
0.7	-0.5059346542641\\
0.8	-0.488682555740169\\
0.9	-0.471960150394624\\
1	-0.455037527481617\\
1.1	-0.438551742402141\\
1.2	-0.421900515184631\\
1.3	-0.405908890771094\\
1.4	-0.390432154108065\\
1.5	-0.37445133159472\\
1.6	-0.358996542707013\\
1.7	-0.344421259566116\\
1.8	-0.329940155163843\\
1.9	-0.315151197817506\\
2	-0.300449499882613\\
2.1	-0.285968507863695\\
2.2	-0.271366704396132\\
2.3	-0.256483832097798\\
2.4	-0.241353298064912\\
2.5	-0.226565778250377\\
2.6	-0.212895671973598\\
2.7	-0.198572435998713\\
2.8	-0.183661969400138\\
2.9	-0.170248296736966\\
3	-0.156211885143092\\
3.1	-0.143109587215903\\
3.2	-0.130299130097801\\
3.3	-0.117589544634171\\
3.4	-0.105878155223107\\
3.5	-0.0932160572759825\\
3.6	-0.0811109876214615\\
3.7	-0.0683697587626845\\
3.8	-0.0553523726095863\\
3.9	-0.0423525632775848\\
4	-0.0297283346227821\\
};
\end{axis}
\end{tikzpicture}
